Compact Proofs of Model Performance via Mechanistic Interpretability

We propose using mechanistic interpretability -- techniques for reverse engineering model weights into human-interpretable algorithms -- to derive and compactly prove formal guarantees on model performance. We prototype this approach by formally proving accuracy lower bounds for a small transformer trained on Max-of-K, validating proof transferability across 151 random seeds and four values of K. We create 102 different computer-assisted proof strategies and assess their length and tightness of bound on each of our models. Using quantitative metrics, we find that shorter proofs seem to require and provide more mechanistic understanding. Moreover, we find that more faithful mechanistic understanding leads to tighter performance bounds. We confirm these connections by qualitatively examining a subset of our proofs. Finally, we identify compounding structureless errors as a key challenge for using mechanistic interpretability to generate compact proofs on model performance.

==> generated/max-of-4-all-models/adjusted-figures/EffectiveDimensionVsFLOPExternalTables-mmzstorehash.tex <==
\mmzstorehash{EffectiveDimensionVsFLOPExternalTables-000.dat.md5}
\mmzstorehash{EffectiveDimensionVsFLOPExternalTables-001.dat.md5}
\mmzstorehash{EffectiveDimensionVsFLOPExternalTables-002.dat.md5}
\mmzstorehash{EffectiveDimensionVsFLOPExternalTables-003.dat.md5}
\mmzstorehash{EffectiveDimensionVsFLOPExternalTables-004.dat.md5}
\mmzstorehash{EffectiveDimensionVsFLOPExternalTables-005.dat.md5}
\mmzstorehash{EffectiveDimensionVsFLOPExternalTables-006.dat.md5}
\mmzstorehash{EffectiveDimensionVsFLOPExternalTables-007.dat.md5}


==> generated/max-of-4-all-models/adjusted-figures/EffectiveDimensionVsFLOPExternalTables.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{crimson2272628}{RGB}{227,26,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{forestgreen5116044}{RGB}{51,160,44}
\definecolor{lightblue166206227}{RGB}{166,206,227}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen178223138}{RGB}{178,223,138}
\definecolor{lightsalmon251154153}{RGB}{251,154,153}
\definecolor{sandybrown253191111}{RGB}{253,191,111}
\definecolor{steelblue31120180}{RGB}{31,120,180}

\begin{axis}[legend pos=outer north east,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
%
  legend pos=outer north east,
  draw=lightgray204,
  mark options={mark size=3}
},
log basis x={2},
log basis y={2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={FLOPs to Verify Proof (approximate)},
xmin=780951.90496174, xmax=348727257277458,
xmode=log,
xtick style={color=black},
xtick={32768,524288,8388608,134217728,2147483648,34359738368,549755813888,8796093022208,140737488355328,2.25179981368525e+15,3.6028797018964e+16},
xticklabels={
  \(\displaystyle {2^{15}}\),
  \(\displaystyle {2^{19}}\),
  \(\displaystyle {2^{23}}\),
  \(\displaystyle {2^{27}}\),
  \(\displaystyle {2^{31}}\),
  \(\displaystyle {2^{35}}\),
  \(\displaystyle {2^{39}}\),
  \(\displaystyle {2^{43}}\),
  \(\displaystyle {2^{47}}\),
  \(\displaystyle {2^{51}}\),
  \(\displaystyle {2^{55}}\)
},
y grid style={darkgray176},
ylabel={Unexplained Dimension (Estimated)},
ymin=2304.27953791953, ymax=1999042368.40941,
ymode=log,
ytick style={color=black},
ytick={256,2048,16384,131072,1048576,8388608,67108864,536870912,4294967296,34359738368},
yticklabels={
  \(\displaystyle {2^{8}}\),
  \(\displaystyle {2^{11}}\),
  \(\displaystyle {2^{14}}\),
  \(\displaystyle {2^{17}}\),
  \(\displaystyle {2^{20}}\),
  \(\displaystyle {2^{23}}\),
  \(\displaystyle {2^{26}}\),
  \(\displaystyle {2^{29}}\),
  \(\displaystyle {2^{32}}\),
  \(\displaystyle {2^{35}}\)
}
]
\addplot [draw=lightblue166206227, fill=lightblue166206227, mark size=3pt, mark=*, only marks]
table{EffectiveDimensionVsFLOPExternalTables-000.dat};
\addlegendentry{brute force}
\addplot [draw=steelblue31120180, fill=steelblue31120180, mark size=3pt, mark=*, only marks]
table{EffectiveDimensionVsFLOPExternalTables-001.dat};
\addlegendentry{cubic}
\addplot [draw=lightgreen178223138, fill=lightgreen178223138, mark size=3pt, mark=*, only marks]
table{EffectiveDimensionVsFLOPExternalTables-002.dat};
\addlegendentry{subcubic}
\addplot [draw=forestgreen5116044, fill=forestgreen5116044, mark size=3pt, mark=*, only marks]
table{EffectiveDimensionVsFLOPExternalTables-003.dat};
\addlegendentry{attention-\(\displaystyle \dvocab \dmodel ^2\)}
\addplot [draw=lightsalmon251154153, fill=lightsalmon251154153, mark size=3pt, mark=*, only marks]
table{EffectiveDimensionVsFLOPExternalTables-004.dat};
\addlegendentry{direct-quadratic}
\addplot [draw=crimson2272628, fill=crimson2272628, mark size=3pt, mark=*, only marks]
table{EffectiveDimensionVsFLOPExternalTables-005.dat};
\addlegendentry{attention-\(\displaystyle \dvocab \dmodel ^2\), direct-quadratic}
\addplot [draw=sandybrown253191111, fill=sandybrown253191111, mark size=3pt, mark=*, only marks]
table{EffectiveDimensionVsFLOPExternalTables-006.dat};
\addlegendentry{attention-quadratic}
\addplot [draw=darkorange2551270, fill=darkorange2551270, mark size=3pt, mark=*, only marks]
table{EffectiveDimensionVsFLOPExternalTables-007.dat};
\addlegendentry{attention-quadratic, direct-quadratic}
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/adjusted-figures/NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-mmzstorehash.tex <==
\mmzstorehash{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-000.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-001.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-002.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-003.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-004.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-005.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-006.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-007.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-008.dat.md5}


==> generated/max-of-4-all-models/adjusted-figures/NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{crimson2272628}{RGB}{227,26,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{darkslateblue10661154}{RGB}{106,61,154}
\definecolor{forestgreen5116044}{RGB}{51,160,44}
\definecolor{khaki255255153}{RGB}{255,255,153}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsalmon251154153}{RGB}{251,154,153}
\definecolor{sandybrown253191111}{RGB}{253,191,111}
\definecolor{sienna1778940}{RGB}{177,89,40}
\definecolor{thistle202178214}{RGB}{202,178,214}

\begin{axis}[legend pos=outer north east,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
%
  legend pos=outer north east,
  draw=lightgray204,
  mark options={mark size=3}
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={EPQKE Singular Ratio: \(\displaystyle \sigma_1 / \sigma_2\)},
xmin=297.064845275879, xmax=1097.50293426514,
xtick style={color=black},
xtick={200,400,600,800,1000,1200},
xticklabels={
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\),
  \(\displaystyle {800}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1200}\)
},
y grid style={darkgray176},
ylabel={Normalized Accuracy Bound},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [draw=sienna1778940, fill=sienna1778940, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-000.dat};
\addlegendentry{mean+max-diff}
\addplot [draw=khaki255255153, fill=khaki255255153, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-001.dat};
\addlegendentry{max-diff}
\addplot [
  draw=darkslateblue10661154,
  fill=darkslateblue10661154,
  mark size=3pt,
  mark=*,
  only marks
]
table{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-002.dat};
\addlegendentry{mean+max-diff-subproduct}
\addplot [draw=thistle202178214, fill=thistle202178214, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-003.dat};
\addlegendentry{max-diff-subproduct}
\addplot [draw=darkorange2551270, fill=darkorange2551270, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-004.dat};
\addlegendentry{max-diff-exact}
\addplot [draw=sandybrown253191111, fill=sandybrown253191111, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-005.dat};
\addlegendentry{svd}
\addplot [draw=crimson2272628, fill=crimson2272628, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-006.dat};
\addlegendentry{mean-recursive+max-diff-subproduct-recursive}
\addplot [draw=lightsalmon251154153, fill=lightsalmon251154153, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-007.dat};
\addlegendentry{mean+max-diff-subproduct-recursive}
\addplot [draw=forestgreen5116044, fill=forestgreen5116044, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-008.dat};
\addlegendentry{max-diff-subproduct-recursive}
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/adjusted-figures/NormalizedAccuracyBoundVsFLOPsFrontierOnlyWithBaselineExternalTables-mmzstorehash.tex <==
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsFrontierOnlyWithBaselineExternalTables-000-adjusted-2.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsFrontierOnlyWithBaselineExternalTables-001-adjusted-2.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsFrontierOnlyWithBaselineExternalTables-002-adjusted-2.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsFrontierOnlyWithBaselineExternalTables-003-adjusted-2.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsFrontierOnlyWithBaselineExternalTables-004-adjusted-2.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsFrontierOnlyWithBaselineExternalTables-005-adjusted-2.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsFrontierOnlyWithBaselineExternalTables-006-adjusted-2.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsFrontierOnlyWithBaselineExternalTables-007-adjusted-2.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsFrontierOnlyWithBaselineExternalTables-008-adjusted-2.dat.md5}


==> generated/max-of-4-all-models/adjusted-figures/NormalizedAccuracyBoundVsFLOPsFrontierOnlyWithBaselineExternalTables.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{crimson2272628}{RGB}{227,26,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{forestgreen5116044}{RGB}{51,160,44}
\definecolor{lightblue166206227}{RGB}{166,206,227}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen178223138}{RGB}{178,223,138}
\definecolor{lightsalmon251154153}{RGB}{251,154,153}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{sandybrown253191111}{RGB}{253,191,111}
\definecolor{steelblue31120180}{RGB}{31,120,180}

\begin{axis}[legend pos=outer north east,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
%
  legend pos=outer north east,
  draw=lightgray204,
  mark options={mark size=3}
},
log basis x={2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={FLOPs to Verify Proof (approximate)},
xmin=780951.90496174, xmax=348727257277458,
xmode=log,
xtick style={color=black},
xtick={512,524288,536870912,549755813888,562949953421312,5.76460752303423e+17},
xticklabels={
  \(\displaystyle {2^{9}}\),
  \(\displaystyle {2^{19}}\),
  \(\displaystyle {2^{29}}\),
  \(\displaystyle {2^{39}}\),
  \(\displaystyle {2^{49}}\),
  \(\displaystyle {2^{59}}\)
},
y grid style={darkgray176},
ylabel={Normalized Accuracy Bound},
ymin=-0.0499999856226533, ymax=1.04999999931537,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=lightblue166206227, fill=lightblue166206227, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsFLOPsFrontierOnlyWithBaselineExternalTables-000-adjusted-2.dat};
\addlegendentry{brute force (acc: 0.9992 ± 0.0015)}
\addplot [draw=steelblue31120180, fill=steelblue31120180, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsFLOPsFrontierOnlyWithBaselineExternalTables-001-adjusted-2.dat};
\addlegendentry{cubic (rel acc: 0.9539 ± 0.0080)}
\addplot [draw=lightgreen178223138, fill=lightgreen178223138, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsFLOPsFrontierOnlyWithBaselineExternalTables-002-adjusted-2.dat};
\addlegendentry{subcubic (rel acc: 0.700 ± 0.036)}
\addplot [draw=forestgreen5116044, fill=forestgreen5116044, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsFLOPsFrontierOnlyWithBaselineExternalTables-003-adjusted-2.dat};
\addlegendentry{attention-\(\displaystyle \dvocab \dmodel ^2\) (rel acc: 0.675 ± 0.035)}
\addplot [draw=lightsalmon251154153, fill=lightsalmon251154153, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsFLOPsFrontierOnlyWithBaselineExternalTables-004-adjusted-2.dat};
\addlegendentry{direct-quadratic (rel acc: 0.633 ± 0.062)}
\addplot [draw=crimson2272628, fill=crimson2272628, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsFLOPsFrontierOnlyWithBaselineExternalTables-005-adjusted-2.dat};
\addlegendentry{attention-\(\displaystyle \dvocab \dmodel ^2\), direct-quadratic (rel acc: 0.610 ± 0.060)}
\addplot [draw=sandybrown253191111, fill=sandybrown253191111, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsFLOPsFrontierOnlyWithBaselineExternalTables-006-adjusted-2.dat};
\addlegendentry{attention-quadratic (rel acc: 0.316 ± 0.037)}
\addplot [draw=darkorange2551270, fill=darkorange2551270, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsFLOPsFrontierOnlyWithBaselineExternalTables-007-adjusted-2.dat};
\addlegendentry{attention-quadratic, direct-quadratic (rel acc: 0.283 ± 0.037)}
\addplot [thick, orange, dashed]
table{NormalizedAccuracyBoundVsFLOPsFrontierOnlyWithBaselineExternalTables-008-adjusted-2.dat};
\addlegendentry{brute-force linear baseline}
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/11598-EQKEUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {11598-EQKEUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/11598-EQKPUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=4,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {11598-EQKPUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/11598-EUPUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {11598-EUPUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/11598-EVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {11598-EVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/11598-PVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=4,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {11598-PVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/123-EQKEUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {123-EQKEUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/123-EQKPUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=4,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {123-EQKPUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/123-EUPUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {123-EUPUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/123-EVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {123-EVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/123-PVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=4,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {123-PVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/12457-EQKEUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {12457-EQKEUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/12457-EQKPUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=4,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {12457-EQKPUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/12457-EUPUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {12457-EUPUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/12457-EVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {12457-EVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/12457-PVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=4,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {12457-PVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/13654-EQKEUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {13654-EQKEUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/13654-EQKPUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=4,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {13654-EQKPUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/13654-EUPUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {13654-EUPUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/13654-EVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {13654-EVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/13654-PVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=4,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {13654-PVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/15662-EQKEUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {15662-EQKEUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/15662-EQKPUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=4,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {15662-EQKPUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/15662-EUPUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {15662-EUPUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/15662-EVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {15662-EVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/15662-PVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=4,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {15662-PVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/16197-EQKEUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {16197-EQKEUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/16197-EQKPUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=4,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {16197-EQKPUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/16197-EUPUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {16197-EUPUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/16197-EVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {16197-EVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/16197-PVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=4,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {16197-PVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/16284-EQKEUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {16284-EQKEUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/16284-EQKPUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=4,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {16284-EQKPUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/16284-EUPUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {16284-EUPUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/16284-EVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {16284-EVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/16284-PVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=4,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {16284-PVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/1681-EQKEUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {1681-EQKEUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/1681-EQKPUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=4,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {1681-EQKPUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/1681-EUPUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {1681-EUPUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/1681-EVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {1681-EVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/1681-PVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=4,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {1681-PVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/19004-EQKEUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {19004-EQKEUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/19004-EQKPUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=4,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {19004-EQKPUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/19004-EUPUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {19004-EUPUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/19004-EVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {19004-EVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/19004-PVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=4,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {19004-PVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/19451-EQKEUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {19451-EQKEUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/19451-EQKPUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=4,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {19451-EQKPUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/19451-EUPUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {19451-EUPUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/19451-EVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {19451-EVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/19451-PVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=4,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {19451-PVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/20415-EQKEUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {20415-EQKEUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/20415-EQKPUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=4,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {20415-EQKPUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/20415-EUPUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {20415-EUPUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/20415-EVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {20415-EVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/20415-PVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=4,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {20415-PVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/20754-EQKEUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {20754-EQKEUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/20754-EQKPUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=4,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {20754-EQKPUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/20754-EUPUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {20754-EUPUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/20754-EVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {20754-EVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/20754-PVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=4,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {20754-PVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/20976-EQKEUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {20976-EQKEUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/20976-EQKPUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=4,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {20976-EQKPUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/20976-EUPUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {20976-EUPUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/20976-EVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {20976-EVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/20976-PVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=4,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {20976-PVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/2306-EQKEUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {2306-EQKEUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/2306-EQKPUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=4,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {2306-EQKPUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/2306-EUPUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {2306-EUPUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/2306-EVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {2306-EVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/2306-PVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=4,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {2306-PVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/23696-EQKEUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {23696-EQKEUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/23696-EQKPUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=4,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {23696-EQKPUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/23696-EUPUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {23696-EUPUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/23696-EVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {23696-EVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/23696-PVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=4,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {23696-PVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/24262-EQKEUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {24262-EQKEUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/24262-EQKPUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=4,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {24262-EQKPUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/24262-EUPUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {24262-EUPUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/24262-EVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {24262-EVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/24262-PVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=4,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {24262-PVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/29725-EQKEUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {29725-EQKEUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/29725-EQKPUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=4,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {29725-EQKPUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/29725-EUPUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {29725-EUPUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/29725-EVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {29725-EVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/29725-PVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=4,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {29725-PVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/32103-EQKEUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {32103-EQKEUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/32103-EQKPUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=4,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {32103-EQKPUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/32103-EUPUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {32103-EUPUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/32103-EVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {32103-EVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/32103-PVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=4,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {32103-PVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/4810-EQKEUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {4810-EQKEUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/4810-EQKPUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=4,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {4810-EQKPUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/4810-EUPUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {4810-EUPUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/4810-EVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {4810-EVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/4810-PVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=4,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {4810-PVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/6082-EQKEUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {6082-EQKEUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/6082-EQKPUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=4,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {6082-EQKPUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/6082-EUPUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {6082-EUPUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/6082-EVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {6082-EVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/6082-PVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=4,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {6082-PVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/6155-EQKEUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {6155-EQKEUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/6155-EQKPUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=4,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {6155-EQKPUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/6155-EUPUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {6155-EUPUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/6155-EVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {6155-EVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/6155-PVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=4,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {6155-PVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/6204-EQKEUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {6204-EQKEUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/6204-EQKPUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=4,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {6204-EQKPUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/6204-EUPUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {6204-EUPUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/6204-EVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {6204-EVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/6204-PVOUUniformLimits.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=4,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {6204-PVOUUniformLimits-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/Colorbar-OV-Horizontal.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar horizontal,
colorbar style={xtick={-60,-40,-20,0,20,40,60},xticklabels={
  \(\displaystyle {\ensuremath{-}60}\),
  \(\displaystyle {\ensuremath{-}40}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\)
}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.250980392156863,0.0509803921568627,0.00392156862745098);
  rgb(12pt)=(0.294117647058824,0.0627450980392157,0.00392156862745098);
  rgb(24pt)=(0.341176470588235,0.0745098039215686,0.00392156862745098);
  rgb(37pt)=(0.384313725490196,0.0901960784313725,0.00784313725490196);
  rgb(49pt)=(0.427450980392157,0.101960784313725,0.00784313725490196);
  rgb(62pt)=(0.474509803921569,0.117647058823529,0.00784313725490196);
  rgb(74pt)=(0.517647058823529,0.133333333333333,0.00784313725490196);
  rgb(87pt)=(0.56078431372549,0.149019607843137,0.0117647058823529);
  rgb(99pt)=(0.607843137254902,0.164705882352941,0.0117647058823529);
  rgb(111pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(124pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(136pt)=(0.682352941176471,0.2,0.0117647058823529);
  rgb(149pt)=(0.717647058823529,0.219607843137255,0.0117647058823529);
  rgb(161pt)=(0.749019607843137,0.235294117647059,0.0156862745098039);
  rgb(174pt)=(0.784313725490196,0.254901960784314,0.0156862745098039);
  rgb(186pt)=(0.815686274509804,0.274509803921569,0.0156862745098039);
  rgb(198pt)=(0.850980392156863,0.294117647058824,0.0156862745098039);
  rgb(211pt)=(0.882352941176471,0.317647058823529,0.0196078431372549);
  rgb(223pt)=(0.917647058823529,0.337254901960784,0.0196078431372549);
  rgb(236pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(248pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(261pt)=(0.949019607843137,0.388235294117647,0.0196078431372549);
  rgb(273pt)=(0.949019607843137,0.419607843137255,0.0196078431372549);
  rgb(286pt)=(0.949019607843137,0.447058823529412,0.0196078431372549);
  rgb(298pt)=(0.949019607843137,0.47843137254902,0.0196078431372549);
  rgb(310pt)=(0.949019607843137,0.505882352941176,0.0196078431372549);
  rgb(323pt)=(0.949019607843137,0.537254901960784,0.0196078431372549);
  rgb(335pt)=(0.949019607843137,0.564705882352941,0.0196078431372549);
  rgb(348pt)=(0.949019607843137,0.596078431372549,0.0196078431372549);
  rgb(360pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(373pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(385pt)=(0.952941176470588,0.690196078431373,0.101960784313725);
  rgb(397pt)=(0.96078431372549,0.749019607843137,0.184313725490196);
  rgb(410pt)=(0.964705882352941,0.8,0.266666666666667);
  rgb(422pt)=(0.968627450980392,0.850980392156863,0.349019607843137);
  rgb(435pt)=(0.976470588235294,0.890196078431372,0.435294117647059);
  rgb(447pt)=(0.980392156862745,0.925490196078431,0.517647058823529);
  rgb(460pt)=(0.984313725490196,0.956862745098039,0.603921568627451);
  rgb(472pt)=(0.992156862745098,0.980392156862745,0.694117647058824);
  rgb(485pt)=(0.996078431372549,0.996078431372549,0.780392156862745);
  rgb(500pt)=(1,1,1);
  rgb(515pt)=(0.901960784313726,0.952941176470588,1);
  rgb(527pt)=(0.83921568627451,0.917647058823529,0.996078431372549);
  rgb(539pt)=(0.780392156862745,0.87843137254902,0.992156862745098);
  rgb(552pt)=(0.72156862745098,0.835294117647059,0.988235294117647);
  rgb(564pt)=(0.658823529411765,0.792156862745098,0.984313725490196);
  rgb(577pt)=(0.6,0.745098039215686,0.976470588235294);
  rgb(589pt)=(0.541176470588235,0.694117647058824,0.972549019607843);
  rgb(602pt)=(0.482352941176471,0.643137254901961,0.968627450980392);
  rgb(614pt)=(0.427450980392157,0.588235294117647,0.964705882352941);
  rgb(626pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(639pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(651pt)=(0.356862745098039,0.501960784313725,0.917647058823529);
  rgb(664pt)=(0.341176470588235,0.474509803921569,0.874509803921569);
  rgb(676pt)=(0.329411764705882,0.447058823529412,0.831372549019608);
  rgb(689pt)=(0.313725490196078,0.419607843137255,0.788235294117647);
  rgb(701pt)=(0.301960784313725,0.396078431372549,0.741176470588235);
  rgb(713pt)=(0.286274509803922,0.368627450980392,0.698039215686274);
  rgb(726pt)=(0.270588235294118,0.345098039215686,0.654901960784314);
  rgb(738pt)=(0.254901960784314,0.317647058823529,0.611764705882353);
  rgb(751pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(763pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(776pt)=(0.231372549019608,0.27843137254902,0.545098039215686);
  rgb(788pt)=(0.227450980392157,0.262745098039216,0.525490196078431);
  rgb(801pt)=(0.219607843137255,0.247058823529412,0.501960784313725);
  rgb(813pt)=(0.211764705882353,0.235294117647059,0.47843137254902);
  rgb(825pt)=(0.203921568627451,0.219607843137255,0.458823529411765);
  rgb(838pt)=(0.196078431372549,0.207843137254902,0.435294117647059);
  rgb(850pt)=(0.188235294117647,0.192156862745098,0.411764705882353);
  rgb(863pt)=(0.180392156862745,0.180392156862745,0.392156862745098);
  rgb(875pt)=(0.176470588235294,0.172549019607843,0.368627450980392);
  rgb(888pt)=(0.176470588235294,0.172549019607843,0.368627450980392);
  rgb(900pt)=(0.168627450980392,0.156862745098039,0.345098039215686);
  rgb(912pt)=(0.164705882352941,0.141176470588235,0.325490196078431);
  rgb(925pt)=(0.156862745098039,0.125490196078431,0.301960784313725);
  rgb(937pt)=(0.152941176470588,0.113725490196078,0.282352941176471);
  rgb(950pt)=(0.145098039215686,0.0980392156862745,0.258823529411765);
  rgb(962pt)=(0.137254901960784,0.0862745098039216,0.23921568627451);
  rgb(975pt)=(0.129411764705882,0.0745098039215686,0.215686274509804);
  rgb(987pt)=(0.12156862745098,0.0666666666666667,0.196078431372549);
  rgb(1000pt)=(0.113725490196078,0.0549019607843137,0.172549019607843)
},
hide x axis,
hide y axis,
point meta max=41.52880859375,
point meta min=-41.52880859375,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-41.52880859375, xmax=41.52880859375,
xtick style={color=black},
xtick={-60,-40,-20,0,20,40,60},
xticklabels={
  \(\displaystyle {\ensuremath{-}60}\),
  \(\displaystyle {\ensuremath{-}40}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\)
},
ymin=0, ymax=1
]
\end{axis}

\end{tikzpicture}


==> generated/max-of-4-all-models/figures/Colorbar-QK-Horizontal.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar horizontal,
colorbar style={xtick={-600,-400,-200,0,200,400,600},xticklabels={
  \(\displaystyle {\ensuremath{-}600}\),
  \(\displaystyle {\ensuremath{-}400}\),
  \(\displaystyle {\ensuremath{-}200}\),
  \(\displaystyle {0}\),
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\)
}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.250980392156863,0.0509803921568627,0.00392156862745098);
  rgb(12pt)=(0.294117647058824,0.0627450980392157,0.00392156862745098);
  rgb(24pt)=(0.341176470588235,0.0745098039215686,0.00392156862745098);
  rgb(37pt)=(0.384313725490196,0.0901960784313725,0.00784313725490196);
  rgb(49pt)=(0.427450980392157,0.101960784313725,0.00784313725490196);
  rgb(62pt)=(0.474509803921569,0.117647058823529,0.00784313725490196);
  rgb(74pt)=(0.517647058823529,0.133333333333333,0.00784313725490196);
  rgb(87pt)=(0.56078431372549,0.149019607843137,0.0117647058823529);
  rgb(99pt)=(0.607843137254902,0.164705882352941,0.0117647058823529);
  rgb(111pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(124pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(136pt)=(0.682352941176471,0.2,0.0117647058823529);
  rgb(149pt)=(0.717647058823529,0.219607843137255,0.0117647058823529);
  rgb(161pt)=(0.749019607843137,0.235294117647059,0.0156862745098039);
  rgb(174pt)=(0.784313725490196,0.254901960784314,0.0156862745098039);
  rgb(186pt)=(0.815686274509804,0.274509803921569,0.0156862745098039);
  rgb(198pt)=(0.850980392156863,0.294117647058824,0.0156862745098039);
  rgb(211pt)=(0.882352941176471,0.317647058823529,0.0196078431372549);
  rgb(223pt)=(0.917647058823529,0.337254901960784,0.0196078431372549);
  rgb(236pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(248pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(261pt)=(0.949019607843137,0.388235294117647,0.0196078431372549);
  rgb(273pt)=(0.949019607843137,0.419607843137255,0.0196078431372549);
  rgb(286pt)=(0.949019607843137,0.447058823529412,0.0196078431372549);
  rgb(298pt)=(0.949019607843137,0.47843137254902,0.0196078431372549);
  rgb(310pt)=(0.949019607843137,0.505882352941176,0.0196078431372549);
  rgb(323pt)=(0.949019607843137,0.537254901960784,0.0196078431372549);
  rgb(335pt)=(0.949019607843137,0.564705882352941,0.0196078431372549);
  rgb(348pt)=(0.949019607843137,0.596078431372549,0.0196078431372549);
  rgb(360pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(373pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(385pt)=(0.952941176470588,0.690196078431373,0.101960784313725);
  rgb(397pt)=(0.96078431372549,0.749019607843137,0.184313725490196);
  rgb(410pt)=(0.964705882352941,0.8,0.266666666666667);
  rgb(422pt)=(0.968627450980392,0.850980392156863,0.349019607843137);
  rgb(435pt)=(0.976470588235294,0.890196078431372,0.435294117647059);
  rgb(447pt)=(0.980392156862745,0.925490196078431,0.517647058823529);
  rgb(460pt)=(0.984313725490196,0.956862745098039,0.603921568627451);
  rgb(472pt)=(0.992156862745098,0.980392156862745,0.694117647058824);
  rgb(485pt)=(0.996078431372549,0.996078431372549,0.780392156862745);
  rgb(500pt)=(1,1,1);
  rgb(515pt)=(0.901960784313726,0.952941176470588,1);
  rgb(527pt)=(0.83921568627451,0.917647058823529,0.996078431372549);
  rgb(539pt)=(0.780392156862745,0.87843137254902,0.992156862745098);
  rgb(552pt)=(0.72156862745098,0.835294117647059,0.988235294117647);
  rgb(564pt)=(0.658823529411765,0.792156862745098,0.984313725490196);
  rgb(577pt)=(0.6,0.745098039215686,0.976470588235294);
  rgb(589pt)=(0.541176470588235,0.694117647058824,0.972549019607843);
  rgb(602pt)=(0.482352941176471,0.643137254901961,0.968627450980392);
  rgb(614pt)=(0.427450980392157,0.588235294117647,0.964705882352941);
  rgb(626pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(639pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(651pt)=(0.356862745098039,0.501960784313725,0.917647058823529);
  rgb(664pt)=(0.341176470588235,0.474509803921569,0.874509803921569);
  rgb(676pt)=(0.329411764705882,0.447058823529412,0.831372549019608);
  rgb(689pt)=(0.313725490196078,0.419607843137255,0.788235294117647);
  rgb(701pt)=(0.301960784313725,0.396078431372549,0.741176470588235);
  rgb(713pt)=(0.286274509803922,0.368627450980392,0.698039215686274);
  rgb(726pt)=(0.270588235294118,0.345098039215686,0.654901960784314);
  rgb(738pt)=(0.254901960784314,0.317647058823529,0.611764705882353);
  rgb(751pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(763pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(776pt)=(0.231372549019608,0.27843137254902,0.545098039215686);
  rgb(788pt)=(0.227450980392157,0.262745098039216,0.525490196078431);
  rgb(801pt)=(0.219607843137255,0.247058823529412,0.501960784313725);
  rgb(813pt)=(0.211764705882353,0.235294117647059,0.47843137254902);
  rgb(825pt)=(0.203921568627451,0.219607843137255,0.458823529411765);
  rgb(838pt)=(0.196078431372549,0.207843137254902,0.435294117647059);
  rgb(850pt)=(0.188235294117647,0.192156862745098,0.411764705882353);
  rgb(863pt)=(0.180392156862745,0.180392156862745,0.392156862745098);
  rgb(875pt)=(0.176470588235294,0.172549019607843,0.368627450980392);
  rgb(888pt)=(0.176470588235294,0.172549019607843,0.368627450980392);
  rgb(900pt)=(0.168627450980392,0.156862745098039,0.345098039215686);
  rgb(912pt)=(0.164705882352941,0.141176470588235,0.325490196078431);
  rgb(925pt)=(0.156862745098039,0.125490196078431,0.301960784313725);
  rgb(937pt)=(0.152941176470588,0.113725490196078,0.282352941176471);
  rgb(950pt)=(0.145098039215686,0.0980392156862745,0.258823529411765);
  rgb(962pt)=(0.137254901960784,0.0862745098039216,0.23921568627451);
  rgb(975pt)=(0.129411764705882,0.0745098039215686,0.215686274509804);
  rgb(987pt)=(0.12156862745098,0.0666666666666667,0.196078431372549);
  rgb(1000pt)=(0.113725490196078,0.0549019607843137,0.172549019607843)
},
hide x axis,
hide y axis,
point meta max=400.082916259766,
point meta min=-400.082916259766,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-400.082916259766, xmax=400.082916259766,
xtick style={color=black},
xtick={-600,-400,-200,0,200,400,600},
xticklabels={
  \(\displaystyle {\ensuremath{-}600}\),
  \(\displaystyle {\ensuremath{-}400}\),
  \(\displaystyle {\ensuremath{-}200}\),
  \(\displaystyle {0}\),
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\)
},
ymin=0, ymax=1
]
\end{axis}

\end{tikzpicture}


==> generated/max-of-4/adjusted-figures/EQKE-scatter-attention-difference-vs-gapExternalTables-mmzstorehash.tex <==
\mmzstorehash{EQKE-scatter-attention-difference-vs-gapExternalTables-000-adjusted-0.dat.md5}


==> generated/max-of-4/adjusted-figures/EQKE-scatter-attention-difference-vs-gapExternalTables.tex <==
% This file was created with tikzplotlib v0.10.1.post4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={token gap},
xmin=-69.3, xmax=69.3,
xtick style={color=black},
xtick={-80,-60,-40,-20,0,20,40,60,80},
xticklabels={
  \(\displaystyle {\ensuremath{-}80}\),
  \(\displaystyle {\ensuremath{-}60}\),
  \(\displaystyle {\ensuremath{-}40}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\)
},
y grid style={darkgray176},
ylabel={attention difference},
ymin=-98.3642051696777, ymax=98.3642051696777,
ytick style={color=black},
ytick={-100,-75,-50,-25,0,25,50,75,100},
yticklabels={
  \(\displaystyle {\ensuremath{-}100}\),
  \(\displaystyle {\ensuremath{-}75}\),
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {\ensuremath{-}25}\),
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\)
}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark size=3pt, mark=*, only marks]
table{EQKE-scatter-attention-difference-vs-gapExternalTables-000-adjusted-0.dat};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4/adjusted-figures/EffectiveDimensionVsFLOPExternalTables.tex <==
% This file was created with tikzplotlib v0.10.1.post4.
\begin{tikzpicture}

\definecolor{crimson2272628}{RGB}{227,26,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{forestgreen5116044}{RGB}{51,160,44}
\definecolor{lightblue166206227}{RGB}{166,206,227}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen178223138}{RGB}{178,223,138}
\definecolor{lightsalmon251154153}{RGB}{251,154,153}
\definecolor{sandybrown253191111}{RGB}{253,191,111}
\definecolor{steelblue31120180}{RGB}{31,120,180}

\begin{axis}[legend pos=outer north east,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
%
  legend pos=outer north east,
  draw=lightgray204
},
log basis x={2},
log basis y={2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={FLOPs to Verify Proof (approximate)},
xmin=777310.656994011, xmax=348804874005396,
xmode=log,
xtick style={color=black},
xtick={32768,524288,8388608,134217728,2147483648,34359738368,549755813888,8796093022208,140737488355328,2.25179981368525e+15,3.6028797018964e+16},
xticklabels={
  \(\displaystyle {2^{15}}\),
  \(\displaystyle {2^{19}}\),
  \(\displaystyle {2^{23}}\),
  \(\displaystyle {2^{27}}\),
  \(\displaystyle {2^{31}}\),
  \(\displaystyle {2^{35}}\),
  \(\displaystyle {2^{39}}\),
  \(\displaystyle {2^{43}}\),
  \(\displaystyle {2^{47}}\),
  \(\displaystyle {2^{51}}\),
  \(\displaystyle {2^{55}}\)
},
y grid style={darkgray176},
ylabel={Unexplained Dimension (Estimated)},
ymin=2304.27953791953, ymax=1999042368.40941,
ymode=log,
ytick style={color=black},
ytick={256,2048,16384,131072,1048576,8388608,67108864,536870912,4294967296,34359738368},
yticklabels={
  \(\displaystyle {2^{8}}\),
  \(\displaystyle {2^{11}}\),
  \(\displaystyle {2^{14}}\),
  \(\displaystyle {2^{17}}\),
  \(\displaystyle {2^{20}}\),
  \(\displaystyle {2^{23}}\),
  \(\displaystyle {2^{26}}\),
  \(\displaystyle {2^{29}}\),
  \(\displaystyle {2^{32}}\),
  \(\displaystyle {2^{35}}\)
}
]
\addplot [draw=lightblue166206227, fill=lightblue166206227, mark size=3pt, mark=*, only marks]
table{EffectiveDimensionVsFLOPExternalTables-000.dat};
\addlegendentry{brute force}
\addplot [draw=steelblue31120180, fill=steelblue31120180, mark size=3pt, mark=*, only marks]
table{EffectiveDimensionVsFLOPExternalTables-001.dat};
\addlegendentry{cubic}
\addplot [draw=lightgreen178223138, fill=lightgreen178223138, mark size=3pt, mark=*, only marks]
table{EffectiveDimensionVsFLOPExternalTables-002.dat};
\addlegendentry{subcubic}
\addplot [draw=forestgreen5116044, fill=forestgreen5116044, mark size=3pt, mark=*, only marks]
table{EffectiveDimensionVsFLOPExternalTables-003.dat};
\addlegendentry{attention-\(\displaystyle \dvocab \dmodel ^2\)}
\addplot [draw=lightsalmon251154153, fill=lightsalmon251154153, mark size=3pt, mark=*, only marks]
table{EffectiveDimensionVsFLOPExternalTables-004.dat};
\addlegendentry{direct-quadratic}
\addplot [draw=crimson2272628, fill=crimson2272628, mark size=3pt, mark=*, only marks]
table{EffectiveDimensionVsFLOPExternalTables-005.dat};
\addlegendentry{attention-\(\displaystyle \dvocab \dmodel ^2\), direct-quadratic}
\addplot [draw=sandybrown253191111, fill=sandybrown253191111, mark size=3pt, mark=*, only marks]
table{EffectiveDimensionVsFLOPExternalTables-006.dat};
\addlegendentry{attention-quadratic}
\addplot [draw=darkorange2551270, fill=darkorange2551270, mark size=3pt, mark=*, only marks]
table{EffectiveDimensionVsFLOPExternalTables-007.dat};
\addlegendentry{attention-quadratic, direct-quadratic}
\end{axis}

\end{tikzpicture}


==> generated/max-of-4/adjusted-figures/NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-mmzstorehash.tex <==
\mmzstorehash{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-000.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-001.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-002.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-003.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-004.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-005.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-006.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-007.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-008.dat.md5}


==> generated/max-of-4/adjusted-figures/NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables.tex <==
% This file was created with tikzplotlib v0.10.1.post4.
\begin{tikzpicture}

\definecolor{crimson2272628}{RGB}{227,26,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{darkslateblue10661154}{RGB}{106,61,154}
\definecolor{forestgreen5116044}{RGB}{51,160,44}
\definecolor{khaki255255153}{RGB}{255,255,153}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsalmon251154153}{RGB}{251,154,153}
\definecolor{sandybrown253191111}{RGB}{253,191,111}
\definecolor{sienna1778940}{RGB}{177,89,40}
\definecolor{thistle202178214}{RGB}{202,178,214}

\begin{axis}[legend pos=outer north east,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
%
  legend pos=outer north east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={EPQKE Singular Ratio: \(\displaystyle \sigma_1 / \sigma_2\)},
xmin=297.064378356934, xmax=1097.5167678833,
xtick style={color=black},
xtick={200,400,600,800,1000,1200},
xticklabels={
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\),
  \(\displaystyle {800}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1200}\)
},
y grid style={darkgray176},
ylabel={Normalized Accuracy Bound},
ymin=0, ymax=1,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
}
]
\addplot [draw=sienna1778940, fill=sienna1778940, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-000.dat};
\addlegendentry{max-diff-exact}
\addplot [draw=khaki255255153, fill=khaki255255153, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-001.dat};
\addlegendentry{mean+max-diff-subproduct}
\addplot [
  draw=darkslateblue10661154,
  fill=darkslateblue10661154,
  mark size=3pt,
  mark=*,
  only marks
]
table{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-002.dat};
\addlegendentry{max-diff-subproduct}
\addplot [draw=thistle202178214, fill=thistle202178214, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-003.dat};
\addlegendentry{max-diff}
\addplot [draw=darkorange2551270, fill=darkorange2551270, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-004.dat};
\addlegendentry{mean+max-diff}
\addplot [draw=sandybrown253191111, fill=sandybrown253191111, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-005.dat};
\addlegendentry{svd}
\addplot [draw=crimson2272628, fill=crimson2272628, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-006.dat};
\addlegendentry{mean+max-diff-subproduct-recursive}
\addplot [draw=lightsalmon251154153, fill=lightsalmon251154153, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-007.dat};
\addlegendentry{max-diff-subproduct-recursive}
\addplot [draw=forestgreen5116044, fill=forestgreen5116044, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsEPQKESingularRatioExternalTables-008.dat};
\addlegendentry{mean-recursive+max-diff-subproduct-recursive}
\end{axis}

\end{tikzpicture}


==> generated/max-of-4/adjusted-figures/NormalizedAccuracyBoundVsFLOPsExternalTables-mmzstorehash.tex <==
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsExternalTables-000-adjusted-2.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsExternalTables-001-adjusted-2.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsExternalTables-002-adjusted-2.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsExternalTables-003-adjusted-2.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsExternalTables-004-adjusted-2.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsExternalTables-005-adjusted-2.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsExternalTables-006-adjusted-2.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsExternalTables-007-adjusted-2.dat.md5}


==> generated/max-of-4/adjusted-figures/NormalizedAccuracyBoundVsFLOPsExternalTables.tex <==
% This file was created with tikzplotlib v0.10.1.post5.
\begin{tikzpicture}

\definecolor{crimson2272628}{RGB}{227,26,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{forestgreen5116044}{RGB}{51,160,44}
\definecolor{lightblue166206227}{RGB}{166,206,227}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen178223138}{RGB}{178,223,138}
\definecolor{lightsalmon251154153}{RGB}{251,154,153}
\definecolor{sandybrown253191111}{RGB}{253,191,111}
\definecolor{steelblue31120180}{RGB}{31,120,180}

\begin{axis}[legend pos=outer north east,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=lightgray204,
  mark options={ mark size=3 }
},
log basis x={2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={FLOPs to Verify Proof (approximate)},
xmin=777310.656994011, xmax=348804874005396,
xmode=log,
xtick style={color=black},
xtick={8192,524288,33554432,2147483648,137438953472,8796093022208,562949953421312,3.6028797018964e+16},
xticklabels={
  \(\displaystyle {2^{13}}\),
  \(\displaystyle {2^{19}}\),
  \(\displaystyle {2^{25}}\),
  \(\displaystyle {2^{31}}\),
  \(\displaystyle {2^{37}}\),
  \(\displaystyle {2^{43}}\),
  \(\displaystyle {2^{49}}\),
  \(\displaystyle {2^{55}}\)
},
y grid style={darkgray176},
ylabel={Normalized Accuracy Bound},
ymin=-0.0499966188688822, ymax=1.04999983899376,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=lightblue166206227, fill=lightblue166206227, mark size=0.375pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsFLOPsExternalTables-000-adjusted-2.dat};
\addlegendentry{brute force (acc: 0.9992 ± 0.0015)}
\addplot [draw=steelblue31120180, fill=steelblue31120180, mark size=0.375pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsFLOPsExternalTables-001-adjusted-2.dat};
\addlegendentry{cubic (rel acc: 0.9539 ± 0.0080)}
\addplot [
  draw=lightgreen178223138,
  fill=lightgreen178223138,
  mark size=0.375pt,
  mark=*,
  only marks
]
table{NormalizedAccuracyBoundVsFLOPsExternalTables-002-adjusted-2.dat};
\addlegendentry{subcubic (rel acc: 0.821 ± 0.013)}
\addplot [draw=forestgreen5116044, fill=forestgreen5116044, mark size=0.375pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsFLOPsExternalTables-003-adjusted-2.dat};
\addlegendentry{attention-\(\displaystyle \dvocab \dmodel ^2\) (rel acc: 0.795 ± 0.014)}
\addplot [
  draw=lightsalmon251154153,
  fill=lightsalmon251154153,
  mark size=0.375pt,
  mark=*,
  only marks
]
table{NormalizedAccuracyBoundVsFLOPsExternalTables-004-adjusted-2.dat};
\addlegendentry{direct-quadratic (rel acc: 0.653 ± 0.060)}
\addplot [draw=crimson2272628, fill=crimson2272628, mark size=0.375pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsFLOPsExternalTables-005-adjusted-2.dat};
\addlegendentry{attention-\(\displaystyle \dvocab \dmodel ^2\), direct-quadratic (rel acc: 0.628 ± 0.060)}
\addplot [
  draw=sandybrown253191111,
  fill=sandybrown253191111,
  mark size=0.375pt,
  mark=*,
  only marks
]
table{NormalizedAccuracyBoundVsFLOPsExternalTables-006-adjusted-2.dat};
\addlegendentry{attention-quadratic (rel acc: 0.390 ± 0.032)}
\addplot [draw=darkorange2551270, fill=darkorange2551270, mark size=0.375pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsFLOPsExternalTables-007-adjusted-2.dat};
\addlegendentry{attention-quadratic, direct-quadratic (rel acc: 0.286 ± 0.036)}
\end{axis}

\end{tikzpicture}


==> generated/max-of-4/adjusted-figures/NormalizedAccuracyBoundVsFLOPsFrontierOnlyExternalTables-mmzstorehash.tex <==
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsFrontierOnlyExternalTables-000.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsFrontierOnlyExternalTables-001.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsFrontierOnlyExternalTables-002.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsFrontierOnlyExternalTables-003.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsFrontierOnlyExternalTables-004.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsFrontierOnlyExternalTables-005.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsFrontierOnlyExternalTables-006.dat.md5}
\mmzstorehash{NormalizedAccuracyBoundVsFLOPsFrontierOnlyExternalTables-007.dat.md5}


==> generated/max-of-4/adjusted-figures/NormalizedAccuracyBoundVsFLOPsFrontierOnlyExternalTables.tex <==
% This file was created with tikzplotlib v0.10.1.post5.
\begin{tikzpicture}

\definecolor{crimson2272628}{RGB}{227,26,28}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551270}{RGB}{255,127,0}
\definecolor{forestgreen5116044}{RGB}{51,160,44}
\definecolor{lightblue166206227}{RGB}{166,206,227}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen178223138}{RGB}{178,223,138}
\definecolor{lightsalmon251154153}{RGB}{251,154,153}
\definecolor{sandybrown253191111}{RGB}{253,191,111}
\definecolor{steelblue31120180}{RGB}{31,120,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis x={2},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={FLOPs to Verify Proof (approximate)},
xmin=777310.656994011, xmax=348804874005396,
xmode=log,
xtick style={color=black},
xtick={8192,524288,33554432,2147483648,137438953472,8796093022208,562949953421312,3.6028797018964e+16},
xticklabels={
  \(\displaystyle {2^{13}}\),
  \(\displaystyle {2^{19}}\),
  \(\displaystyle {2^{25}}\),
  \(\displaystyle {2^{31}}\),
  \(\displaystyle {2^{37}}\),
  \(\displaystyle {2^{43}}\),
  \(\displaystyle {2^{49}}\),
  \(\displaystyle {2^{55}}\)
},
y grid style={darkgray176},
ylabel={Normalized Accuracy Bound},
ymin=-0.0499966188688822, ymax=1.04999983899376,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [draw=lightblue166206227, fill=lightblue166206227, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsFLOPsFrontierOnlyExternalTables-000.dat};
\addlegendentry{brute force (acc: 0.9992 ± 0.0015)}
\addplot [draw=steelblue31120180, fill=steelblue31120180, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsFLOPsFrontierOnlyExternalTables-001.dat};
\addlegendentry{cubic (rel acc: 0.9539 ± 0.0080)}
\addplot [draw=lightgreen178223138, fill=lightgreen178223138, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsFLOPsFrontierOnlyExternalTables-002.dat};
\addlegendentry{subcubic (rel acc: 0.821 ± 0.013)}
\addplot [draw=forestgreen5116044, fill=forestgreen5116044, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsFLOPsFrontierOnlyExternalTables-003.dat};
\addlegendentry{attention-\(\displaystyle \dvocab \dmodel ^2\) (rel acc: 0.795 ± 0.014)}
\addplot [draw=lightsalmon251154153, fill=lightsalmon251154153, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsFLOPsFrontierOnlyExternalTables-004.dat};
\addlegendentry{direct-quadratic (rel acc: 0.653 ± 0.060)}
\addplot [draw=crimson2272628, fill=crimson2272628, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsFLOPsFrontierOnlyExternalTables-005.dat};
\addlegendentry{attention-\(\displaystyle \dvocab \dmodel ^2\), direct-quadratic (rel acc: 0.628 ± 0.060)}
\addplot [draw=sandybrown253191111, fill=sandybrown253191111, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsFLOPsFrontierOnlyExternalTables-006.dat};
\addlegendentry{attention-quadratic (rel acc: 0.390 ± 0.032)}
\addplot [draw=darkorange2551270, fill=darkorange2551270, mark size=3pt, mark=*, only marks]
table{NormalizedAccuracyBoundVsFLOPsFrontierOnlyExternalTables-007.dat};
\addlegendentry{attention-quadratic, direct-quadratic (rel acc: 0.286 ± 0.036)}
\end{axis}

\end{tikzpicture}


==> generated/max-of-4/adjusted-figures/WEkkPerp-hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[legend pos=north east,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\(\displaystyle E_{k,2}^\perp\)},
x grid style={darkgray176},
xlabel={matrix element value},
xmin=-0.74981694817543, xmax=0.870481663942337,
xtick style={color=black},
xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8,1},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.8}\),
  \(\displaystyle {\ensuremath{-}0.6}\),
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},
y grid style={darkgray176},
ylabel={count},
ymin=0, ymax=216.3,
ytick style={color=black},
ytick={0,25,50,75,100,125,150,175,200,225},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\),
  \(\displaystyle {150}\),
  \(\displaystyle {175}\),
  \(\displaystyle {200}\),
  \(\displaystyle {225}\)
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.676167011260986,0) rectangle (axis cs:-0.632843494415283,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.632843494415283,0) rectangle (axis cs:-0.589520037174225,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.589520037174225,0) rectangle (axis cs:-0.546196520328522,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.546196520328522,0) rectangle (axis cs:-0.502873063087463,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.502873063087463,0) rectangle (axis cs:-0.45954954624176,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.45954954624176,0) rectangle (axis cs:-0.41622605919838,20);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.41622605919838,0) rectangle (axis cs:-0.372902572154999,29);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.372902572154999,0) rectangle (axis cs:-0.329579085111618,52);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.329579085111618,0) rectangle (axis cs:-0.286255568265915,49);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.286255568265915,0) rectangle (axis cs:-0.242932081222534,72);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.242932081222534,0) rectangle (axis cs:-0.199608594179153,82);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.199608594179153,0) rectangle (axis cs:-0.156285107135773,103);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.156285107135773,0) rectangle (axis cs:-0.112961612641811,125);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.112961612641811,0) rectangle (axis cs:-0.06963811814785,167);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.06963811814785,0) rectangle (axis cs:-0.026314627379179,206);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.026314627379179,0) rectangle (axis cs:0.0170088652521372,184);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0170088652521372,0) rectangle (axis cs:0.0603323578834534,153);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0603323578834534,0) rectangle (axis cs:0.103655852377415,138);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.103655852377415,0) rectangle (axis cs:0.146979346871376,120);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.146979346871376,0) rectangle (axis cs:0.190302833914757,114);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.190302833914757,0) rectangle (axis cs:0.233626320958138,97);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.233626320958138,0) rectangle (axis cs:0.276949822902679,81);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.276949822902679,0) rectangle (axis cs:0.32027330994606,50);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.32027330994606,0) rectangle (axis cs:0.363596796989441,40);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.363596796989441,0) rectangle (axis cs:0.406920284032822,40);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.406920284032822,0) rectangle (axis cs:0.450243800878525,23);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.450243800878525,0) rectangle (axis cs:0.493567287921906,11);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.493567287921906,0) rectangle (axis cs:0.536890745162964,24);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.536890745162964,0) rectangle (axis cs:0.580214262008667,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.580214262008667,0) rectangle (axis cs:0.62353777885437,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.62353777885437,0) rectangle (axis cs:0.666861236095428,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.666861236095428,0) rectangle (axis cs:0.710184752941132,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.710184752941132,0) rectangle (axis cs:0.75350821018219,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.75350821018219,0) rectangle (axis cs:0.796831727027893,2);
\addplot [semithick, red]
table [row sep=\\] {%
-0.654505252838135 2.11478944885966\\
-0.611181735992432 3.66898381845846\\
-0.567858278751373 6.13047460752212\\
-0.524534821510315 9.86529221550332\\
-0.481211304664612 15.2895948698043\\
-0.437887787818909 22.8217904434315\\
-0.39456433057785 32.807443124369\\
-0.351240813732147 45.4217611271294\\
-0.307917326688766 60.5653860172172\\
-0.264593839645386 77.7773389324\\
-0.221270337700844 96.1946286180139\\
-0.177946850657463 114.582214395606\\
-0.134623363614082 131.447529982481\\
-0.0912998616695404 145.229992110927\\
-0.0479763746261597 154.535716324059\\
-0.00465288106352091 158.369023064401\\
0.0386706106364727 156.307672484436\\
0.0819941014051437 148.579563944671\\
0.125317603349686 136.021193051874\\
0.168641090393066 119.928599817898\\
0.211964577436447 101.837501671202\\
0.255288064479828 83.2840024538861\\
0.298611581325531 65.5969734166078\\
0.341935038566589 49.7593881632461\\
0.385258555412292 36.3525460398906\\
0.428582042455673 25.5778384666331\\
0.471905529499054 17.3324872909667\\
0.515228986740112 11.3116716144581\\
0.558552503585815 7.10987679039081\\
0.601876020431519 4.30393270711321\\
0.645199537277222 2.50920983897778\\
0.68852299451828 1.40889527812889\\
0.731846451759338 0.761882502748796\\
0.775169968605042 0.396795622126711\\
};
\addlegendentry{\(\displaystyle \mathcal{N}(0.00, 0.22)\)}
\end{axis}

\end{tikzpicture}


==> generated/max-of-4/adjusted-figures/WEqqPerp-hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[legend pos=north east,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\(\displaystyle E_{q,2}^\perp\)},
x grid style={darkgray176},
xlabel={matrix element value},
xmin=-0.777435594797134, xmax=0.892988854646683,
xtick style={color=black},
xtick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8,1},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.8}\),
  \(\displaystyle {\ensuremath{-}0.6}\),
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},
y grid style={darkgray176},
ylabel={count},
ymin=0, ymax=203.7,
ytick style={color=black},
ytick={0,25,50,75,100,125,150,175,200,225},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\),
  \(\displaystyle {150}\),
  \(\displaystyle {175}\),
  \(\displaystyle {200}\),
  \(\displaystyle {225}\)
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.701507210731506,0) rectangle (axis cs:-0.658119559288025,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.658119559288025,0) rectangle (axis cs:-0.614731907844543,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.614731907844543,0) rectangle (axis cs:-0.571344256401062,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.571344256401062,0) rectangle (axis cs:-0.527956604957581,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.527956604957581,0) rectangle (axis cs:-0.484568983316422,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.484568983316422,0) rectangle (axis cs:-0.44118133187294,19);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.44118133187294,0) rectangle (axis cs:-0.397793680429459,28);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.397793680429459,0) rectangle (axis cs:-0.354406028985977,42);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.354406028985977,0) rectangle (axis cs:-0.311018377542496,43);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.311018377542496,0) rectangle (axis cs:-0.267630726099014,70);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.267630726099014,0) rectangle (axis cs:-0.224243089556694,70);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.224243089556694,0) rectangle (axis cs:-0.180855438113213,92);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.180855438113213,0) rectangle (axis cs:-0.137467786669731,135);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.137467786669731,0) rectangle (axis cs:-0.0940801352262497,133);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0940801352262497,0) rectangle (axis cs:-0.0506924912333488,182);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0506924912333488,0) rectangle (axis cs:-0.00730484211817384,194);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.00730484211817384,0) rectangle (axis cs:0.0360828042030334,156);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0360828042030334,0) rectangle (axis cs:0.0794704556465149,156);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0794704556465149,0) rectangle (axis cs:0.122858099639416,146);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.122858099639416,0) rectangle (axis cs:0.166245743632317,116);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.166245743632317,0) rectangle (axis cs:0.209633395075798,94);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.209633395075798,0) rectangle (axis cs:0.253021031618118,84);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.253021031618118,0) rectangle (axis cs:0.2964086830616,59);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.2964086830616,0) rectangle (axis cs:0.339796334505081,51);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.339796334505081,0) rectangle (axis cs:0.383183985948563,38);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.383183985948563,0) rectangle (axis cs:0.426571637392044,31);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.426571637392044,0) rectangle (axis cs:0.469959288835526,24);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.469959288835526,0) rectangle (axis cs:0.513346910476685,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.513346910476685,0) rectangle (axis cs:0.556734561920166,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.556734561920166,0) rectangle (axis cs:0.600122213363647,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.600122213363647,0) rectangle (axis cs:0.643509864807129,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.643509864807129,0) rectangle (axis cs:0.68689751625061,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.68689751625061,0) rectangle (axis cs:0.730285167694092,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.730285167694092,0) rectangle (axis cs:0.773672819137573,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.773672819137573,0) rectangle (axis cs:0.817060470581055,1);
\addplot [semithick, red]
table [row sep=\\] {%
-0.679813385009766 1.63313124476263\\
-0.636425733566284 2.87276453285456\\
-0.593038082122803 4.86862816648124\\
-0.549650430679321 7.94952875567177\\
-0.50626277923584 12.5055780498845\\
-0.462875157594681 18.9537194678759\\
-0.419487506151199 27.6766085529714\\
-0.376099854707718 38.936707223062\\
-0.332712203264236 52.7756388565139\\
-0.289324551820755 68.9184927443619\\
-0.245936900377274 86.7093127421601\\
-0.202549263834953 105.105131423546\\
-0.159161612391472 122.74672164214\\
-0.11577396094799 138.109586326297\\
-0.072386309504509 149.715093490811\\
-0.0289986673742533 156.3634985496\\
0.0143889812752604 157.337796504658\\
0.0577766299247742 152.53120780761\\
0.101164281368256 142.466306462325\\
0.144551917910576 128.201655837125\\
0.187939569354057 111.148370501664\\
0.231327205896378 92.8411039521318\\
0.274714857339859 74.7146269733354\\
0.31810250878334 57.9293693511645\\
0.361490160226822 43.2732880898689\\
0.404877811670303 31.1436076028573\\
0.448265463113785 21.5946299223199\\
0.491653084754944 14.4261501526838\\
0.535040736198425 9.28503776707193\\
0.578428387641907 5.75763704026737\\
0.621816039085388 3.43979689408778\\
0.66520369052887 1.97992860511873\\
0.708591341972351 1.09797861438767\\
0.751978993415833 0.586632527316787\\
0.795366644859314 0.30197199771356\\
};
\addlegendentry{\(\displaystyle \mathcal{N}(-0.00, 0.22)\)}
\end{axis}

\end{tikzpicture}


==> generated/max-of-4/adjusted-figures/WKkPerp-hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[legend pos=north east,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\(\displaystyle K^\perp\)},
x grid style={darkgray176},
xlabel={matrix element value},
xmin=-0.471774505078793, xmax=0.447865681350231,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.6}\),
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\)
},
y grid style={darkgray176},
ylabel={count},
ymin=0, ymax=123.9,
ytick style={color=black},
ytick={0,20,40,60,80,100,120,140},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\),
  \(\displaystyle {120}\),
  \(\displaystyle {140}\)
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.429972678422928,0) rectangle (axis cs:-0.393623262643814,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.393623262643814,0) rectangle (axis cs:-0.3572738468647,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.3572738468647,0) rectangle (axis cs:-0.320924431085587,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.320924431085587,0) rectangle (axis cs:-0.284575015306473,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.284575015306473,0) rectangle (axis cs:-0.248225599527359,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.248225599527359,0) rectangle (axis cs:-0.211876198649406,26);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.211876198649406,0) rectangle (axis cs:-0.175526782870293,40);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.175526782870293,0) rectangle (axis cs:-0.139177367091179,53);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.139177367091179,0) rectangle (axis cs:-0.102827951312065,83);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.102827951312065,0) rectangle (axis cs:-0.0664785355329514,91);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0664785355329514,0) rectangle (axis cs:-0.0301291197538376,95);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0301291197538376,0) rectangle (axis cs:0.0062202955596149,118);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0062202955596149,0) rectangle (axis cs:0.0425697080790997,95);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0425697080790997,0) rectangle (axis cs:0.0789191275835037,94);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0789191275835037,0) rectangle (axis cs:0.115268535912037,88);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.115268535912037,0) rectangle (axis cs:0.151617959141731,71);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.151617959141731,0) rectangle (axis cs:0.187967374920845,57);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.187967374920845,0) rectangle (axis cs:0.224316775798798,29);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.224316775798798,0) rectangle (axis cs:0.260666191577911,20);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.260666191577911,0) rectangle (axis cs:0.297015607357025,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.297015607357025,0) rectangle (axis cs:0.333365023136139,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.333365023136139,0) rectangle (axis cs:0.369714438915253,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.369714438915253,0) rectangle (axis cs:0.406063854694366,2);
\addplot [semithick, red]
table [row sep=\\] {%
-0.411797970533371 1.13135584875995\\
-0.375448554754257 2.46218985174727\\
-0.339099138975143 4.98443780003728\\
-0.30274972319603 9.38606133289247\\
-0.266400307416916 16.4407895581432\\
-0.230050891637802 26.7876294210978\\
-0.19370149075985 40.5992778421181\\
-0.157352074980736 57.2367065853862\\
-0.121002659201622 75.0590817306036\\
-0.0846532434225082 91.5596611875758\\
-0.0483038276433945 103.890881346613\\
-0.0119544118642807 109.65362575306\\
0.0243950020521879 107.656643300485\\
0.0607444196939468 98.3175669732259\\
0.0970938354730606 83.5205814259644\\
0.133443251252174 65.9976543064655\\
0.169792667031288 48.5104752728753\\
0.206142067909241 33.1676617390203\\
0.242491483688354 21.0943851376872\\
0.278840899467468 12.4793234616834\\
0.315190315246582 6.86732412313065\\
0.351539731025696 3.51524914459089\\
0.38788914680481 1.67377568259676\\
};
\addlegendentry{\(\displaystyle \mathcal{N}(-0.00, 0.14)\)}
\end{axis}

\end{tikzpicture}


==> generated/max-of-4/adjusted-figures/WQqPerp-hist.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[legend pos=north east,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={\(\displaystyle Q^\perp\)},
x grid style={darkgray176},
xlabel={matrix element value},
xmin=-0.415841124951839, xmax=0.525993637740612,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={
  \(\displaystyle {\ensuremath{-}0.6}\),
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\)
},
y grid style={darkgray176},
ylabel={count},
ymin=0, ymax=122.85,
ytick style={color=black},
ytick={0,20,40,60,80,100,120,140},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\),
  \(\displaystyle {120}\),
  \(\displaystyle {140}\)
}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.373030453920364,0) rectangle (axis cs:-0.337354898452759,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.337354898452759,0) rectangle (axis cs:-0.301679342985153,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.301679342985153,0) rectangle (axis cs:-0.266003787517548,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.266003787517548,0) rectangle (axis cs:-0.230328217148781,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.230328217148781,0) rectangle (axis cs:-0.194652661681175,45);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.194652661681175,0) rectangle (axis cs:-0.158977091312408,52);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.158977091312408,0) rectangle (axis cs:-0.123301535844803,70);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.123301535844803,0) rectangle (axis cs:-0.0876259803771973,73);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0876259803771973,0) rectangle (axis cs:-0.0519504211843014,100);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0519504211843014,0) rectangle (axis cs:-0.0162748619914055,103);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.0162748619914055,0) rectangle (axis cs:0.0194006972014904,117);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0194006972014904,0) rectangle (axis cs:0.0550762563943863,100);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0550762563943863,0) rectangle (axis cs:0.0907518118619919,84);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0907518118619919,0) rectangle (axis cs:0.126427382230759,72);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.126427382230759,0) rectangle (axis cs:0.162102937698364,59);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.162102937698364,0) rectangle (axis cs:0.19777849316597,43);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.19777849316597,0) rectangle (axis cs:0.233454048633575,24);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.233454048633575,0) rectangle (axis cs:0.269129604101181,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.269129604101181,0) rectangle (axis cs:0.304805159568787,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.304805159568787,0) rectangle (axis cs:0.340480744838715,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.340480744838715,0) rectangle (axis cs:0.37615630030632,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.37615630030632,0) rectangle (axis cs:0.411831855773926,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.411831855773926,0) rectangle (axis cs:0.447507411241531,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.447507411241531,0) rectangle (axis cs:0.483182966709137,1);
\addplot [semithick, red]
table [row sep=\\] {%
-0.3551926612854 3.95218462680787\\
-0.319517135620117 7.50244502838872\\
-0.283841550350189 13.2911234516973\\
-0.248165994882584 21.9742388992416\\
-0.212490439414978 33.9045863970236\\
-0.176814883947372 48.8198590450589\\
-0.141139313578606 65.6035378953453\\
-0.105463758111 82.2718224942672\\
-0.0697882026433945 96.2870923360265\\
-0.0341126397252083 105.166638568244\\
0.00156291760504246 107.196580057736\\
0.0372384786605835 101.971047780431\\
0.0729140341281891 90.5244305164378\\
0.108589597046375 74.9977008739138\\
0.144265159964561 57.9859453577059\\
0.179940715432167 41.839914932594\\
0.215616270899773 28.1742129403223\\
0.251291811466217 17.7054143078081\\
0.286967396736145 10.3837189128254\\
0.322642952203751 5.68320824200827\\
0.358318507671356 2.90286121529922\\
0.393994092941284 1.38373217636194\\
0.429669618606567 0.615561464341453\\
0.465345203876495 0.255554486184717\\
};
\addlegendentry{\(\displaystyle \mathcal{N}(-0.01, 0.14)\)}
\end{axis}

\end{tikzpicture}


==> generated/max-of-4/figures/EQKE-SVD.tex <==
% This file was created with tikzplotlib v0.10.1.post4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={Query-Side SVD},
x grid style={darkgray176},
xlabel={Singular Index},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70},
xticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\)
},
y dir=reverse,
y grid style={darkgray176},
ylabel={Query Token},
ymin=0, ymax=63.5,
ytick style={color=black},
ytick={0,10,20,30,40,50,60,70},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {EQKE-SVD-000.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Singular Values},
x grid style={darkgray176},
xlabel={Singular Index},
xmin=-3.15, xmax=66.15,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70},
xticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\)
},
y grid style={darkgray176},
ylabel={Value},
ymin=0, ymax=7812.89874529626,
ytick style={color=black},
ytick={0,1000,2000,3000,4000,5000,6000,7000,8000},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\),
  \(\displaystyle {5000}\),
  \(\displaystyle {6000}\),
  \(\displaystyle {7000}\),
  \(\displaystyle {8000}\)
}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table [row sep=\\] {%
0 7440.85595703125\\
1 14.6690540313721\\
2 8.30205917358398\\
3 5.39891338348389\\
4 4.40548849105835\\
5 3.43896508216858\\
6 2.8348982334137\\
7 2.17128276824951\\
8 1.96701514720917\\
9 1.63487243652344\\
10 1.36270141601562\\
11 1.25841128826141\\
12 1.11939537525177\\
13 0.802583456039429\\
14 0.778898000717163\\
15 0.668609380722046\\
16 0.56904923915863\\
17 0.513302683830261\\
18 0.396669954061508\\
19 0.28197368979454\\
20 0.236030697822571\\
21 0.23353998363018\\
22 0.193571597337723\\
23 0.136802077293396\\
24 0.117005668580532\\
25 0.088772252202034\\
26 0.0772159099578857\\
27 0.0481323339045048\\
28 0.0383682958781719\\
29 0.0216155648231506\\
30 0.0168631076812744\\
31 0.000909363327082247\\
32 0.000783998693805188\\
33 0.000557560939341784\\
34 0.000434738380135968\\
35 0.000434738380135968\\
36 0.000434738380135968\\
37 0.000434738380135968\\
38 0.000434738380135968\\
39 0.000434738380135968\\
40 0.000434738380135968\\
41 0.000434738380135968\\
42 0.000434738380135968\\
43 0.000434738380135968\\
44 0.000434738380135968\\
45 0.000434738380135968\\
46 0.000434738380135968\\
47 0.000434738380135968\\
48 0.000434738380135968\\
49 0.000434738380135968\\
50 0.000434738380135968\\
51 0.000434738380135968\\
52 0.000434738380135968\\
53 0.000434738380135968\\
54 0.000434738380135968\\
55 0.000434738380135968\\
56 0.000434738380135968\\
57 0.000434738380135968\\
58 0.000434738380135968\\
59 0.000434738380135968\\
60 0.000434738380135968\\
61 0.000434738380135968\\
62 0.000434738380135968\\
63 0.000191731145605445\\
};

\nextgroupplot[
colorbar,
colorbar style={ytick={-25,-20,-15,-10,-5,0,5,10,15,20,25},yticklabels={
  \(\displaystyle {\ensuremath{-}25}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {\ensuremath{-}15}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\)
},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.250980392156863,0.0509803921568627,0.00392156862745098);
  rgb(12pt)=(0.294117647058824,0.0627450980392157,0.00392156862745098);
  rgb(24pt)=(0.341176470588235,0.0745098039215686,0.00392156862745098);
  rgb(37pt)=(0.384313725490196,0.0901960784313725,0.00784313725490196);
  rgb(49pt)=(0.427450980392157,0.101960784313725,0.00784313725490196);
  rgb(62pt)=(0.474509803921569,0.117647058823529,0.00784313725490196);
  rgb(74pt)=(0.517647058823529,0.133333333333333,0.00784313725490196);
  rgb(87pt)=(0.56078431372549,0.149019607843137,0.0117647058823529);
  rgb(99pt)=(0.607843137254902,0.164705882352941,0.0117647058823529);
  rgb(111pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(124pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(136pt)=(0.682352941176471,0.2,0.0117647058823529);
  rgb(149pt)=(0.717647058823529,0.219607843137255,0.0117647058823529);
  rgb(161pt)=(0.749019607843137,0.235294117647059,0.0156862745098039);
  rgb(174pt)=(0.784313725490196,0.254901960784314,0.0156862745098039);
  rgb(186pt)=(0.815686274509804,0.274509803921569,0.0156862745098039);
  rgb(198pt)=(0.850980392156863,0.294117647058824,0.0156862745098039);
  rgb(211pt)=(0.882352941176471,0.317647058823529,0.0196078431372549);
  rgb(223pt)=(0.917647058823529,0.337254901960784,0.0196078431372549);
  rgb(236pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(248pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(261pt)=(0.949019607843137,0.388235294117647,0.0196078431372549);
  rgb(273pt)=(0.949019607843137,0.419607843137255,0.0196078431372549);
  rgb(286pt)=(0.949019607843137,0.447058823529412,0.0196078431372549);
  rgb(298pt)=(0.949019607843137,0.47843137254902,0.0196078431372549);
  rgb(310pt)=(0.949019607843137,0.505882352941176,0.0196078431372549);
  rgb(323pt)=(0.949019607843137,0.537254901960784,0.0196078431372549);
  rgb(335pt)=(0.949019607843137,0.564705882352941,0.0196078431372549);
  rgb(348pt)=(0.949019607843137,0.596078431372549,0.0196078431372549);
  rgb(360pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(373pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(385pt)=(0.952941176470588,0.690196078431373,0.101960784313725);
  rgb(397pt)=(0.96078431372549,0.749019607843137,0.184313725490196);
  rgb(410pt)=(0.964705882352941,0.8,0.266666666666667);
  rgb(422pt)=(0.968627450980392,0.850980392156863,0.349019607843137);
  rgb(435pt)=(0.976470588235294,0.890196078431372,0.435294117647059);
  rgb(447pt)=(0.980392156862745,0.925490196078431,0.517647058823529);
  rgb(460pt)=(0.984313725490196,0.956862745098039,0.603921568627451);
  rgb(472pt)=(0.992156862745098,0.980392156862745,0.694117647058824);
  rgb(485pt)=(0.996078431372549,0.996078431372549,0.780392156862745);
  rgb(500pt)=(1,1,1);
  rgb(515pt)=(0.901960784313726,0.952941176470588,1);
  rgb(527pt)=(0.83921568627451,0.917647058823529,0.996078431372549);
  rgb(539pt)=(0.780392156862745,0.87843137254902,0.992156862745098);
  rgb(552pt)=(0.72156862745098,0.835294117647059,0.988235294117647);
  rgb(564pt)=(0.658823529411765,0.792156862745098,0.984313725490196);
  rgb(577pt)=(0.6,0.745098039215686,0.976470588235294);
  rgb(589pt)=(0.541176470588235,0.694117647058824,0.972549019607843);
  rgb(602pt)=(0.482352941176471,0.643137254901961,0.968627450980392);
  rgb(614pt)=(0.427450980392157,0.588235294117647,0.964705882352941);
  rgb(626pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(639pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(651pt)=(0.356862745098039,0.501960784313725,0.917647058823529);
  rgb(664pt)=(0.341176470588235,0.474509803921569,0.874509803921569);
  rgb(676pt)=(0.329411764705882,0.447058823529412,0.831372549019608);
  rgb(689pt)=(0.313725490196078,0.419607843137255,0.788235294117647);
  rgb(701pt)=(0.301960784313725,0.396078431372549,0.741176470588235);
  rgb(713pt)=(0.286274509803922,0.368627450980392,0.698039215686274);
  rgb(726pt)=(0.270588235294118,0.345098039215686,0.654901960784314);
  rgb(738pt)=(0.254901960784314,0.317647058823529,0.611764705882353);
  rgb(751pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(763pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(776pt)=(0.231372549019608,0.27843137254902,0.545098039215686);
  rgb(788pt)=(0.227450980392157,0.262745098039216,0.525490196078431);
  rgb(801pt)=(0.219607843137255,0.247058823529412,0.501960784313725);
  rgb(813pt)=(0.211764705882353,0.235294117647059,0.47843137254902);
  rgb(825pt)=(0.203921568627451,0.219607843137255,0.458823529411765);
  rgb(838pt)=(0.196078431372549,0.207843137254902,0.435294117647059);
  rgb(850pt)=(0.188235294117647,0.192156862745098,0.411764705882353);
  rgb(863pt)=(0.180392156862745,0.180392156862745,0.392156862745098);
  rgb(875pt)=(0.176470588235294,0.172549019607843,0.368627450980392);
  rgb(888pt)=(0.176470588235294,0.172549019607843,0.368627450980392);
  rgb(900pt)=(0.168627450980392,0.156862745098039,0.345098039215686);
  rgb(912pt)=(0.164705882352941,0.141176470588235,0.325490196078431);
  rgb(925pt)=(0.156862745098039,0.125490196078431,0.301960784313725);
  rgb(937pt)=(0.152941176470588,0.113725490196078,0.282352941176471);
  rgb(950pt)=(0.145098039215686,0.0980392156862745,0.258823529411765);
  rgb(962pt)=(0.137254901960784,0.0862745098039216,0.23921568627451);
  rgb(975pt)=(0.129411764705882,0.0745098039215686,0.215686274509804);
  rgb(987pt)=(0.12156862745098,0.0666666666666667,0.196078431372549);
  rgb(1000pt)=(0.113725490196078,0.0549019607843137,0.172549019607843)
},
point meta max=22.4856605529785,
point meta min=-22.4856605529785,
tick align=outside,
tick pos=left,
title={Key-Side SVD},
x grid style={darkgray176},
xlabel={Singular Index},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70},
xticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\)
},
y dir=reverse,
y grid style={darkgray176},
ylabel={Key Token},
ymin=0, ymax=63.5,
ytick style={color=black},
ytick={0,10,20,30,40,50,60,70},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {EQKE-SVD-001.png};
\end{groupplot}

\end{tikzpicture}


==> generated/max-of-4/figures/EQKE-err-svd.tex <==
% This file was created with tikzplotlib v0.10.1.post4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle U\)},
x grid style={darkgray176},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70},
xticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\)
},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {EQKE-err-svd-000.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Singular Values for EQKE\_err},
x grid style={darkgray176},
xmin=-3.15, xmax=66.15,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70},
xticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\)
},
y grid style={darkgray176},
ymin=0, ymax=7.96666480263068,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table [row sep=\\] {%
0 7.58729982376099\\
1 5.65995216369629\\
2 4.81118774414062\\
3 3.29664182662964\\
4 2.75205278396606\\
5 2.19988536834717\\
6 2.08182001113892\\
7 1.50453746318817\\
8 1.34552931785583\\
9 1.27299249172211\\
10 1.05458629131317\\
11 0.78314483165741\\
12 0.748322129249573\\
13 0.66540664434433\\
14 0.600960075855255\\
15 0.51988285779953\\
16 0.435740947723389\\
17 0.29625615477562\\
18 0.272200226783752\\
19 0.222522914409637\\
20 0.184187397360802\\
21 0.144506365060806\\
22 0.106336072087288\\
23 0.0884330496191978\\
24 0.0812634453177452\\
25 0.0599940195679665\\
26 0.0353631339967251\\
27 0.0258010532706976\\
28 0.00783299840986729\\
29 0.00394631084054708\\
30 7.56303393245616e-07\\
31 6.35300182239007e-07\\
32 4.0089514641295e-07\\
33 4.0089514641295e-07\\
34 4.0089514641295e-07\\
35 4.0089514641295e-07\\
36 4.0089514641295e-07\\
37 4.0089514641295e-07\\
38 4.0089514641295e-07\\
39 4.0089514641295e-07\\
40 4.0089514641295e-07\\
41 4.0089514641295e-07\\
42 4.0089514641295e-07\\
43 4.0089514641295e-07\\
44 4.0089514641295e-07\\
45 4.0089514641295e-07\\
46 4.0089514641295e-07\\
47 4.0089514641295e-07\\
48 4.0089514641295e-07\\
49 4.0089514641295e-07\\
50 4.0089514641295e-07\\
51 4.0089514641295e-07\\
52 4.0089514641295e-07\\
53 4.0089514641295e-07\\
54 4.0089514641295e-07\\
55 4.0089514641295e-07\\
56 4.0089514641295e-07\\
57 4.0089514641295e-07\\
58 4.0089514641295e-07\\
59 4.0089514641295e-07\\
60 4.0089514641295e-07\\
61 4.0089514641295e-07\\
62 4.0089514641295e-07\\
63 2.46367051204288e-07\\
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle V\)},
x grid style={darkgray176},
xmin=-0.5, xmax=63.5,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70},
xticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\)
},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=63.5, ymin=63.5, ymax=-0.5] {EQKE-err-svd-001.png};
\end{groupplot}

\end{tikzpicture}


==> generated/max-of-4/figures/EQKE-err.tex <==
% This file was created with tikzplotlib v0.10.1.post4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ytick={-1.25,-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1,1.25},yticklabels={
  \(\displaystyle {\ensuremath{-}1.25}\),
  \(\displaystyle {\ensuremath{-}1.00}\),
  \(\displaystyle {\ensuremath{-}0.75}\),
  \(\displaystyle {\ensuremath{-}0.50}\),
  \(\displaystyle {\ensuremath{-}0.25}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {1.00}\),
  \(\displaystyle {1.25}\)
},ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.250980392156863,0.0509803921568627,0.00392156862745098);
  rgb(1pt)=(0.264583407650507,0.0546903054733112,0.00392156862745098);
  rgb(2pt)=(0.278186423144152,0.0584002187897597,0.00392156862745098);
  rgb(3pt)=(0.291789438637796,0.0621101321062082,0.00392156862745098);
  rgb(4pt)=(0.306417436592587,0.0658200454226566,0.00392156862745098);
  rgb(5pt)=(0.321257089858381,0.0695299587391051,0.00392156862745098);
  rgb(6pt)=(0.336096743124175,0.0732398720555536,0.00392156862745098);
  rgb(7pt)=(0.350123069239825,0.0777631125221465,0.00473489577759545);
  rgb(8pt)=(0.363726084733469,0.0827096636107445,0.00597153354974494);
  rgb(9pt)=(0.377329100227113,0.0876562146993424,0.00720817132189443);
  rgb(10pt)=(0.390932115720758,0.0920010939487984,0.00784313725490196);
  rgb(11pt)=(0.404535131214402,0.0957110072652469,0.00784313725490196);
  rgb(12pt)=(0.418138146708046,0.0994209205816954,0.00784313725490196);
  rgb(13pt)=(0.43213117872983,0.103520850426283,0.00784313725490196);
  rgb(14pt)=(0.446970831995624,0.108467401514881,0.00784313725490196);
  rgb(15pt)=(0.461810485261418,0.113413952603479,0.00784313725490196);
  rgb(16pt)=(0.476471777310075,0.118360503692077,0.00784313725490196);
  rgb(17pt)=(0.490074792803719,0.123307054780675,0.00784313725490196);
  rgb(18pt)=(0.503677808297364,0.128253605869273,0.00784313725490196);
  rgb(19pt)=(0.517280823791008,0.133200156957871,0.00784313725490196);
  rgb(20pt)=(0.530883839284653,0.138146708046469,0.00904648093318589);
  rgb(21pt)=(0.544486854778297,0.143093259135067,0.0102831187053354);
  rgb(22pt)=(0.558089870271941,0.148039810223665,0.0115197564774849);
  rgb(23pt)=(0.572684574132867,0.152986361312263,0.0117647058823529);
  rgb(24pt)=(0.587524227398661,0.157932912400861,0.0117647058823529);
  rgb(25pt)=(0.602363880664455,0.162879463489459,0.0117647058823529);
  rgb(26pt)=(0.61642350087397,0.168606047634336,0.0117647058823529);
  rgb(27pt)=(0.630026516367614,0.174789236495083,0.0117647058823529);
  rgb(28pt)=(0.643629531861259,0.180972425355831,0.0117647058823529);
  rgb(29pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(30pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(31pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(32pt)=(0.653834171631054,0.185740615227292,0.0117647058823529);
  rgb(33pt)=(0.66372727380825,0.19068716631589,0.0117647058823529);
  rgb(34pt)=(0.673620375985446,0.195633717404488,0.0117647058823529);
  rgb(35pt)=(0.683658545285913,0.200725335616357,0.0117647058823529);
  rgb(36pt)=(0.694788285235258,0.206908524477104,0.0117647058823529);
  rgb(37pt)=(0.705918025184604,0.213091713337852,0.0117647058823529);
  rgb(38pt)=(0.717047765133949,0.219274902198599,0.0117647058823529);
  rgb(39pt)=(0.727007455498876,0.224288041474928,0.0129347554667713);
  rgb(40pt)=(0.736900557676072,0.229234592563526,0.0141713932389208);
  rgb(41pt)=(0.746793659853268,0.234181143652124,0.0154080310110703);
  rgb(42pt)=(0.75764515630388,0.240086089014138,0.0156862745098039);
  rgb(43pt)=(0.768774896253225,0.246269277874886,0.0156862745098039);
  rgb(44pt)=(0.779904636202571,0.252452466735633,0.0156862745098039);
  rgb(45pt)=(0.790287637189503,0.25863565559638,0.0156862745098039);
  rgb(46pt)=(0.800180739366699,0.264818844457128,0.0156862745098039);
  rgb(47pt)=(0.810073841543895,0.271002033317875,0.0156862745098039);
  rgb(48pt)=(0.820502027372501,0.277185222178623,0.0156862745098039);
  rgb(49pt)=(0.831631767321847,0.28336841103937,0.0156862745098039);
  rgb(50pt)=(0.842761507271192,0.289551599900118,0.0156862745098039);
  rgb(51pt)=(0.853567818880129,0.296058217101274,0.0160097028502123);
  rgb(52pt)=(0.863460921057325,0.30347804373417,0.0172463406223617);
  rgb(53pt)=(0.873354023234521,0.310897870367067,0.0184829783945112);
  rgb(54pt)=(0.883358898441123,0.318205923970558,0.0196078431372549);
  rgb(55pt)=(0.894488638390468,0.324389112831306,0.0196078431372549);
  rgb(56pt)=(0.905618378339814,0.330572301692053,0.0196078431372549);
  rgb(57pt)=(0.916748118289159,0.336755490552801,0.0196078431372549);
  rgb(58pt)=(0.926741102747952,0.344075434904101,0.0196078431372549);
  rgb(59pt)=(0.936634204925148,0.351495261536998,0.0196078431372549);
  rgb(60pt)=(0.946527307102344,0.358915088169895,0.0196078431372549);
  rgb(61pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(62pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(63pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(64pt)=(0.949019607843137,0.365778427805325,0.0196078431372549);
  rgb(65pt)=(0.949019607843137,0.374434892210371,0.0196078431372549);
  rgb(66pt)=(0.949019607843137,0.383091356615417,0.0196078431372549);
  rgb(67pt)=(0.949019607843137,0.392249610578009,0.0196078431372549);
  rgb(68pt)=(0.949019607843137,0.402142712755205,0.0196078431372549);
  rgb(69pt)=(0.949019607843137,0.412035814932401,0.0196078431372549);
  rgb(70pt)=(0.949019607843137,0.421638782863054,0.0196078431372549);
  rgb(71pt)=(0.949019607843137,0.430295247268101,0.0196078431372549);
  rgb(72pt)=(0.949019607843137,0.438951711673147,0.0196078431372549);
  rgb(73pt)=(0.949019607843137,0.447686655013734,0.0196078431372549);
  rgb(74pt)=(0.949019607843137,0.45757975719093,0.0196078431372549);
  rgb(75pt)=(0.949019607843137,0.467472859368126,0.0196078431372549);
  rgb(76pt)=(0.949019607843137,0.477365961545322,0.0196078431372549);
  rgb(77pt)=(0.949019607843137,0.48615560232583,0.0196078431372549);
  rgb(78pt)=(0.949019607843137,0.494812066730877,0.0196078431372549);
  rgb(79pt)=(0.949019607843137,0.503468531135923,0.0196078431372549);
  rgb(80pt)=(0.949019607843137,0.513016801626654,0.0196078431372549);
  rgb(81pt)=(0.949019607843137,0.52290990380385,0.0196078431372549);
  rgb(82pt)=(0.949019607843137,0.532803005981046,0.0196078431372549);
  rgb(83pt)=(0.949019607843137,0.54201595738356,0.0196078431372549);
  rgb(84pt)=(0.949019607843137,0.550672421788606,0.0196078431372549);
  rgb(85pt)=(0.949019607843137,0.559328886193653,0.0196078431372549);
  rgb(86pt)=(0.949019607843137,0.568453846062379,0.0196078431372549);
  rgb(87pt)=(0.949019607843137,0.578346948239575,0.0196078431372549);
  rgb(88pt)=(0.949019607843137,0.588240050416771,0.0196078431372549);
  rgb(89pt)=(0.949019607843137,0.597876312441289,0.0196078431372549);
  rgb(90pt)=(0.949019607843137,0.606532776846336,0.0196078431372549);
  rgb(91pt)=(0.949019607843137,0.615189241251382,0.0196078431372549);
  rgb(92pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(93pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(94pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(95pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(96pt)=(0.950089775145959,0.641722255912674,0.04208135649651);
  rgb(97pt)=(0.951326412918108,0.662745098039216,0.0680507497116494);
  rgb(98pt)=(0.952563050690258,0.683767940165757,0.0940201429267883);
  rgb(99pt)=(0.954658200454227,0.70307375830866,0.119989536141928);
  rgb(100pt)=(0.957131475998526,0.721623324890902,0.145958929357067);
  rgb(101pt)=(0.959604751542825,0.740172891473145,0.171928322572207);
  rgb(102pt)=(0.961431170406307,0.757428744693754,0.197897715787346);
  rgb(103pt)=(0.962667808178456,0.773505035731697,0.223867109002485);
  rgb(104pt)=(0.963904445950606,0.789581326769641,0.249836502217624);
  rgb(105pt)=(0.965141083722755,0.805657617807584,0.275805895432764);
  rgb(106pt)=(0.966377721494905,0.821733908845527,0.301775288647903);
  rgb(107pt)=(0.967614359267054,0.837810199883471,0.327744681863042);
  rgb(108pt)=(0.969074543098015,0.853215852744979,0.353937621136993);
  rgb(109pt)=(0.971547818642314,0.865582230466474,0.381143652124282);
  rgb(110pt)=(0.974021094186613,0.877948608187969,0.408349683111571);
  rgb(111pt)=(0.976482478983103,0.890303095161655,0.435543823351051);
  rgb(112pt)=(0.977719116755253,0.901432835111,0.46151321656619);
  rgb(113pt)=(0.978955754527402,0.912562575060346,0.487482609781329);
  rgb(114pt)=(0.980192392299552,0.923692315009691,0.513452002996468);
  rgb(115pt)=(0.981429030071701,0.93378518175008,0.540458269420564);
  rgb(116pt)=(0.982665667843851,0.943678283927276,0.567664300407853);
  rgb(117pt)=(0.983902305616,0.953571386104472,0.594870331395141);
  rgb(118pt)=(0.985964161286103,0.961814052485761,0.622901580280384);
  rgb(119pt)=(0.988437436830402,0.969233879118658,0.651344249039822);
  rgb(120pt)=(0.990910712374701,0.976653705751555,0.67978691779926);
  rgb(121pt)=(0.992770425332049,0.982846407210549,0.707616023971748);
  rgb(122pt)=(0.994007063104199,0.987792958299147,0.734822054959036);
  rgb(123pt)=(0.995243700876348,0.992739509387745,0.762028085946325);
  rgb(124pt)=(0.996411636550045,0.996411636550045,0.799051646802512);
  rgb(125pt)=(0.997436883250032,0.997436883250032,0.856465462001794);
  rgb(126pt)=(0.998462129950019,0.998462129950019,0.913879277201077);
  rgb(127pt)=(0.999487376650006,0.999487376650006,0.971293092400359);
  rgb(128pt)=(0.98718441625016,0.993848519800077,1);
  rgb(129pt)=(0.961553248750481,0.981545559400231,1);
  rgb(130pt)=(0.935922081250801,0.969242599000385,1);
  rgb(131pt)=(0.910290913751122,0.956939638600538,1);
  rgb(132pt)=(0.888605096374512,0.945428602004781,0.999165269503799);
  rgb(133pt)=(0.868818892020119,0.934298862055435,0.99792863173165);
  rgb(134pt)=(0.849032687665727,0.923169122106089,0.9966919939595);
  rgb(135pt)=(0.829869558496534,0.911416306971545,0.995455356187351);
  rgb(136pt)=(0.811319991914292,0.899049929250051,0.994218718415201);
  rgb(137pt)=(0.792770425332049,0.886683551528556,0.992982080643052);
  rgb(138pt)=(0.774220858749807,0.873905753932865,0.991745442870902);
  rgb(139pt)=(0.755671292167564,0.86030273843922,0.990508805098753);
  rgb(140pt)=(0.737121725585322,0.846699722945576,0.989272167326603);
  rgb(141pt)=(0.718372394439886,0.833096707451932,0.988035529554454);
  rgb(142pt)=(0.698586190085494,0.819493691958287,0.986798891782304);
  rgb(143pt)=(0.678799985731103,0.805890676464643,0.985562254010155);
  rgb(144pt)=(0.659013781376711,0.792287660970998,0.984325616238005);
  rgb(145pt)=(0.640452324046659,0.777459898453014,0.981864231441515);
  rgb(146pt)=(0.621902757464417,0.76262024518722,0.979390955897216);
  rgb(147pt)=(0.603353190882175,0.747780591921426,0.976917680352917);
  rgb(148pt)=(0.584803624299933,0.731927846942295,0.975457496521956);
  rgb(149pt)=(0.56625405771769,0.715851555904351,0.974220858749807);
  rgb(150pt)=(0.547704491135448,0.699775264866408,0.972984220977657);
  rgb(151pt)=(0.529154924553205,0.683698973828464,0.971747583205508);
  rgb(152pt)=(0.510605357970963,0.667622682790521,0.970510945433358);
  rgb(153pt)=(0.492055791388721,0.651546391752577,0.969274307661209);
  rgb(154pt)=(0.474096005897811,0.634880319623301,0.968037669889059);
  rgb(155pt)=(0.456783077087718,0.617567390813208,0.96680103211691);
  rgb(156pt)=(0.439470148277625,0.600254462003115,0.96556439434476);
  rgb(157pt)=(0.421779093687202,0.582563407412692,0.964327756572611);
  rgb(158pt)=(0.403229527104959,0.56401384083045,0.963091118800461);
  rgb(159pt)=(0.384679960522717,0.545464274248207,0.961854481028312);
  rgb(160pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(161pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(162pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(163pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(164pt)=(0.365053092188968,0.521071594192559,0.947678331490268);
  rgb(165pt)=(0.361343178872519,0.512415129787512,0.934075315996623);
  rgb(166pt)=(0.357633265556071,0.503758665382466,0.920472300502979);
  rgb(167pt)=(0.35294355462015,0.49510220097742,0.906869285009334);
  rgb(168pt)=(0.347997003531552,0.486445736572373,0.89326626951569);
  rgb(169pt)=(0.343050452442954,0.477789272167327,0.879663254022045);
  rgb(170pt)=(0.338872043662826,0.46913280776228,0.866060238528401);
  rgb(171pt)=(0.335162130346377,0.460476343357234,0.852457223034757);
  rgb(172pt)=(0.331452217029929,0.451819878952187,0.838854207541112);
  rgb(173pt)=(0.327185816716013,0.443163414547141,0.825251192047468);
  rgb(174pt)=(0.322239265627415,0.434506950142094,0.811648176553823);
  rgb(175pt)=(0.317292714538817,0.425850485737048,0.798045161060179);
  rgb(176pt)=(0.312690995136684,0.417538853018466,0.78409731388007);
  rgb(177pt)=(0.308981081820236,0.410119026385569,0.769257660614276);
  rgb(178pt)=(0.305271168503787,0.402699199752672,0.754418007348482);
  rgb(179pt)=(0.301428078811876,0.395146196744313,0.739711530458151);
  rgb(180pt)=(0.296481527723279,0.386489732339267,0.726108514964507);
  rgb(181pt)=(0.291534976634681,0.377833267934221,0.712505499470862);
  rgb(182pt)=(0.286588425546083,0.369176803529174,0.698902483977217);
  rgb(183pt)=(0.281641874457485,0.361678497960737,0.685299468483573);
  rgb(184pt)=(0.276695323368887,0.35425867132784,0.671696452989929);
  rgb(185pt)=(0.271748772280289,0.346838844694943,0.658093437496284);
  rgb(186pt)=(0.266802221191691,0.338472514536439,0.64449042200264);
  rgb(187pt)=(0.261855670103093,0.329816050131393,0.630887406508995);
  rgb(188pt)=(0.256909119014495,0.321159585726346,0.617284391015351);
  rgb(189pt)=(0.251962567925897,0.313237969535904,0.603681375521707);
  rgb(190pt)=(0.247016016837299,0.305818142903007,0.590078360028062);
  rgb(191pt)=(0.242069465748701,0.29839831627011,0.576475344534418);
  rgb(192pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(193pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(194pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(195pt)=(0.238592611089311,0.292871496688427,0.566758225424797);
  rgb(196pt)=(0.236119335545013,0.287924945599829,0.5593383987919);
  rgb(197pt)=(0.233646060000713,0.282978394511231,0.551918572159003);
  rgb(198pt)=(0.231272666738011,0.278031843422633,0.544598627807703);
  rgb(199pt)=(0.230036028965862,0.273085292334035,0.538415438946955);
  rgb(200pt)=(0.228799391193712,0.268138741245437,0.532232250086208);
  rgb(201pt)=(0.227562753421563,0.263192190156839,0.52604906122546);
  rgb(202pt)=(0.22520125090667,0.258245639068241,0.518741007621969);
  rgb(203pt)=(0.222727975362371,0.253299087979643,0.511321180989073);
  rgb(204pt)=(0.220254699818072,0.248352536891045,0.503901354356176);
  rgb(205pt)=(0.217781424273773,0.244319195234188,0.496481527723279);
  rgb(206pt)=(0.215308148729474,0.24060928191774,0.489061701090382);
  rgb(207pt)=(0.212834873185175,0.236899368601291,0.481641874457485);
  rgb(208pt)=(0.210361597640876,0.232487901164104,0.474923601945326);
  rgb(209pt)=(0.207888322096577,0.227541350075506,0.468740413084579);
  rgb(210pt)=(0.205415046552278,0.222594798986908,0.462557224223831);
  rgb(211pt)=(0.202941771007979,0.218138146708046,0.455884136553348);
  rgb(212pt)=(0.20046849546368,0.214428233391598,0.448464309920451);
  rgb(213pt)=(0.197995219919381,0.21071832007515,0.441044483287554);
  rgb(214pt)=(0.195521944375082,0.206730163259967,0.433624656654657);
  rgb(215pt)=(0.193048668830783,0.201783612171369,0.42620483002176);
  rgb(216pt)=(0.190575393286484,0.196837061082771,0.418785003388863);
  rgb(217pt)=(0.188102117742185,0.191957098181905,0.411431764943697);
  rgb(218pt)=(0.185628842197886,0.188247184865456,0.40524857608295);
  rgb(219pt)=(0.183155566653587,0.184537271549008,0.399065387222202);
  rgb(220pt)=(0.180682291109288,0.180827358232559,0.392882198361455);
  rgb(221pt)=(0.179300586213867,0.178209015564989,0.38560743885183);
  rgb(222pt)=(0.178063948441718,0.17573574002069,0.378187612218933);
  rgb(223pt)=(0.176827310669568,0.173262464476391,0.370767785586036);
  rgb(224pt)=(0.176470588235294,0.172549019607843,0.368627450980392);
  rgb(225pt)=(0.176470588235294,0.172549019607843,0.368627450980392);
  rgb(226pt)=(0.176470588235294,0.172549019607843,0.368627450980392);
  rgb(227pt)=(0.175134068181548,0.169875979500351,0.364617890819154);
  rgb(228pt)=(0.172660792637249,0.164929428411753,0.357198064186257);
  rgb(229pt)=(0.17018751709295,0.159982877323155,0.34977823755336);
  rgb(230pt)=(0.168170846264522,0.155036326234557,0.342815015636333);
  rgb(231pt)=(0.166934208492372,0.150089775145959,0.336631826775586);
  rgb(232pt)=(0.165697570720223,0.145143224057361,0.330448637914838);
  rgb(233pt)=(0.164215983543205,0.140196672968763,0.324020499649223);
  rgb(234pt)=(0.161742707998906,0.135250121880165,0.316600673016326);
  rgb(235pt)=(0.159269432454607,0.130303570791567,0.309180846383429);
  rgb(236pt)=(0.156829451004174,0.125390313796835,0.301794313844398);
  rgb(237pt)=(0.155592813232024,0.121680400480386,0.29561112498365);
  rgb(238pt)=(0.154356175459875,0.117970487163938,0.289427936122903);
  rgb(239pt)=(0.153119537687725,0.114260573847489,0.283244747262155);
  rgb(240pt)=(0.150824623360563,0.109492383976028,0.276003281846395);
  rgb(241pt)=(0.148351347816264,0.10454583288743,0.268583455213498);
  rgb(242pt)=(0.145878072271965,0.0995992817988324,0.261163628580602);
  rgb(243pt)=(0.143404796727666,0.0954993519542445,0.254590423191715);
  rgb(244pt)=(0.140931521183367,0.0917894386377961,0.248407234330967);
  rgb(245pt)=(0.138458245639068,0.0880795253213476,0.24222404547022);
  rgb(246pt)=(0.135984970094769,0.084369612004899,0.235405890676465);
  rgb(247pt)=(0.13351169455047,0.0806596986884505,0.227986064043568);
  rgb(248pt)=(0.131038419006171,0.076949785372002,0.220566237410671);
  rgb(249pt)=(0.128565143461872,0.0736631826775585,0.213569721399779);
  rgb(250pt)=(0.126091867917573,0.0711899071332596,0.207386532539031);
  rgb(251pt)=(0.123618592373274,0.0687166315889606,0.201203343678284);
  rgb(252pt)=(0.121145316828975,0.0660317007336592,0.194808499506534);
  rgb(253pt)=(0.118672041284676,0.0623217874172107,0.187388672873637);
  rgb(254pt)=(0.116198765740377,0.0586118741007622,0.17996884624074);
  rgb(255pt)=(0.113725490196078,0.0549019607843137,0.172549019607843)
},
point meta max=1.00271034240723,
point meta min=-1.00271034240723,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={key token},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel={query token},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {EQKE-err-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4/figures/EQKE-hist-attention-difference-over-gap-dup-by-seq-count.tex <==
% This file was created with tikzplotlib v0.10.1.post4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={attention difference / gap},
xmin=-3.54922173023224, xmax=6.74267981052399,
xtick style={color=black},
xtick={-4,-2,0,2,4,6,8},
xticklabels={
  \(\displaystyle {\ensuremath{-}4}\),
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {0}\),
  \(\displaystyle {2}\),
  \(\displaystyle {4}\),
  \(\displaystyle {6}\),
  \(\displaystyle {8}\)
},
y grid style={darkgray176},
ylabel={count \ensuremath{\times} \# sequences with given max},
ymin=0, ymax=1004423333.55,
ytick style={color=black},
ytick={0,200000000,400000000,600000000,800000000,1000000000,1200000000},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-3.08140802383423,0) rectangle (axis cs:-3.0739049972681,130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-3.0739049972681,0) rectangle (axis cs:-3.06640197070197,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-3.06640197070197,0) rectangle (axis cs:-3.05889894413585,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-3.05889894413585,0) rectangle (axis cs:-3.05139591756972,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-3.05139591756972,0) rectangle (axis cs:-3.04389289100359,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-3.04389289100359,0) rectangle (axis cs:-3.03638986443747,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-3.03638986443747,0) rectangle (axis cs:-3.02888683787134,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-3.02888683787134,0) rectangle (axis cs:-3.02138381130521,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-3.02138381130521,0) rectangle (axis cs:-3.01388078473909,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-3.01388078473909,0) rectangle (axis cs:-3.00637775817296,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-3.00637775817296,0) rectangle (axis cs:-2.99887473160683,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.99887473160683,0) rectangle (axis cs:-2.99137170504071,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.99137170504071,0) rectangle (axis cs:-2.98386867847458,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.98386867847458,0) rectangle (axis cs:-2.97636565190845,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.97636565190845,0) rectangle (axis cs:-2.96886262534233,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.96886262534233,0) rectangle (axis cs:-2.9613595987762,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.9613595987762,0) rectangle (axis cs:-2.95385657221007,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.95385657221007,0) rectangle (axis cs:-2.94635354564394,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.94635354564394,0) rectangle (axis cs:-2.93885051907782,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.93885051907782,0) rectangle (axis cs:-2.93134749251169,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.93134749251169,0) rectangle (axis cs:-2.92384446594556,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.92384446594556,0) rectangle (axis cs:-2.91634143937944,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.91634143937944,0) rectangle (axis cs:-2.90883841281331,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.90883841281331,0) rectangle (axis cs:-2.90133538624718,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.90133538624718,0) rectangle (axis cs:-2.89383235968106,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.89383235968106,0) rectangle (axis cs:-2.88632933311493,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.88632933311493,0) rectangle (axis cs:-2.8788263065488,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.8788263065488,0) rectangle (axis cs:-2.87132327998268,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.87132327998268,0) rectangle (axis cs:-2.86382025341655,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.86382025341655,0) rectangle (axis cs:-2.85631722685042,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.85631722685042,0) rectangle (axis cs:-2.8488142002843,130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.8488142002843,0) rectangle (axis cs:-2.84131117371817,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.84131117371817,0) rectangle (axis cs:-2.83380814715204,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.83380814715204,0) rectangle (axis cs:-2.82630512058592,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.82630512058592,0) rectangle (axis cs:-2.81880209401979,130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.81880209401979,0) rectangle (axis cs:-2.81129906745366,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.81129906745366,0) rectangle (axis cs:-2.80379604088753,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.80379604088753,0) rectangle (axis cs:-2.79629301432141,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.79629301432141,0) rectangle (axis cs:-2.78878998775528,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.78878998775528,0) rectangle (axis cs:-2.78128696118915,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.78128696118915,0) rectangle (axis cs:-2.77378393462303,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.77378393462303,0) rectangle (axis cs:-2.7662809080569,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.7662809080569,0) rectangle (axis cs:-2.75877788149077,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.75877788149077,0) rectangle (axis cs:-2.75127485492465,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.75127485492465,0) rectangle (axis cs:-2.74377182835852,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.74377182835852,0) rectangle (axis cs:-2.73626880179239,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.73626880179239,0) rectangle (axis cs:-2.72876577522627,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.72876577522627,0) rectangle (axis cs:-2.72126274866014,130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.72126274866014,0) rectangle (axis cs:-2.71375972209401,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.71375972209401,0) rectangle (axis cs:-2.70625669552788,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.70625669552788,0) rectangle (axis cs:-2.69875366896176,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.69875366896176,0) rectangle (axis cs:-2.69125064239563,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.69125064239563,0) rectangle (axis cs:-2.6837476158295,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.6837476158295,0) rectangle (axis cs:-2.67624458926338,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.67624458926338,0) rectangle (axis cs:-2.66874156269725,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.66874156269725,0) rectangle (axis cs:-2.66123853613112,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.66123853613112,0) rectangle (axis cs:-2.653735509565,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.653735509565,0) rectangle (axis cs:-2.64623248299887,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.64623248299887,0) rectangle (axis cs:-2.63872945643274,130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.63872945643274,0) rectangle (axis cs:-2.63122642986662,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.63122642986662,0) rectangle (axis cs:-2.62372340330049,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.62372340330049,0) rectangle (axis cs:-2.61622037673436,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.61622037673436,0) rectangle (axis cs:-2.60871735016824,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.60871735016824,0) rectangle (axis cs:-2.60121432360211,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.60121432360211,0) rectangle (axis cs:-2.59371129703598,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.59371129703598,0) rectangle (axis cs:-2.58620827046986,130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.58620827046986,0) rectangle (axis cs:-2.57870524390373,130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.57870524390373,0) rectangle (axis cs:-2.5712022173376,130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.5712022173376,0) rectangle (axis cs:-2.56369919077147,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.56369919077147,0) rectangle (axis cs:-2.55619616420535,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.55619616420535,0) rectangle (axis cs:-2.54869313763922,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.54869313763922,0) rectangle (axis cs:-2.54119011107309,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.54119011107309,0) rectangle (axis cs:-2.53368708450697,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.53368708450697,0) rectangle (axis cs:-2.52618405794084,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.52618405794084,0) rectangle (axis cs:-2.51868103137471,130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.51868103137471,0) rectangle (axis cs:-2.51117800480859,130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.51117800480859,0) rectangle (axis cs:-2.50367497824246,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.50367497824246,0) rectangle (axis cs:-2.49617195167633,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.49617195167633,0) rectangle (axis cs:-2.48866892511021,130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.48866892511021,0) rectangle (axis cs:-2.48116589854408,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.48116589854408,0) rectangle (axis cs:-2.47366287197795,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.47366287197795,0) rectangle (axis cs:-2.46615984541183,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.46615984541183,0) rectangle (axis cs:-2.4586568188457,130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.4586568188457,0) rectangle (axis cs:-2.45115379227957,130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.45115379227957,0) rectangle (axis cs:-2.44365076571344,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.44365076571344,0) rectangle (axis cs:-2.43614773914732,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.43614773914732,0) rectangle (axis cs:-2.42864471258119,130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.42864471258119,0) rectangle (axis cs:-2.42114168601506,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.42114168601506,0) rectangle (axis cs:-2.41363865944894,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.41363865944894,0) rectangle (axis cs:-2.40613563288281,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.40613563288281,0) rectangle (axis cs:-2.39863260631668,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.39863260631668,0) rectangle (axis cs:-2.39112957975056,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.39112957975056,0) rectangle (axis cs:-2.38362655318443,130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.38362655318443,0) rectangle (axis cs:-2.3761235266183,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.3761235266183,0) rectangle (axis cs:-2.36862050005218,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.36862050005218,0) rectangle (axis cs:-2.36111747348605,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.36111747348605,0) rectangle (axis cs:-2.35361444691992,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.35361444691992,0) rectangle (axis cs:-2.3461114203538,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.3461114203538,0) rectangle (axis cs:-2.33860839378767,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.33860839378767,0) rectangle (axis cs:-2.33110536722154,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.33110536722154,0) rectangle (axis cs:-2.32360234065541,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.32360234065541,0) rectangle (axis cs:-2.31609931408929,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.31609931408929,0) rectangle (axis cs:-2.30859628752316,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.30859628752316,0) rectangle (axis cs:-2.30109326095703,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.30109326095703,0) rectangle (axis cs:-2.29359023439091,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.29359023439091,0) rectangle (axis cs:-2.28608720782478,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.28608720782478,0) rectangle (axis cs:-2.27858418125865,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.27858418125865,0) rectangle (axis cs:-2.27108115469253,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.27108115469253,0) rectangle (axis cs:-2.2635781281264,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.2635781281264,0) rectangle (axis cs:-2.25607510156027,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.25607510156027,0) rectangle (axis cs:-2.24857207499415,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.24857207499415,0) rectangle (axis cs:-2.24106904842802,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.24106904842802,0) rectangle (axis cs:-2.23356602186189,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.23356602186189,0) rectangle (axis cs:-2.22606299529577,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.22606299529577,0) rectangle (axis cs:-2.21855996872964,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.21855996872964,0) rectangle (axis cs:-2.21105694216351,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.21105694216351,0) rectangle (axis cs:-2.20355391559738,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.20355391559738,0) rectangle (axis cs:-2.19605088903126,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.19605088903126,0) rectangle (axis cs:-2.18854786246513,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.18854786246513,0) rectangle (axis cs:-2.181044835899,130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.181044835899,0) rectangle (axis cs:-2.17354180933288,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.17354180933288,0) rectangle (axis cs:-2.16603878276675,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.16603878276675,0) rectangle (axis cs:-2.15853575620062,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.15853575620062,0) rectangle (axis cs:-2.1510327296345,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.1510327296345,0) rectangle (axis cs:-2.14352970306837,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.14352970306837,0) rectangle (axis cs:-2.13602667650224,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.13602667650224,0) rectangle (axis cs:-2.12852364993612,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.12852364993612,0) rectangle (axis cs:-2.12102062336999,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.12102062336999,0) rectangle (axis cs:-2.11351759680386,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.11351759680386,0) rectangle (axis cs:-2.10601457023774,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.10601457023774,0) rectangle (axis cs:-2.09851154367161,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.09851154367161,0) rectangle (axis cs:-2.09100851710548,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.09100851710548,0) rectangle (axis cs:-2.08350549053936,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.08350549053936,0) rectangle (axis cs:-2.07600246397323,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.07600246397323,0) rectangle (axis cs:-2.0684994374071,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.0684994374071,0) rectangle (axis cs:-2.06099641084097,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.06099641084097,0) rectangle (axis cs:-2.05349338427485,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.05349338427485,0) rectangle (axis cs:-2.04599035770872,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.04599035770872,0) rectangle (axis cs:-2.03848733114259,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.03848733114259,0) rectangle (axis cs:-2.03098430457647,65);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.03098430457647,0) rectangle (axis cs:-2.02348127801034,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.02348127801034,0) rectangle (axis cs:-2.01597825144421,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.01597825144421,0) rectangle (axis cs:-2.00847522487809,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.00847522487809,0) rectangle (axis cs:-2.00097219831196,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-2.00097219831196,0) rectangle (axis cs:-1.99346917174583,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.99346917174583,0) rectangle (axis cs:-1.98596614517971,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.98596614517971,0) rectangle (axis cs:-1.97846311861358,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.97846311861358,0) rectangle (axis cs:-1.97096009204745,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.97096009204745,0) rectangle (axis cs:-1.96345706548133,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.96345706548133,0) rectangle (axis cs:-1.9559540389152,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.9559540389152,0) rectangle (axis cs:-1.94845101234907,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.94845101234907,0) rectangle (axis cs:-1.94094798578294,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.94094798578294,0) rectangle (axis cs:-1.93344495921682,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.93344495921682,0) rectangle (axis cs:-1.92594193265069,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.92594193265069,0) rectangle (axis cs:-1.91843890608456,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.91843890608456,0) rectangle (axis cs:-1.91093587951844,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.91093587951844,0) rectangle (axis cs:-1.90343285295231,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.90343285295231,0) rectangle (axis cs:-1.89592982638618,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.89592982638618,0) rectangle (axis cs:-1.88842679982006,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.88842679982006,0) rectangle (axis cs:-1.88092377325393,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.88092377325393,0) rectangle (axis cs:-1.8734207466878,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.8734207466878,0) rectangle (axis cs:-1.86591772012168,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.86591772012168,0) rectangle (axis cs:-1.85841469355555,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.85841469355555,0) rectangle (axis cs:-1.85091166698942,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.85091166698942,0) rectangle (axis cs:-1.8434086404233,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.8434086404233,0) rectangle (axis cs:-1.83590561385717,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.83590561385717,0) rectangle (axis cs:-1.82840258729104,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.82840258729104,0) rectangle (axis cs:-1.82089956072491,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.82089956072491,0) rectangle (axis cs:-1.81339653415879,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.81339653415879,0) rectangle (axis cs:-1.80589350759266,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.80589350759266,0) rectangle (axis cs:-1.79839048102653,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.79839048102653,0) rectangle (axis cs:-1.79088745446041,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.79088745446041,0) rectangle (axis cs:-1.78338442789428,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.78338442789428,0) rectangle (axis cs:-1.77588140132815,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.77588140132815,0) rectangle (axis cs:-1.76837837476203,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.76837837476203,0) rectangle (axis cs:-1.7608753481959,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.7608753481959,0) rectangle (axis cs:-1.75337232162977,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.75337232162977,0) rectangle (axis cs:-1.74586929506365,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.74586929506365,0) rectangle (axis cs:-1.73836626849752,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.73836626849752,0) rectangle (axis cs:-1.73086324193139,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.73086324193139,0) rectangle (axis cs:-1.72336021536527,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.72336021536527,0) rectangle (axis cs:-1.71585718879914,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.71585718879914,0) rectangle (axis cs:-1.70835416223301,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.70835416223301,0) rectangle (axis cs:-1.70085113566688,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.70085113566688,0) rectangle (axis cs:-1.69334810910076,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.69334810910076,0) rectangle (axis cs:-1.68584508253463,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.68584508253463,0) rectangle (axis cs:-1.6783420559685,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.6783420559685,0) rectangle (axis cs:-1.67083902940238,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.67083902940238,0) rectangle (axis cs:-1.66333600283625,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.66333600283625,0) rectangle (axis cs:-1.65583297627012,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.65583297627012,0) rectangle (axis cs:-1.648329949704,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.648329949704,0) rectangle (axis cs:-1.64082692313787,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.64082692313787,0) rectangle (axis cs:-1.63332389657174,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.63332389657174,0) rectangle (axis cs:-1.62582087000562,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.62582087000562,0) rectangle (axis cs:-1.61831784343949,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.61831784343949,0) rectangle (axis cs:-1.61081481687336,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.61081481687336,0) rectangle (axis cs:-1.60331179030724,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.60331179030724,0) rectangle (axis cs:-1.59580876374111,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.59580876374111,0) rectangle (axis cs:-1.58830573717498,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.58830573717498,0) rectangle (axis cs:-1.58080271060885,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.58080271060885,0) rectangle (axis cs:-1.57329968404273,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.57329968404273,0) rectangle (axis cs:-1.5657966574766,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.5657966574766,0) rectangle (axis cs:-1.55829363091047,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.55829363091047,0) rectangle (axis cs:-1.55079060434435,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.55079060434435,0) rectangle (axis cs:-1.54328757777822,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.54328757777822,0) rectangle (axis cs:-1.53578455121209,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.53578455121209,0) rectangle (axis cs:-1.52828152464597,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.52828152464597,0) rectangle (axis cs:-1.52077849807984,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.52077849807984,0) rectangle (axis cs:-1.51327547151371,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.51327547151371,0) rectangle (axis cs:-1.50577244494759,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.50577244494759,0) rectangle (axis cs:-1.49826941838146,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.49826941838146,0) rectangle (axis cs:-1.49076639181533,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.49076639181533,0) rectangle (axis cs:-1.48326336524921,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.48326336524921,0) rectangle (axis cs:-1.47576033868308,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.47576033868308,0) rectangle (axis cs:-1.46825731211695,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.46825731211695,0) rectangle (axis cs:-1.46075428555082,671);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.46075428555082,0) rectangle (axis cs:-1.4532512589847,671);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.4532512589847,0) rectangle (axis cs:-1.44574823241857,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.44574823241857,0) rectangle (axis cs:-1.43824520585244,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.43824520585244,0) rectangle (axis cs:-1.43074217928632,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.43074217928632,0) rectangle (axis cs:-1.42323915272019,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.42323915272019,0) rectangle (axis cs:-1.41573612615406,2366);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.41573612615406,0) rectangle (axis cs:-1.40823309958794,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.40823309958794,0) rectangle (axis cs:-1.40073007302181,3390);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.40073007302181,0) rectangle (axis cs:-1.39322704645568,671);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.39322704645568,0) rectangle (axis cs:-1.38572401988956,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.38572401988956,0) rectangle (axis cs:-1.37822099332343,1342);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.37822099332343,0) rectangle (axis cs:-1.3707179667573,671);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.3707179667573,0) rectangle (axis cs:-1.36321494019118,3037);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.36321494019118,0) rectangle (axis cs:-1.35571191362505,2366);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.35571191362505,0) rectangle (axis cs:-1.34820888705892,671);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.34820888705892,0) rectangle (axis cs:-1.3407058604928,671);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.3407058604928,0) rectangle (axis cs:-1.33320283392667,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.33320283392667,0) rectangle (axis cs:-1.32569980736054,4732);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.32569980736054,0) rectangle (axis cs:-1.31819678079441,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.31819678079441,0) rectangle (axis cs:-1.31069375422829,4732);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.31069375422829,0) rectangle (axis cs:-1.30319072766216,1695);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.30319072766216,0) rectangle (axis cs:-1.29568770109603,3390);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.29568770109603,0) rectangle (axis cs:-1.28818467452991,2366);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.28818467452991,0) rectangle (axis cs:-1.28068164796378,671);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.28068164796378,0) rectangle (axis cs:-1.27317862139765,3390);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.27317862139765,0) rectangle (axis cs:-1.26567559483153,671);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.26567559483153,0) rectangle (axis cs:-1.2581725682654,1342);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.2581725682654,0) rectangle (axis cs:-1.25066954169927,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.25066954169927,0) rectangle (axis cs:-1.24316651513315,1695);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.24316651513315,0) rectangle (axis cs:-1.23566348856702,671);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.23566348856702,0) rectangle (axis cs:-1.22816046200089,1695);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.22816046200089,0) rectangle (axis cs:-1.22065743543477,1342);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.22065743543477,0) rectangle (axis cs:-1.21315440886864,6074);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.21315440886864,0) rectangle (axis cs:-1.20565138230251,2366);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.20565138230251,0) rectangle (axis cs:-1.19814835573638,6427);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.19814835573638,0) rectangle (axis cs:-1.19064532917026,5403);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.19064532917026,0) rectangle (axis cs:-1.18314230260413,4061);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.18314230260413,0) rectangle (axis cs:-1.175639276038,4061);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.175639276038,0) rectangle (axis cs:-1.16813624947188,7769);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.16813624947188,0) rectangle (axis cs:-1.16063322290575,2366);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.16063322290575,0) rectangle (axis cs:-1.15313019633962,4379);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.15313019633962,0) rectangle (axis cs:-1.1456271697735,3037);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.1456271697735,0) rectangle (axis cs:-1.13812414320737,2366);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.13812414320737,0) rectangle (axis cs:-1.13062111664124,2366);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.13062111664124,0) rectangle (axis cs:-1.12311809007512,4061);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.12311809007512,0) rectangle (axis cs:-1.11561506350899,1342);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.11561506350899,0) rectangle (axis cs:-1.10811203694286,11512);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.10811203694286,0) rectangle (axis cs:-1.10060901037674,1695);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.10060901037674,0) rectangle (axis cs:-1.09310598381061,3390);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.09310598381061,0) rectangle (axis cs:-1.08560295724448,5085);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.08560295724448,0) rectangle (axis cs:-1.07809993067835,3037);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.07809993067835,0) rectangle (axis cs:-1.07059690411223,7451);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.07059690411223,0) rectangle (axis cs:-1.0630938775461,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.0630938775461,0) rectangle (axis cs:-1.05559085097997,671);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.05559085097997,0) rectangle (axis cs:-1.04808782441385,5403);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.04808782441385,0) rectangle (axis cs:-1.04058479784772,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.04058479784772,0) rectangle (axis cs:-1.03308177128159,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.03308177128159,0) rectangle (axis cs:-1.02557874471547,1695);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.02557874471547,0) rectangle (axis cs:-1.01807571814934,3390);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.01807571814934,0) rectangle (axis cs:-1.01057269158321,1695);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.01057269158321,0) rectangle (axis cs:-1.00306966501709,671);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-1.00306966501709,0) rectangle (axis cs:-0.995566638450959,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.995566638450959,0) rectangle (axis cs:-0.988063611884832,30493);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.988063611884832,0) rectangle (axis cs:-0.980560585318705,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.980560585318705,0) rectangle (axis cs:-0.973057558752578,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.973057558752578,0) rectangle (axis cs:-0.965554532186451,671);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.965554532186451,0) rectangle (axis cs:-0.958051505620324,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.958051505620324,0) rectangle (axis cs:-0.950548479054198,21006);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.950548479054198,0) rectangle (axis cs:-0.943045452488071,1695);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.943045452488071,0) rectangle (axis cs:-0.935542425921944,6095);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.935542425921944,0) rectangle (axis cs:-0.928039399355817,7790);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.928039399355817,0) rectangle (axis cs:-0.92053637278969,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.92053637278969,0) rectangle (axis cs:-0.913033346223564,6095);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.913033346223564,0) rectangle (axis cs:-0.905530319657437,6095);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.905530319657437,0) rectangle (axis cs:-0.89802729309131,44733);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.89802729309131,0) rectangle (axis cs:-0.890524266525183,35917);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.890524266525183,0) rectangle (axis cs:-0.883021239959056,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.883021239959056,0) rectangle (axis cs:-0.875518213392929,30540);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.875518213392929,0) rectangle (axis cs:-0.868015186826802,63083);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.868015186826802,0) rectangle (axis cs:-0.860512160260675,512300);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.860512160260675,0) rectangle (axis cs:-0.853009133694548,6095);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.853009133694548,0) rectangle (axis cs:-0.845506107128422,27101);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.845506107128422,0) rectangle (axis cs:-0.838003080562295,27884);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.838003080562295,0) rectangle (axis cs:-0.830500053996168,43513);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.830500053996168,0) rectangle (axis cs:-0.822997027430041,18350);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.822997027430041,0) rectangle (axis cs:-0.815494000863914,21789);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.815494000863914,0) rectangle (axis cs:-0.807990974297787,25163);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.807990974297787,0) rectangle (axis cs:-0.80048794773166,15629);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.80048794773166,0) rectangle (axis cs:-0.792984921165533,12973);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.792984921165533,0) rectangle (axis cs:-0.785481894599407,507706);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.785481894599407,0) rectangle (axis cs:-0.77797886803328,55768);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.77797886803328,0) rectangle (axis cs:-0.770475841467153,73335);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.770475841467153,0) rectangle (axis cs:-0.762972814901026,30540);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.762972814901026,0) rectangle (axis cs:-0.755469788334899,16412);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.755469788334899,0) rectangle (axis cs:-0.747966761768772,998282);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.747966761768772,0) rectangle (axis cs:-0.740463735202646,504267);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.740463735202646,0) rectangle (axis cs:-0.732960708636519,16412);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.732960708636519,0) rectangle (axis cs:-0.725457682070392,995561);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.725457682070392,0) rectangle (axis cs:-0.717954655504265,525273);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.717954655504265,0) rectangle (axis cs:-0.710451628938138,1028822);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.710451628938138,0) rectangle (axis cs:-0.702948602372011,531433);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.702948602372011,0) rectangle (axis cs:-0.695445575805884,66522);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.695445575805884,0) rectangle (axis cs:-0.687942549239757,29385);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.687942549239757,0) rectangle (axis cs:-0.68043952267363,492077);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.68043952267363,0) rectangle (axis cs:-0.672936496107504,994843);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.672936496107504,0) rectangle (axis cs:-0.665433469541377,2007253);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.665433469541377,0) rectangle (axis cs:-0.65793044297525,569288);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.65793044297525,0) rectangle (axis cs:-0.650427416409123,1003594);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.650427416409123,0) rectangle (axis cs:-0.642924389842996,1492232);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.642924389842996,0) rectangle (axis cs:-0.635421363276869,9534);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.635421363276869,0) rectangle (axis cs:-0.627918336710743,991404);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.627918336710743,0) rectangle (axis cs:-0.620415310144616,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.620415310144616,0) rectangle (axis cs:-0.612912283578489,988748);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.612912283578489,0) rectangle (axis cs:-0.605409257012362,50828);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.605409257012362,0) rectangle (axis cs:-0.597906230446235,492077);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.597906230446235,0) rectangle (axis cs:-0.590403203880108,48172);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.590403203880108,0) rectangle (axis cs:-0.582900177313981,1006315);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.582900177313981,0) rectangle (axis cs:-0.575397150747854,985309);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.575397150747854,0) rectangle (axis cs:-0.567894124181727,485199);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.567894124181727,0) rectangle (axis cs:-0.560391097615601,3396393);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.560391097615601,0) rectangle (axis cs:-0.552888071049474,1000891);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.552888071049474,0) rectangle (axis cs:-0.545385044483347,970398);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.545385044483347,0) rectangle (axis cs:-0.53788201791722,485870);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.53788201791722,0) rectangle (axis cs:-0.530378991351093,31835);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.530378991351093,0) rectangle (axis cs:-0.522875964784966,970398);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.522875964784966,0) rectangle (axis cs:-0.515372938218839,502794);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.515372938218839,0) rectangle (axis cs:-0.507869911652712,972411);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.507869911652712,0) rectangle (axis cs:-0.500366885086585,1471179);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.500366885086585,0) rectangle (axis cs:-0.492863858520459,16253);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.492863858520459,0) rectangle (axis cs:-0.485360831954332,971069);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.485360831954332,0) rectangle (axis cs:-0.477857805388205,485870);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.477857805388205,0) rectangle (axis cs:-0.470354778822078,3355);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.470354778822078,0) rectangle (axis cs:-0.462851752255951,971740);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.462851752255951,0) rectangle (axis cs:-0.455348725689825,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.455348725689825,0) rectangle (axis cs:-0.447845699123698,1342);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.447845699123698,0) rectangle (axis cs:-0.440342672557571,973082);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.440342672557571,0) rectangle (axis cs:-0.432839645991444,487883);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.432839645991444,0) rectangle (axis cs:-0.425336619425317,487883);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.425336619425317,0) rectangle (axis cs:-0.41783359285919,488554);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.41783359285919,0) rectangle (axis cs:-0.410330566293063,4026);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.410330566293063,0) rectangle (axis cs:-0.402827539726936,1342);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.402827539726936,0) rectangle (axis cs:-0.395324513160809,139358);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.395324513160809,0) rectangle (axis cs:-0.387821486594683,4697);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.387821486594683,0) rectangle (axis cs:-0.380318460028556,1342);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.380318460028556,0) rectangle (axis cs:-0.372815433462429,4026);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.372815433462429,0) rectangle (axis cs:-0.365312406896302,3355);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.365312406896302,0) rectangle (axis cs:-0.357809380330175,3355);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.357809380330175,0) rectangle (axis cs:-0.350306353764048,2684);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.350306353764048,0) rectangle (axis cs:-0.342803327197922,1342);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.342803327197922,0) rectangle (axis cs:-0.335300300631795,142042);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.335300300631795,0) rectangle (axis cs:-0.327797274065668,143384);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.327797274065668,0) rectangle (axis cs:-0.320294247499541,6039);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.320294247499541,0) rectangle (axis cs:-0.312791220933414,3355);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.312791220933414,0) rectangle (axis cs:-0.305288194367287,2013);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.305288194367287,0) rectangle (axis cs:-0.29778516780116,139358);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.29778516780116,0) rectangle (axis cs:-0.290282141235033,276703);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.290282141235033,0) rectangle (axis cs:-0.282779114668906,1342);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.282779114668906,0) rectangle (axis cs:-0.27527608810278,138016);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.27527608810278,0) rectangle (axis cs:-0.267773061536653,412881);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.267773061536653,0) rectangle (axis cs:-0.260270034970526,275215);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.260270034970526,0) rectangle (axis cs:-0.252767008404399,275390);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.252767008404399,0) rectangle (axis cs:-0.245263981838272,138045);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.245263981838272,0) rectangle (axis cs:-0.237760955272145,139270);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.237760955272145,0) rectangle (axis cs:-0.230257928706018,412910);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.230257928706018,0) rectangle (axis cs:-0.222754902139891,277140);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.222754902139891,0) rectangle (axis cs:-0.215251875573764,413435);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.215251875573764,0) rectangle (axis cs:-0.207748849007638,138395);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.207748849007638,0) rectangle (axis cs:-0.200245822441511,275215);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.200245822441511,0) rectangle (axis cs:-0.192742795875384,137695);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.192742795875384,0) rectangle (axis cs:-0.185239769309257,412385);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.185239769309257,0) rectangle (axis cs:-0.17773674274313,137650);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.17773674274313,0) rectangle (axis cs:-0.170233716177004,137475);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.170233716177004,0) rectangle (axis cs:-0.162730689610877,686725);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.162730689610877,0) rectangle (axis cs:-0.15522766304475,274820);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.15522766304475,0) rectangle (axis cs:-0.147724636478623,274755);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.147724636478623,0) rectangle (axis cs:-0.140221609912496,137410);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.140221609912496,0) rectangle (axis cs:-0.132718583346369,274820);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.132718583346369,0) rectangle (axis cs:-0.125215556780242,686920);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.125215556780242,0) rectangle (axis cs:-0.117712530214115,412165);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.117712530214115,0) rectangle (axis cs:-0.110209503647988,412555);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.110209503647988,0) rectangle (axis cs:-0.102706477081862,520);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.102706477081862,0) rectangle (axis cs:-0.0952034505157346,260);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.0952034505157346,0) rectangle (axis cs:-0.0877004239496078,137605);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.0877004239496078,0) rectangle (axis cs:-0.0801973973834809,549640);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.0801973973834809,0) rectangle (axis cs:-0.072694370817354,455);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.072694370817354,0) rectangle (axis cs:-0.0651913442512271,275145);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.0651913442512271,0) rectangle (axis cs:-0.0576883176851002,137540);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.0576883176851002,0) rectangle (axis cs:-0.0501852911189737,5665);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.0501852911189737,0) rectangle (axis cs:-0.0426822645528468,11569);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.0426822645528468,0) rectangle (axis cs:-0.03517923798672,16128);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.03517923798672,0) rectangle (axis cs:-0.0276762114205931,369);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.0276762114205931,0) rectangle (axis cs:-0.0201731848544662,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.0201731848544662,0) rectangle (axis cs:-0.0126701582883393,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.0126701582883393,0) rectangle (axis cs:-0.00516713172221239,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:-0.00516713172221239,0) rectangle (axis cs:0.0023358948439145,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.0023358948439145,0) rectangle (axis cs:0.00983892141004139,9855);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.00983892141004139,0) rectangle (axis cs:0.0173419479761683,19710);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.0173419479761683,0) rectangle (axis cs:0.0248449745422952,59130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.0248449745422952,0) rectangle (axis cs:0.0323480011084221,448445);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.0323480011084221,0) rectangle (axis cs:0.039851027674549,428735);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.039851027674549,0) rectangle (axis cs:0.0473540542406758,59130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.0473540542406758,0) rectangle (axis cs:0.0548570808068027,509910);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.0548570808068027,0) rectangle (axis cs:0.0623601073729296,889370);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.0623601073729296,0) rectangle (axis cs:0.0698631339390565,122930);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.0698631339390565,0) rectangle (axis cs:0.0773661605051834,163430);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.0773661605051834,0) rectangle (axis cs:0.0848691870713103,228513);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.0848691870713103,0) rectangle (axis cs:0.0923722136374372,179484);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.0923722136374372,0) rectangle (axis cs:0.0998752402035636,230470);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.0998752402035636,0) rectangle (axis cs:0.107378266769691,597996);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.107378266769691,0) rectangle (axis cs:0.114881293335817,1509099);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.114881293335817,0) rectangle (axis cs:0.122384319901944,992821);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.122384319901944,0) rectangle (axis cs:0.129887346468071,1493844);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.129887346468071,0) rectangle (axis cs:0.137390373034198,577130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.137390373034198,0) rectangle (axis cs:0.144893399600325,1934329);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.144893399600325,0) rectangle (axis cs:0.152396426166452,976186);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.152396426166452,0) rectangle (axis cs:0.159899452732579,319007);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.159899452732579,0) rectangle (axis cs:0.167402479298706,305040);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.167402479298706,0) rectangle (axis cs:0.174905505864833,1362081);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.174905505864833,0) rectangle (axis cs:0.182408532430959,2155653);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.182408532430959,0) rectangle (axis cs:0.189911558997086,2759965);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.189911558997086,0) rectangle (axis cs:0.197414585563213,2750045);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.197414585563213,0) rectangle (axis cs:0.20491761212934,3313039);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.20491761212934,0) rectangle (axis cs:0.212420638695467,2796939);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.212420638695467,0) rectangle (axis cs:0.219923665261594,3546690);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.219923665261594,0) rectangle (axis cs:0.227426691827721,4455467);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.227426691827721,0) rectangle (axis cs:0.234929718393848,1608282);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.234929718393848,0) rectangle (axis cs:0.242432744959975,4083596);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.242432744959975,0) rectangle (axis cs:0.249935771526101,3503656);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.249935771526101,0) rectangle (axis cs:0.257438798092228,4379666);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.257438798092228,0) rectangle (axis cs:0.264941824658355,6688141);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.264941824658355,0) rectangle (axis cs:0.272444851224482,6461929);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.272444851224482,0) rectangle (axis cs:0.279947877790609,5132430);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.279947877790609,0) rectangle (axis cs:0.287450904356735,7972179);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.287450904356735,0) rectangle (axis cs:0.294953930922862,5196043);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.294953930922862,0) rectangle (axis cs:0.302456957488989,4392093);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.302456957488989,0) rectangle (axis cs:0.309959984055116,4839599);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.309959984055116,0) rectangle (axis cs:0.317463010621243,3792861);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.317463010621243,0) rectangle (axis cs:0.32496603718737,2800469);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.32496603718737,0) rectangle (axis cs:0.332469063753497,2127309);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.332469063753497,0) rectangle (axis cs:0.339972090319624,2291678);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.339972090319624,0) rectangle (axis cs:0.347475116885751,1059095);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.347475116885751,0) rectangle (axis cs:0.354978143451878,1378246);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.354978143451878,0) rectangle (axis cs:0.362481170018004,1898674);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.362481170018004,0) rectangle (axis cs:0.369984196584131,814241);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.369984196584131,0) rectangle (axis cs:0.377487223150258,2240074);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.377487223150258,0) rectangle (axis cs:0.384990249716385,4532442);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.384990249716385,0) rectangle (axis cs:0.392493276282512,3388250);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.392493276282512,0) rectangle (axis cs:0.399996302848638,6519294);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.399996302848638,0) rectangle (axis cs:0.407499329414765,4448876);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.407499329414765,0) rectangle (axis cs:0.415002355980892,3117293);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.415002355980892,0) rectangle (axis cs:0.422505382547019,3525585);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.422505382547019,0) rectangle (axis cs:0.430008409113146,4492519);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.430008409113146,0) rectangle (axis cs:0.437511435679273,3517611);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.437511435679273,0) rectangle (axis cs:0.4450144622454,2171018);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.4450144622454,0) rectangle (axis cs:0.452517488811527,4282328);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.452517488811527,0) rectangle (axis cs:0.460020515377654,3968764);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.460020515377654,0) rectangle (axis cs:0.46752354194378,4257370);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.46752354194378,0) rectangle (axis cs:0.475026568509907,4869056);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.475026568509907,0) rectangle (axis cs:0.482529595076034,3724898);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.482529595076034,0) rectangle (axis cs:0.490032621642161,6101864);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.490032621642161,0) rectangle (axis cs:0.497535648208288,5697376);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.497535648208288,0) rectangle (axis cs:0.505038674774415,4092372);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.505038674774415,0) rectangle (axis cs:0.512541701340542,4955712);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.512541701340542,0) rectangle (axis cs:0.520044727906669,4035381);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.520044727906669,0) rectangle (axis cs:0.527547754472796,3689174);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.527547754472796,0) rectangle (axis cs:0.535050781038922,3811883);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.535050781038922,0) rectangle (axis cs:0.542553807605049,5267118);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.542553807605049,0) rectangle (axis cs:0.550056834171176,4359291);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.550056834171176,0) rectangle (axis cs:0.557559860737303,4858015);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.557559860737303,0) rectangle (axis cs:0.56506288730343,6274415);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.56506288730343,0) rectangle (axis cs:0.572565913869556,7504108);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.572565913869556,0) rectangle (axis cs:0.580068940435683,6585451);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.580068940435683,0) rectangle (axis cs:0.58757196700181,4663327);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.58757196700181,0) rectangle (axis cs:0.595074993567937,6665050);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.595074993567937,0) rectangle (axis cs:0.602578020134064,7418737);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.602578020134064,0) rectangle (axis cs:0.610081046700191,6689695);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.610081046700191,0) rectangle (axis cs:0.617584073266318,7294408);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.617584073266318,0) rectangle (axis cs:0.625087099832445,7082013);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.625087099832445,0) rectangle (axis cs:0.632590126398572,8619110);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.632590126398572,0) rectangle (axis cs:0.640093152964698,9024943);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.640093152964698,0) rectangle (axis cs:0.647596179530825,6530623);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.647596179530825,0) rectangle (axis cs:0.655099206096952,8660053);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.655099206096952,0) rectangle (axis cs:0.662602232663079,8525121);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.662602232663079,0) rectangle (axis cs:0.670105259229206,14944630);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.670105259229206,0) rectangle (axis cs:0.677608285795333,11443859);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.677608285795333,0) rectangle (axis cs:0.68511131236146,18490850);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.68511131236146,0) rectangle (axis cs:0.692614338927586,14463434);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.692614338927586,0) rectangle (axis cs:0.700117365493713,14435227);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.700117365493713,0) rectangle (axis cs:0.70762039205984,20102381);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.70762039205984,0) rectangle (axis cs:0.715123418625967,18972843);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.715123418625967,0) rectangle (axis cs:0.722626445192094,19348035);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.722626445192094,0) rectangle (axis cs:0.730129471758221,15835390);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.730129471758221,0) rectangle (axis cs:0.737632498324348,19930414);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.737632498324348,0) rectangle (axis cs:0.745135524890475,24832770);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.745135524890475,0) rectangle (axis cs:0.752638551456601,25873341);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.752638551456601,0) rectangle (axis cs:0.760141578022728,26242396);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.760141578022728,0) rectangle (axis cs:0.767644604588855,28428404);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.767644604588855,0) rectangle (axis cs:0.775147631154982,33079736);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.775147631154982,0) rectangle (axis cs:0.782650657721109,42496902);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.782650657721109,0) rectangle (axis cs:0.790153684287236,44837887);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.790153684287236,0) rectangle (axis cs:0.797656710853363,50648955);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.797656710853363,0) rectangle (axis cs:0.80515973741949,59594043);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.80515973741949,0) rectangle (axis cs:0.812662763985617,66473275);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.812662763985617,0) rectangle (axis cs:0.820165790551743,82424617);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.820165790551743,0) rectangle (axis cs:0.82766881711787,93037714);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.82766881711787,0) rectangle (axis cs:0.835171843683997,117415530);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.835171843683997,0) rectangle (axis cs:0.842674870250124,119989237);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.842674870250124,0) rectangle (axis cs:0.850177896816251,131125782);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.850177896816251,0) rectangle (axis cs:0.857680923382377,151487556);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.857680923382377,0) rectangle (axis cs:0.865183949948504,177246258);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.865183949948504,0) rectangle (axis cs:0.872686976514631,185957861);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.872686976514631,0) rectangle (axis cs:0.880190003080758,203165619);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.880190003080758,0) rectangle (axis cs:0.887693029646885,233429123);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.887693029646885,0) rectangle (axis cs:0.895196056213012,246622806);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.895196056213012,0) rectangle (axis cs:0.902699082779139,269769905);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.902699082779139,0) rectangle (axis cs:0.910202109345266,332004737);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.910202109345266,0) rectangle (axis cs:0.917705135911393,335746723);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.917705135911393,0) rectangle (axis cs:0.925208162477519,379281857);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.925208162477519,0) rectangle (axis cs:0.932711189043646,398580828);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.932711189043646,0) rectangle (axis cs:0.940214215609773,469105569);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.940214215609773,0) rectangle (axis cs:0.9477172421759,490593621);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.9477172421759,0) rectangle (axis cs:0.955220268742027,558833243);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.955220268742027,0) rectangle (axis cs:0.962723295308153,563164791);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.962723295308153,0) rectangle (axis cs:0.97022632187428,627887816);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.97022632187428,0) rectangle (axis cs:0.977729348440407,649556846);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.977729348440407,0) rectangle (axis cs:0.985232375006534,690012803);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.985232375006534,0) rectangle (axis cs:0.992735401572661,749737886);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:0.992735401572661,0) rectangle (axis cs:1.00023842813879,761492400);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.00023842813879,0) rectangle (axis cs:1.00774145470491,782429527);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.00774145470491,0) rectangle (axis cs:1.01524448127104,827923174);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.01524448127104,0) rectangle (axis cs:1.02274750783717,872290730);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.02274750783717,0) rectangle (axis cs:1.0302505344033,855483450);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.0302505344033,0) rectangle (axis cs:1.03775356096942,874321608);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.03775356096942,0) rectangle (axis cs:1.04525658753555,905013262);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.04525658753555,0) rectangle (axis cs:1.05275961410168,926501334);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.05275961410168,0) rectangle (axis cs:1.0602626406678,956593651);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.0602626406678,0) rectangle (axis cs:1.06776566723393,941234709);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.06776566723393,0) rectangle (axis cs:1.07526869380006,910985030);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.07526869380006,0) rectangle (axis cs:1.08277172036618,943144597);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.08277172036618,0) rectangle (axis cs:1.09027474693231,925993645);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.09027474693231,0) rectangle (axis cs:1.09777777349844,915165174);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.09777777349844,0) rectangle (axis cs:1.10528080006456,917663402);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.10528080006456,0) rectangle (axis cs:1.11278382663069,932421005);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.11278382663069,0) rectangle (axis cs:1.12028685319682,896964019);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.12028685319682,0) rectangle (axis cs:1.12778987976295,905021822);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.12778987976295,0) rectangle (axis cs:1.13529290632907,854002450);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.13529290632907,0) rectangle (axis cs:1.1427959328952,875561153);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.1427959328952,0) rectangle (axis cs:1.15029895946133,859865852);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.15029895946133,0) rectangle (axis cs:1.15780198602745,837040857);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.15780198602745,0) rectangle (axis cs:1.16530501259358,882132995);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.16530501259358,0) rectangle (axis cs:1.17280803915971,782226821);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.17280803915971,0) rectangle (axis cs:1.18031106572583,796561466);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.18031106572583,0) rectangle (axis cs:1.18781409229196,768018165);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.18781409229196,0) rectangle (axis cs:1.19531711885809,786188458);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.19531711885809,0) rectangle (axis cs:1.20282014542421,761526538);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.20282014542421,0) rectangle (axis cs:1.21032317199034,721016774);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.21032317199034,0) rectangle (axis cs:1.21782619855647,670410366);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.21782619855647,0) rectangle (axis cs:1.22532922512259,721857654);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.22532922512259,0) rectangle (axis cs:1.23283225168872,676923108);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.23283225168872,0) rectangle (axis cs:1.24033527825485,601645027);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.24033527825485,0) rectangle (axis cs:1.24783830482097,600166570);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.24783830482097,0) rectangle (axis cs:1.2553413313871,566375739);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.2553413313871,0) rectangle (axis cs:1.26284435795323,578693433);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.26284435795323,0) rectangle (axis cs:1.27034738451936,556668976);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.27034738451936,0) rectangle (axis cs:1.27785041108548,526444824);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.27785041108548,0) rectangle (axis cs:1.28535343765161,459743010);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.28535343765161,0) rectangle (axis cs:1.29285646421774,445933651);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.29285646421774,0) rectangle (axis cs:1.30035949078386,489312525);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.30035949078386,0) rectangle (axis cs:1.30786251734999,452771998);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.30786251734999,0) rectangle (axis cs:1.31536554391612,423665213);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.31536554391612,0) rectangle (axis cs:1.32286857048224,398345677);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.32286857048224,0) rectangle (axis cs:1.33037159704837,370800041);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.33037159704837,0) rectangle (axis cs:1.3378746236145,377545799);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.3378746236145,0) rectangle (axis cs:1.34537765018062,353656198);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.34537765018062,0) rectangle (axis cs:1.35288067674675,350531720);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.35288067674675,0) rectangle (axis cs:1.36038370331288,308363057);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.36038370331288,0) rectangle (axis cs:1.367886729879,315638072);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.367886729879,0) rectangle (axis cs:1.37538975644513,292025334);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.37538975644513,0) rectangle (axis cs:1.38289278301126,283008999);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.38289278301126,0) rectangle (axis cs:1.39039580957739,291503185);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.39039580957739,0) rectangle (axis cs:1.39789883614351,264998647);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.39789883614351,0) rectangle (axis cs:1.40540186270964,236376083);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.40540186270964,0) rectangle (axis cs:1.41290488927577,224748979);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.41290488927577,0) rectangle (axis cs:1.42040791584189,241952668);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.42040791584189,0) rectangle (axis cs:1.42791094240802,237187123);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.42791094240802,0) rectangle (axis cs:1.43541396897415,229823737);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.43541396897415,0) rectangle (axis cs:1.44291699554027,214392155);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.44291699554027,0) rectangle (axis cs:1.4504200221064,205375791);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.4504200221064,0) rectangle (axis cs:1.45792304867253,168409122);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.45792304867253,0) rectangle (axis cs:1.46542607523865,179257351);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.46542607523865,0) rectangle (axis cs:1.47292910180478,172550724);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.47292910180478,0) rectangle (axis cs:1.48043212837091,183326318);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.48043212837091,0) rectangle (axis cs:1.48793515493703,156361739);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.48793515493703,0) rectangle (axis cs:1.49543818150316,153620622);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.49543818150316,0) rectangle (axis cs:1.50294120806929,142496876);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.50294120806929,0) rectangle (axis cs:1.51044423463541,146779386);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.51044423463541,0) rectangle (axis cs:1.51794726120154,144684453);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.51794726120154,0) rectangle (axis cs:1.52545028776767,150903016);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.52545028776767,0) rectangle (axis cs:1.5329533143338,145411913);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.5329533143338,0) rectangle (axis cs:1.54045634089992,121481153);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.54045634089992,0) rectangle (axis cs:1.54795936746605,109805924);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.54795936746605,0) rectangle (axis cs:1.55546239403218,114918769);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.55546239403218,0) rectangle (axis cs:1.5629654205983,104429644);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.5629654205983,0) rectangle (axis cs:1.57046844716443,110104732);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.57046844716443,0) rectangle (axis cs:1.57797147373056,106695021);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.57797147373056,0) rectangle (axis cs:1.58547450029668,104535191);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.58547450029668,0) rectangle (axis cs:1.59297752686281,96075838);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.59297752686281,0) rectangle (axis cs:1.60048055342894,96217795);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.60048055342894,0) rectangle (axis cs:1.60798357999506,102195849);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.60798357999506,0) rectangle (axis cs:1.61548660656119,94743594);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.61548660656119,0) rectangle (axis cs:1.62298963312732,96683698);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.62298963312732,0) rectangle (axis cs:1.63049265969345,80171093);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.63049265969345,0) rectangle (axis cs:1.63799568625957,102131965);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.63799568625957,0) rectangle (axis cs:1.6454987128257,75685602);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.6454987128257,0) rectangle (axis cs:1.65300173939183,70345298);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.65300173939183,0) rectangle (axis cs:1.66050476595795,83119060);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.66050476595795,0) rectangle (axis cs:1.66800779252408,82957369);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.66800779252408,0) rectangle (axis cs:1.67551081909021,77259385);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.67551081909021,0) rectangle (axis cs:1.68301384565633,72102974);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.68301384565633,0) rectangle (axis cs:1.69051687222246,73223170);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.69051687222246,0) rectangle (axis cs:1.69801989878859,69828448);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.69801989878859,0) rectangle (axis cs:1.70552292535471,58507981);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.70552292535471,0) rectangle (axis cs:1.71302595192084,53696969);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.71302595192084,0) rectangle (axis cs:1.72052897848697,73153211);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.72052897848697,0) rectangle (axis cs:1.72803200505309,62190469);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.72803200505309,0) rectangle (axis cs:1.73553503161922,68452164);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.73553503161922,0) rectangle (axis cs:1.74303805818535,53542002);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.74303805818535,0) rectangle (axis cs:1.75054108475148,57288477);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.75054108475148,0) rectangle (axis cs:1.7580441113176,49230786);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.7580441113176,0) rectangle (axis cs:1.76554713788373,65656244);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.76554713788373,0) rectangle (axis cs:1.77305016444986,49844068);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.77305016444986,0) rectangle (axis cs:1.78055319101598,56305755);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.78055319101598,0) rectangle (axis cs:1.78805621758211,54546531);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.78805621758211,0) rectangle (axis cs:1.79555924414824,44344836);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.79555924414824,0) rectangle (axis cs:1.80306227071436,39525656);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.80306227071436,0) rectangle (axis cs:1.81056529728049,52562358);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.81056529728049,0) rectangle (axis cs:1.81806832384662,43613974);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.81806832384662,0) rectangle (axis cs:1.82557135041274,43323214);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.82557135041274,0) rectangle (axis cs:1.83307437697887,42029131);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.83307437697887,0) rectangle (axis cs:1.840577403545,42265687);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.840577403545,0) rectangle (axis cs:1.84808043011112,41296624);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.84808043011112,0) rectangle (axis cs:1.85558345667725,46200826);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.85558345667725,0) rectangle (axis cs:1.86308648324338,46616976);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.86308648324338,0) rectangle (axis cs:1.8705895098095,32663784);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.8705895098095,0) rectangle (axis cs:1.87809253637563,36099954);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.87809253637563,0) rectangle (axis cs:1.88559556294176,38812286);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.88559556294176,0) rectangle (axis cs:1.89309858950789,35637429);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.89309858950789,0) rectangle (axis cs:1.90060161607401,35775412);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.90060161607401,0) rectangle (axis cs:1.90810464264014,30116703);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.90810464264014,0) rectangle (axis cs:1.91560766920627,39287286);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.91560766920627,0) rectangle (axis cs:1.92311069577239,43426914);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.92311069577239,0) rectangle (axis cs:1.93061372233852,33241798);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.93061372233852,0) rectangle (axis cs:1.93811674890465,40750243);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.93811674890465,0) rectangle (axis cs:1.94561977547077,31483738);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.94561977547077,0) rectangle (axis cs:1.9531228020369,27738131);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.9531228020369,0) rectangle (axis cs:1.96062582860303,31594870);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.96062582860303,0) rectangle (axis cs:1.96812885516915,25027226);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.96812885516915,0) rectangle (axis cs:1.97563188173528,26358358);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.97563188173528,0) rectangle (axis cs:1.98313490830141,35236884);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.98313490830141,0) rectangle (axis cs:1.99063793486753,31922429);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.99063793486753,0) rectangle (axis cs:1.99814096143366,42538168);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:1.99814096143366,0) rectangle (axis cs:2.00564398799979,32912628);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.00564398799979,0) rectangle (axis cs:2.01314701456592,27563177);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.01314701456592,0) rectangle (axis cs:2.02065004113204,21920506);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.02065004113204,0) rectangle (axis cs:2.02815306769817,23664056);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.02815306769817,0) rectangle (axis cs:2.0356560942643,21728335);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.0356560942643,0) rectangle (axis cs:2.04315912083042,24999329);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.04315912083042,0) rectangle (axis cs:2.05066214739655,31280706);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.05066214739655,0) rectangle (axis cs:2.05816517396268,19969857);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.05816517396268,0) rectangle (axis cs:2.0656682005288,25790050);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.0656682005288,0) rectangle (axis cs:2.07317122709493,16193620);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.07317122709493,0) rectangle (axis cs:2.08067425366106,29234462);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.08067425366106,0) rectangle (axis cs:2.08817728022718,22288288);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.08817728022718,0) rectangle (axis cs:2.09568030679331,16352371);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.09568030679331,0) rectangle (axis cs:2.10318333335944,25589756);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.10318333335944,0) rectangle (axis cs:2.11068635992556,19400163);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.11068635992556,0) rectangle (axis cs:2.11818938649169,27682185);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.11818938649169,0) rectangle (axis cs:2.12569241305782,16680490);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.12569241305782,0) rectangle (axis cs:2.13319543962394,22058534);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.13319543962394,0) rectangle (axis cs:2.14069846619007,28294672);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.14069846619007,0) rectangle (axis cs:2.1482014927562,16589897);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.1482014927562,0) rectangle (axis cs:2.15570451932233,13611931);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.15570451932233,0) rectangle (axis cs:2.16320754588845,20588912);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.16320754588845,0) rectangle (axis cs:2.17071057245458,14085401);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.17071057245458,0) rectangle (axis cs:2.17821359902071,20356632);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.17821359902071,0) rectangle (axis cs:2.18571662558683,27257722);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.18571662558683,0) rectangle (axis cs:2.19321965215296,18957901);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.19321965215296,0) rectangle (axis cs:2.20072267871909,18564792);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.20072267871909,0) rectangle (axis cs:2.20822570528521,23950542);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.20822570528521,0) rectangle (axis cs:2.21572873185134,13832305);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.21572873185134,0) rectangle (axis cs:2.22323175841747,13787829);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.22323175841747,0) rectangle (axis cs:2.23073478498359,13174402);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.23073478498359,0) rectangle (axis cs:2.23823781154972,15149725);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.23823781154972,0) rectangle (axis cs:2.24574083811585,15845736);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.24574083811585,0) rectangle (axis cs:2.25324386468198,15275302);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.25324386468198,0) rectangle (axis cs:2.2607468912481,19971866);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.2607468912481,0) rectangle (axis cs:2.26824991781423,11096941);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.26824991781423,0) rectangle (axis cs:2.27575294438036,16189492);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.27575294438036,0) rectangle (axis cs:2.28325597094648,16685099);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.28325597094648,0) rectangle (axis cs:2.29075899751261,15826724);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.29075899751261,0) rectangle (axis cs:2.29826202407874,14055807);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.29826202407874,0) rectangle (axis cs:2.30576505064486,12876753);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.30576505064486,0) rectangle (axis cs:2.31326807721099,16782817);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.31326807721099,0) rectangle (axis cs:2.32077110377712,14338255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.32077110377712,0) rectangle (axis cs:2.32827413034324,14587343);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.32827413034324,0) rectangle (axis cs:2.33577715690937,12723292);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.33577715690937,0) rectangle (axis cs:2.3432801834755,9968813);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.3432801834755,0) rectangle (axis cs:2.35078321004162,9052934);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.35078321004162,0) rectangle (axis cs:2.35828623660775,13053117);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.35828623660775,0) rectangle (axis cs:2.36578926317388,9564209);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.36578926317388,0) rectangle (axis cs:2.37329228974001,15643033);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.37329228974001,0) rectangle (axis cs:2.38079531630613,14658210);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.38079531630613,0) rectangle (axis cs:2.38829834287226,7609645);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.38829834287226,0) rectangle (axis cs:2.39580136943839,11113095);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.39580136943839,0) rectangle (axis cs:2.40330439600451,9751800);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.40330439600451,0) rectangle (axis cs:2.41080742257064,12208394);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.41080742257064,0) rectangle (axis cs:2.41831044913677,10042994);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.41831044913677,0) rectangle (axis cs:2.42581347570289,7975951);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.42581347570289,0) rectangle (axis cs:2.43331650226902,9229422);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.43331650226902,0) rectangle (axis cs:2.44081952883515,11397206);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.44081952883515,0) rectangle (axis cs:2.44832255540127,10310543);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.44832255540127,0) rectangle (axis cs:2.4558255819674,9315520);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.4558255819674,0) rectangle (axis cs:2.46332860853353,11538432);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.46332860853353,0) rectangle (axis cs:2.47083163509965,10564639);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.47083163509965,0) rectangle (axis cs:2.47833466166578,6259061);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.47833466166578,0) rectangle (axis cs:2.48583768823191,13328549);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.48583768823191,0) rectangle (axis cs:2.49334071479803,7027566);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.49334071479803,0) rectangle (axis cs:2.50084374136416,9232125);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.50084374136416,0) rectangle (axis cs:2.50834676793029,8817565);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.50834676793029,0) rectangle (axis cs:2.51584979449642,9236029);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.51584979449642,0) rectangle (axis cs:2.52335282106254,5992095);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.52335282106254,0) rectangle (axis cs:2.53085584762867,7528959);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.53085584762867,0) rectangle (axis cs:2.5383588741948,5643199);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.5383588741948,0) rectangle (axis cs:2.54586190076092,12805386);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.54586190076092,0) rectangle (axis cs:2.55336492732705,5629423);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.55336492732705,0) rectangle (axis cs:2.56086795389318,7506105);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.56086795389318,0) rectangle (axis cs:2.5683709804593,4945994);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.5683709804593,0) rectangle (axis cs:2.57587400702543,8649642);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.57587400702543,0) rectangle (axis cs:2.58337703359156,8736558);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.58337703359156,0) rectangle (axis cs:2.59088006015768,3858620);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.59088006015768,0) rectangle (axis cs:2.59838308672381,3168189);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.59838308672381,0) rectangle (axis cs:2.60588611328994,6429228);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.60588611328994,0) rectangle (axis cs:2.61338913985607,4128463);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.61338913985607,0) rectangle (axis cs:2.62089216642219,2931390);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.62089216642219,0) rectangle (axis cs:2.62839519298832,7634186);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.62839519298832,0) rectangle (axis cs:2.63589821955445,6892972);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.63589821955445,0) rectangle (axis cs:2.64340124612057,7907250);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.64340124612057,0) rectangle (axis cs:2.6509042726867,7373807);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.6509042726867,0) rectangle (axis cs:2.65840729925283,7952141);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.65840729925283,0) rectangle (axis cs:2.66591032581895,8248300);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.66591032581895,0) rectangle (axis cs:2.67341335238508,6711245);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.67341335238508,0) rectangle (axis cs:2.68091637895121,7652889);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.68091637895121,0) rectangle (axis cs:2.68841940551733,5858187);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.68841940551733,0) rectangle (axis cs:2.69592243208346,8551486);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.69592243208346,0) rectangle (axis cs:2.70342545864959,6092913);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.70342545864959,0) rectangle (axis cs:2.71092848521571,6557954);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.71092848521571,0) rectangle (axis cs:2.71843151178184,6702730);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.71843151178184,0) rectangle (axis cs:2.72593453834797,7915341);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.72593453834797,0) rectangle (axis cs:2.73343756491409,9165865);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.73343756491409,0) rectangle (axis cs:2.74094059148022,5780750);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.74094059148022,0) rectangle (axis cs:2.74844361804635,1934514);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.74844361804635,0) rectangle (axis cs:2.75594664461248,5029024);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.75594664461248,0) rectangle (axis cs:2.7634496711786,930495);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.7634496711786,0) rectangle (axis cs:2.77095269774473,1025360);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.77095269774473,0) rectangle (axis cs:2.77845572431086,4992094);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.77845572431086,0) rectangle (axis cs:2.78595875087698,7070509);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.78595875087698,0) rectangle (axis cs:2.79346177744311,2504895);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.79346177744311,0) rectangle (axis cs:2.80096480400924,4484078);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.80096480400924,0) rectangle (axis cs:2.80846783057536,6464606);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.80846783057536,0) rectangle (axis cs:2.81597085714149,6297423);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.81597085714149,0) rectangle (axis cs:2.82347388370762,5657521);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.82347388370762,0) rectangle (axis cs:2.83097691027374,2710961);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.83097691027374,0) rectangle (axis cs:2.83847993683987,2713171);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.83847993683987,0) rectangle (axis cs:2.845982963406,3072765);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.845982963406,0) rectangle (axis cs:2.85348598997212,5178430);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.85348598997212,0) rectangle (axis cs:2.86098901653825,4013984);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.86098901653825,0) rectangle (axis cs:2.86849204310438,5914461);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.86849204310438,0) rectangle (axis cs:2.87599506967051,2048510);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.87599506967051,0) rectangle (axis cs:2.88349809623663,3868161);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.88349809623663,0) rectangle (axis cs:2.89100112280276,4318255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.89100112280276,0) rectangle (axis cs:2.89850414936889,6508155);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.89850414936889,0) rectangle (axis cs:2.90600717593501,2400590);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.90600717593501,0) rectangle (axis cs:2.91351020250114,3086079);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.91351020250114,0) rectangle (axis cs:2.92101322906727,7405665);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.92101322906727,0) rectangle (axis cs:2.92851625563339,2060719);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.92851625563339,0) rectangle (axis cs:2.93601928219952,1863200);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.93601928219952,0) rectangle (axis cs:2.94352230876565,4004365);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.94352230876565,0) rectangle (axis cs:2.95102533533177,3541359);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.95102533533177,0) rectangle (axis cs:2.9585283618979,4498206);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.9585283618979,0) rectangle (axis cs:2.96603138846403,2049615);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.96603138846403,0) rectangle (axis cs:2.97353441503016,1040034);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.97353441503016,0) rectangle (axis cs:2.98103744159628,5146798);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.98103744159628,0) rectangle (axis cs:2.98854046816241,2049615);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.98854046816241,0) rectangle (axis cs:2.99604349472853,2980110);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:2.99604349472853,0) rectangle (axis cs:3.00354652129466,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.00354652129466,0) rectangle (axis cs:3.01104954786079,5578765);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.01104954786079,0) rectangle (axis cs:3.01855257442692,2981215);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.01855257442692,0) rectangle (axis cs:3.02605560099304,5036445);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.02605560099304,0) rectangle (axis cs:3.03355862755917,1923410);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.03355862755917,0) rectangle (axis cs:3.0410616541253,1036464);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.0410616541253,0) rectangle (axis cs:3.04856468069142,3985535);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.04856468069142,0) rectangle (axis cs:3.05606770725755,2504895);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.05606770725755,0) rectangle (axis cs:3.06357073382368,2050720);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.06357073382368,0) rectangle (axis cs:3.0710737603898,4459645);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.0710737603898,0) rectangle (axis cs:3.07857678695593,1488465);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.07857678695593,0) rectangle (axis cs:3.08607981352206,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.08607981352206,0) rectangle (axis cs:3.09358284008818,3435390);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.09358284008818,0) rectangle (axis cs:3.10108586665431,456385);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.10108586665431,0) rectangle (axis cs:3.10858889322044,2980110);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.10858889322044,0) rectangle (axis cs:3.11609191978657,1979168);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.11609191978657,0) rectangle (axis cs:3.12359494635269,4460750);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.12359494635269,0) rectangle (axis cs:3.13109797291882,3959711);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.13109797291882,0) rectangle (axis cs:3.13860099948495,3529150);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.13860099948495,0) rectangle (axis cs:3.14610402605107,457490);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.14610402605107,0) rectangle (axis cs:3.1536070526172,2379795);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.1536070526172,0) rectangle (axis cs:3.16111007918333,2841696);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.16111007918333,0) rectangle (axis cs:3.16861310574945,7077130);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.16861310574945,0) rectangle (axis cs:3.17611613231558,3961071);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.17611613231558,0) rectangle (axis cs:3.18361915888171,4017934);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.18361915888171,0) rectangle (axis cs:3.19112218544783,1025360);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.19112218544783,0) rectangle (axis cs:3.19862521201396,2841696);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.19862521201396,0) rectangle (axis cs:3.20612823858009,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.20612823858009,0) rectangle (axis cs:3.21363126514621,4108415);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.21363126514621,0) rectangle (axis cs:3.22113429171234,2049615);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.22113429171234,0) rectangle (axis cs:3.22863731827847,1105);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.22863731827847,0) rectangle (axis cs:3.2361403448446,6352016);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.2361403448446,0) rectangle (axis cs:3.24364337141072,3570);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.24364337141072,0) rectangle (axis cs:3.25114639797685,2934351);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.25114639797685,0) rectangle (axis cs:3.25864942454298,2048510);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.25864942454298,0) rectangle (axis cs:3.2661524511091,3531615);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.2661524511091,0) rectangle (axis cs:3.27365547767523,3536975);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.27365547767523,0) rectangle (axis cs:3.28115850424136,2797042);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.28115850424136,0) rectangle (axis cs:3.28866153080748,4321231);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.28866153080748,0) rectangle (axis cs:3.29616455737361,2272721);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.29616455737361,0) rectangle (axis cs:3.30366758393974,1032080);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.30366758393974,0) rectangle (axis cs:3.31117061050586,2945746);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.31117061050586,0) rectangle (axis cs:3.31867363707199,2048510);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.31867363707199,0) rectangle (axis cs:3.32617666363812,2797042);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.32617666363812,0) rectangle (axis cs:3.33367969020424,2961280);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.33367969020424,0) rectangle (axis cs:3.34118271677037,2803762);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.34118271677037,0) rectangle (axis cs:3.3486857433365,3781376);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.3486857433365,0) rectangle (axis cs:3.35618876990262,2048510);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.35618876990262,0) rectangle (axis cs:3.36369179646875,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.36369179646875,0) rectangle (axis cs:3.37119482303488,2516290);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.37119482303488,0) rectangle (axis cs:3.37869784960101,1342226);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.37869784960101,0) rectangle (axis cs:3.38620087616713,17430);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.38620087616713,0) rectangle (axis cs:3.39370390273326,1105);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.39370390273326,0) rectangle (axis cs:3.40120692929939,1026720);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.40120692929939,0) rectangle (axis cs:3.40870995586551,2366481);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.40870995586551,0) rectangle (axis cs:3.41621298243164,2053440);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.41621298243164,0) rectangle (axis cs:3.42371600899777,1480640);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.42371600899777,0) rectangle (axis cs:3.43121903556389,4284402);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.43121903556389,0) rectangle (axis cs:3.43872206213002,3529150);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.43872206213002,0) rectangle (axis cs:3.44622508869615,3253427);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.44622508869615,0) rectangle (axis cs:3.45372811526227,1026720);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.45372811526227,0) rectangle (axis cs:3.4612311418284,7825);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.4612311418284,0) rectangle (axis cs:3.46873416839453,1488465);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.46873416839453,0) rectangle (axis cs:3.47623719496065,1345541);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.47623719496065,0) rectangle (axis cs:3.48374022152678,2056335);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.48374022152678,0) rectangle (axis cs:3.49124324809291,7825);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.49124324809291,0) rectangle (axis cs:3.49874627465904,2936816);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.49874627465904,0) rectangle (axis cs:3.50624930122516,3085520);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.50624930122516,0) rectangle (axis cs:3.51375232779129,1026720);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.51375232779129,0) rectangle (axis cs:3.52125535435742,2053185);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.52125535435742,0) rectangle (axis cs:3.52875838092354,1034545);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.52875838092354,0) rectangle (axis cs:3.53626140748967,1917921);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.53626140748967,0) rectangle (axis cs:3.5437644340558,1910096);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.5437644340558,0) rectangle (axis cs:3.55126746062192,7825);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.55126746062192,0) rectangle (axis cs:3.55877048718805,916340);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.55877048718805,0) rectangle (axis cs:3.56627351375418,2465);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.56627351375418,0) rectangle (axis cs:3.5737765403203,1026720);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.5737765403203,0) rectangle (axis cs:3.58127956688643,7825);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.58127956688643,0) rectangle (axis cs:3.58878259345256,1912561);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.58878259345256,0) rectangle (axis cs:3.59628562001868,1779507);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.59628562001868,0) rectangle (axis cs:3.60378864658481,1928211);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.60378864658481,0) rectangle (axis cs:3.61129167315094,902596);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.61129167315094,0) rectangle (axis cs:3.61879469971707,888306);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.61879469971707,0) rectangle (axis cs:3.62629772628319,1032080);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.62629772628319,0) rectangle (axis cs:3.63380075284932,2942176);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.63380075284932,0) rectangle (axis cs:3.64130377941545,8930);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.64130377941545,0) rectangle (axis cs:3.64880680598157,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.64880680598157,0) rectangle (axis cs:3.6563098325477,4930);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.6563098325477,0) rectangle (axis cs:3.66381285911383,24580);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.66381285911383,0) rectangle (axis cs:3.67131588567995,1342226);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.67131588567995,0) rectangle (axis cs:3.67881891224608,2053440);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.67881891224608,0) rectangle (axis cs:3.68632193881221,2803762);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.68632193881221,0) rectangle (axis cs:3.69382496537833,1344691);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.69382496537833,0) rectangle (axis cs:3.70132799194446,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.70132799194446,0) rectangle (axis cs:3.70883101851059,3252322);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.70883101851059,0) rectangle (axis cs:3.71633404507671,2050975);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.71633404507671,0) rectangle (axis cs:3.72383707164284,2050975);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.72383707164284,0) rectangle (axis cs:3.73134009820897,899701);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.73134009820897,0) rectangle (axis cs:3.7388431247751,1357876);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.7388431247751,0) rectangle (axis cs:3.74634615134122,1026720);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.74634615134122,0) rectangle (axis cs:3.75384917790735,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.75384917790735,0) rectangle (axis cs:3.76135220447348,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.76135220447348,0) rectangle (axis cs:3.7688552310396,2465);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.7688552310396,0) rectangle (axis cs:3.77635825760573,1920386);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.77635825760573,0) rectangle (axis cs:3.78386128417186,18115);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.78386128417186,0) rectangle (axis cs:3.79136431073798,885841);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.79136431073798,0) rectangle (axis cs:3.79886733730411,2465);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.79886733730411,0) rectangle (axis cs:3.80637036387024,1032080);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.80637036387024,0) rectangle (axis cs:3.81387339043636,898596);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.81387339043636,0) rectangle (axis cs:3.82137641700249,1920386);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.82137641700249,0) rectangle (axis cs:3.82887944356862,7825);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.82887944356862,0) rectangle (axis cs:3.83638247013474,1032080);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.83638247013474,0) rectangle (axis cs:3.84388549670087,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.84388549670087,0) rectangle (axis cs:3.851388523267,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.851388523267,0) rectangle (axis cs:3.85889154983313,888306);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.85889154983313,0) rectangle (axis cs:3.86639457639925,4930);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.86639457639925,0) rectangle (axis cs:3.87389760296538,15650);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.87389760296538,0) rectangle (axis cs:3.88140062953151,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.88140062953151,0) rectangle (axis cs:3.88890365609763,7825);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.88890365609763,0) rectangle (axis cs:3.89640668266376,7825);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.89640668266376,0) rectangle (axis cs:3.90390970922989,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.90390970922989,0) rectangle (axis cs:3.91141273579601,1771682);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.91141273579601,0) rectangle (axis cs:3.91891576236214,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.91891576236214,0) rectangle (axis cs:3.92641878892827,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.92641878892827,0) rectangle (axis cs:3.93392181549439,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.93392181549439,0) rectangle (axis cs:3.94142484206052,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.94142484206052,0) rectangle (axis cs:3.94892786862665,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.94892786862665,0) rectangle (axis cs:3.95643089519277,2465);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.95643089519277,0) rectangle (axis cs:3.9639339217589,1032080);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.9639339217589,0) rectangle (axis cs:3.97143694832503,1912561);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.97143694832503,0) rectangle (axis cs:3.97893997489115,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.97893997489115,0) rectangle (axis cs:3.98644300145728,7825);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.98644300145728,0) rectangle (axis cs:3.99394602802341,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:3.99394602802341,0) rectangle (axis cs:4.00144905458954,885841);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.00144905458954,0) rectangle (axis cs:4.00895208115566,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.00895208115566,0) rectangle (axis cs:4.01645510772179,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.01645510772179,0) rectangle (axis cs:4.02395813428792,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.02395813428792,0) rectangle (axis cs:4.03146116085404,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.03146116085404,0) rectangle (axis cs:4.03896418742017,7825);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.03896418742017,0) rectangle (axis cs:4.0464672139863,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.0464672139863,0) rectangle (axis cs:4.05397024055242,1910096);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.05397024055242,0) rectangle (axis cs:4.06147326711855,2465);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.06147326711855,0) rectangle (axis cs:4.06897629368468,1917921);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.06897629368468,0) rectangle (axis cs:4.0764793202508,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.0764793202508,0) rectangle (axis cs:4.08398234681693,2465);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.08398234681693,0) rectangle (axis cs:4.09148537338306,2465);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.09148537338306,0) rectangle (axis cs:4.09898839994919,2465);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.09898839994919,0) rectangle (axis cs:4.10649142651531,885841);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.10649142651531,0) rectangle (axis cs:4.11399445308144,10290);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.11399445308144,0) rectangle (axis cs:4.12149747964757,1026720);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.12149747964757,0) rectangle (axis cs:4.12900050621369,896131);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.12900050621369,0) rectangle (axis cs:4.13650353277982,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.13650353277982,0) rectangle (axis cs:4.14400655934595,7825);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.14400655934595,0) rectangle (axis cs:4.15150958591207,2465);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.15150958591207,0) rectangle (axis cs:4.1590126124782,885841);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.1590126124782,0) rectangle (axis cs:4.16651563904433,2465);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.16651563904433,0) rectangle (axis cs:4.17401866561045,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.17401866561045,0) rectangle (axis cs:4.18152169217658,15650);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.18152169217658,0) rectangle (axis cs:4.18902471874271,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.18902471874271,0) rectangle (axis cs:4.19652774530883,901491);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.19652774530883,0) rectangle (axis cs:4.20403077187496,893666);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.20403077187496,0) rectangle (axis cs:4.21153379844109,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.21153379844109,0) rectangle (axis cs:4.21903682500721,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.21903682500721,0) rectangle (axis cs:4.22653985157334,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.22653985157334,0) rectangle (axis cs:4.23404287813947,2465);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.23404287813947,0) rectangle (axis cs:4.2415459047056,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.2415459047056,0) rectangle (axis cs:4.24904893127172,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.24904893127172,0) rectangle (axis cs:4.25655195783785,7825);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.25655195783785,0) rectangle (axis cs:4.26405498440398,7825);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.26405498440398,0) rectangle (axis cs:4.2715580109701,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.2715580109701,0) rectangle (axis cs:4.27906103753623,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.27906103753623,0) rectangle (axis cs:4.28656406410236,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.28656406410236,0) rectangle (axis cs:4.29406709066848,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.29406709066848,0) rectangle (axis cs:4.30157011723461,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.30157011723461,0) rectangle (axis cs:4.30907314380074,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.30907314380074,0) rectangle (axis cs:4.31657617036686,885841);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.31657617036686,0) rectangle (axis cs:4.32407919693299,885841);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.32407919693299,0) rectangle (axis cs:4.33158222349912,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.33158222349912,0) rectangle (axis cs:4.33908525006524,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.33908525006524,0) rectangle (axis cs:4.34658827663137,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.34658827663137,0) rectangle (axis cs:4.3540913031975,888306);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.3540913031975,0) rectangle (axis cs:4.36159432976363,2465);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.36159432976363,0) rectangle (axis cs:4.36909735632975,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.36909735632975,0) rectangle (axis cs:4.37660038289588,2465);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.37660038289588,0) rectangle (axis cs:4.38410340946201,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.38410340946201,0) rectangle (axis cs:4.39160643602813,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.39160643602813,0) rectangle (axis cs:4.39910946259426,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.39910946259426,0) rectangle (axis cs:4.40661248916039,1032080);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.40661248916039,0) rectangle (axis cs:4.41411551572651,7825);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.41411551572651,0) rectangle (axis cs:4.42161854229264,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.42161854229264,0) rectangle (axis cs:4.42912156885877,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.42912156885877,0) rectangle (axis cs:4.43662459542489,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.43662459542489,0) rectangle (axis cs:4.44412762199102,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.44412762199102,0) rectangle (axis cs:4.45163064855715,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.45163064855715,0) rectangle (axis cs:4.45913367512327,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.45913367512327,0) rectangle (axis cs:4.4666367016894,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.4666367016894,0) rectangle (axis cs:4.47413972825553,7825);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.47413972825553,0) rectangle (axis cs:4.48164275482165,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.48164275482165,0) rectangle (axis cs:4.48914578138778,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.48914578138778,0) rectangle (axis cs:4.49664880795391,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.49664880795391,0) rectangle (axis cs:4.50415183452004,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.50415183452004,0) rectangle (axis cs:4.51165486108616,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.51165486108616,0) rectangle (axis cs:4.51915788765229,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.51915788765229,0) rectangle (axis cs:4.52666091421842,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.52666091421842,0) rectangle (axis cs:4.53416394078454,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.53416394078454,0) rectangle (axis cs:4.54166696735067,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.54166696735067,0) rectangle (axis cs:4.5491699939168,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.5491699939168,0) rectangle (axis cs:4.55667302048292,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.55667302048292,0) rectangle (axis cs:4.56417604704905,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.56417604704905,0) rectangle (axis cs:4.57167907361518,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.57167907361518,0) rectangle (axis cs:4.5791821001813,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.5791821001813,0) rectangle (axis cs:4.58668512674743,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.58668512674743,0) rectangle (axis cs:4.59418815331356,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.59418815331356,0) rectangle (axis cs:4.60169117987969,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.60169117987969,0) rectangle (axis cs:4.60919420644581,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.60919420644581,0) rectangle (axis cs:4.61669723301194,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.61669723301194,0) rectangle (axis cs:4.62420025957807,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.62420025957807,0) rectangle (axis cs:4.63170328614419,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.63170328614419,0) rectangle (axis cs:4.63920631271032,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.63920631271032,0) rectangle (axis cs:4.64670933927645,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.64670933927645,0) rectangle (axis cs:4.65421236584257,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.65421236584257,0) rectangle (axis cs:4.6617153924087,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.6617153924087,0) rectangle (axis cs:4.66921841897483,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.66921841897483,0) rectangle (axis cs:4.67672144554095,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.67672144554095,0) rectangle (axis cs:4.68422447210708,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.68422447210708,0) rectangle (axis cs:4.69172749867321,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.69172749867321,0) rectangle (axis cs:4.69923052523933,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.69923052523933,0) rectangle (axis cs:4.70673355180546,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.70673355180546,0) rectangle (axis cs:4.71423657837159,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.71423657837159,0) rectangle (axis cs:4.72173960493772,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.72173960493772,0) rectangle (axis cs:4.72924263150384,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.72924263150384,0) rectangle (axis cs:4.73674565806997,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.73674565806997,0) rectangle (axis cs:4.7442486846361,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.7442486846361,0) rectangle (axis cs:4.75175171120222,3072765);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.75175171120222,0) rectangle (axis cs:4.75925473776835,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.75925473776835,0) rectangle (axis cs:4.76675776433448,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.76675776433448,0) rectangle (axis cs:4.7742607909006,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.7742607909006,0) rectangle (axis cs:4.78176381746673,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.78176381746673,0) rectangle (axis cs:4.78926684403286,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.78926684403286,0) rectangle (axis cs:4.79676987059898,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.79676987059898,0) rectangle (axis cs:4.80427289716511,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.80427289716511,0) rectangle (axis cs:4.81177592373124,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.81177592373124,0) rectangle (axis cs:4.81927895029736,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.81927895029736,0) rectangle (axis cs:4.82678197686349,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.82678197686349,0) rectangle (axis cs:4.83428500342962,2048510);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.83428500342962,0) rectangle (axis cs:4.84178802999574,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.84178802999574,0) rectangle (axis cs:4.84929105656187,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.84929105656187,0) rectangle (axis cs:4.856794083128,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.856794083128,0) rectangle (axis cs:4.86429710969413,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.86429710969413,0) rectangle (axis cs:4.87180013626025,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.87180013626025,0) rectangle (axis cs:4.87930316282638,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.87930316282638,0) rectangle (axis cs:4.88680618939251,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.88680618939251,0) rectangle (axis cs:4.89430921595863,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.89430921595863,0) rectangle (axis cs:4.90181224252476,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.90181224252476,0) rectangle (axis cs:4.90931526909089,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.90931526909089,0) rectangle (axis cs:4.91681829565701,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.91681829565701,0) rectangle (axis cs:4.92432132222314,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.92432132222314,0) rectangle (axis cs:4.93182434878927,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.93182434878927,0) rectangle (axis cs:4.93932737535539,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.93932737535539,0) rectangle (axis cs:4.94683040192152,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.94683040192152,0) rectangle (axis cs:4.95433342848765,2048510);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.95433342848765,0) rectangle (axis cs:4.96183645505377,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.96183645505377,0) rectangle (axis cs:4.9693394816199,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.9693394816199,0) rectangle (axis cs:4.97684250818603,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.97684250818603,0) rectangle (axis cs:4.98434553475215,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.98434553475215,0) rectangle (axis cs:4.99184856131828,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.99184856131828,0) rectangle (axis cs:4.99935158788441,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:4.99935158788441,0) rectangle (axis cs:5.00685461445054,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.00685461445054,0) rectangle (axis cs:5.01435764101666,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.01435764101666,0) rectangle (axis cs:5.02186066758279,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.02186066758279,0) rectangle (axis cs:5.02936369414892,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.02936369414892,0) rectangle (axis cs:5.03686672071504,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.03686672071504,0) rectangle (axis cs:5.04436974728117,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.04436974728117,0) rectangle (axis cs:5.0518727738473,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.0518727738473,0) rectangle (axis cs:5.05937580041342,2048510);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.05937580041342,0) rectangle (axis cs:5.06687882697955,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.06687882697955,0) rectangle (axis cs:5.07438185354568,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.07438185354568,0) rectangle (axis cs:5.0818848801118,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.0818848801118,0) rectangle (axis cs:5.08938790667793,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.08938790667793,0) rectangle (axis cs:5.09689093324406,2048510);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.09689093324406,0) rectangle (axis cs:5.10439395981019,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.10439395981019,0) rectangle (axis cs:5.11189698637631,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.11189698637631,0) rectangle (axis cs:5.11940001294244,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.11940001294244,0) rectangle (axis cs:5.12690303950857,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.12690303950857,0) rectangle (axis cs:5.13440606607469,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.13440606607469,0) rectangle (axis cs:5.14190909264082,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.14190909264082,0) rectangle (axis cs:5.14941211920695,2048510);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.14941211920695,0) rectangle (axis cs:5.15691514577307,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.15691514577307,0) rectangle (axis cs:5.1644181723392,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.1644181723392,0) rectangle (axis cs:5.17192119890533,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.17192119890533,0) rectangle (axis cs:5.17942422547145,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.17942422547145,0) rectangle (axis cs:5.18692725203758,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.18692725203758,0) rectangle (axis cs:5.19443027860371,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.19443027860371,0) rectangle (axis cs:5.20193330516983,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.20193330516983,0) rectangle (axis cs:5.20943633173596,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.20943633173596,0) rectangle (axis cs:5.21693935830209,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.21693935830209,0) rectangle (axis cs:5.22444238486822,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.22444238486822,0) rectangle (axis cs:5.23194541143434,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.23194541143434,0) rectangle (axis cs:5.23944843800047,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.23944843800047,0) rectangle (axis cs:5.2469514645666,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.2469514645666,0) rectangle (axis cs:5.25445449113272,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.25445449113272,0) rectangle (axis cs:5.26195751769885,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.26195751769885,0) rectangle (axis cs:5.26946054426498,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.26946054426498,0) rectangle (axis cs:5.2769635708311,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.2769635708311,0) rectangle (axis cs:5.28446659739723,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.28446659739723,0) rectangle (axis cs:5.29196962396336,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.29196962396336,0) rectangle (axis cs:5.29947265052948,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.29947265052948,0) rectangle (axis cs:5.30697567709561,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.30697567709561,0) rectangle (axis cs:5.31447870366174,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.31447870366174,0) rectangle (axis cs:5.32198173022786,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.32198173022786,0) rectangle (axis cs:5.32948475679399,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.32948475679399,0) rectangle (axis cs:5.33698778336012,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.33698778336012,0) rectangle (axis cs:5.34449080992625,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.34449080992625,0) rectangle (axis cs:5.35199383649237,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.35199383649237,0) rectangle (axis cs:5.3594968630585,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.3594968630585,0) rectangle (axis cs:5.36699988962463,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.36699988962463,0) rectangle (axis cs:5.37450291619075,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.37450291619075,0) rectangle (axis cs:5.38200594275688,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.38200594275688,0) rectangle (axis cs:5.38950896932301,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.38950896932301,0) rectangle (axis cs:5.39701199588913,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.39701199588913,0) rectangle (axis cs:5.40451502245526,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.40451502245526,0) rectangle (axis cs:5.41201804902139,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.41201804902139,0) rectangle (axis cs:5.41952107558751,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.41952107558751,0) rectangle (axis cs:5.42702410215364,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.42702410215364,0) rectangle (axis cs:5.43452712871977,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.43452712871977,0) rectangle (axis cs:5.4420301552859,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.4420301552859,0) rectangle (axis cs:5.44953318185202,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.44953318185202,0) rectangle (axis cs:5.45703620841815,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.45703620841815,0) rectangle (axis cs:5.46453923498428,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.46453923498428,0) rectangle (axis cs:5.4720422615504,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.4720422615504,0) rectangle (axis cs:5.47954528811653,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.47954528811653,0) rectangle (axis cs:5.48704831468266,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.48704831468266,0) rectangle (axis cs:5.49455134124878,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.49455134124878,0) rectangle (axis cs:5.50205436781491,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.50205436781491,0) rectangle (axis cs:5.50955739438104,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.50955739438104,0) rectangle (axis cs:5.51706042094716,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.51706042094716,0) rectangle (axis cs:5.52456344751329,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.52456344751329,0) rectangle (axis cs:5.53206647407942,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.53206647407942,0) rectangle (axis cs:5.53956950064554,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.53956950064554,0) rectangle (axis cs:5.54707252721167,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.54707252721167,0) rectangle (axis cs:5.5545755537778,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.5545755537778,0) rectangle (axis cs:5.56207858034392,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.56207858034392,0) rectangle (axis cs:5.56958160691005,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.56958160691005,0) rectangle (axis cs:5.57708463347618,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.57708463347618,0) rectangle (axis cs:5.5845876600423,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.5845876600423,0) rectangle (axis cs:5.59209068660843,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.59209068660843,0) rectangle (axis cs:5.59959371317456,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.59959371317456,0) rectangle (axis cs:5.60709673974069,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.60709673974069,0) rectangle (axis cs:5.61459976630681,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.61459976630681,0) rectangle (axis cs:5.62210279287294,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.62210279287294,0) rectangle (axis cs:5.62960581943907,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.62960581943907,0) rectangle (axis cs:5.63710884600519,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.63710884600519,0) rectangle (axis cs:5.64461187257132,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.64461187257132,0) rectangle (axis cs:5.65211489913745,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.65211489913745,0) rectangle (axis cs:5.65961792570357,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.65961792570357,0) rectangle (axis cs:5.6671209522697,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.6671209522697,0) rectangle (axis cs:5.67462397883583,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.67462397883583,0) rectangle (axis cs:5.68212700540195,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.68212700540195,0) rectangle (axis cs:5.68963003196808,2048510);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.68963003196808,0) rectangle (axis cs:5.69713305853421,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.69713305853421,0) rectangle (axis cs:5.70463608510033,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.70463608510033,0) rectangle (axis cs:5.71213911166646,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.71213911166646,0) rectangle (axis cs:5.71964213823259,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.71964213823259,0) rectangle (axis cs:5.72714516479872,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.72714516479872,0) rectangle (axis cs:5.73464819136484,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.73464819136484,0) rectangle (axis cs:5.74215121793097,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.74215121793097,0) rectangle (axis cs:5.7496542444971,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.7496542444971,0) rectangle (axis cs:5.75715727106322,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.75715727106322,0) rectangle (axis cs:5.76466029762935,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.76466029762935,0) rectangle (axis cs:5.77216332419548,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.77216332419548,0) rectangle (axis cs:5.7796663507616,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.7796663507616,0) rectangle (axis cs:5.78716937732773,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.78716937732773,0) rectangle (axis cs:5.79467240389386,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.79467240389386,0) rectangle (axis cs:5.80217543045998,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.80217543045998,0) rectangle (axis cs:5.80967845702611,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.80967845702611,0) rectangle (axis cs:5.81718148359224,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.81718148359224,0) rectangle (axis cs:5.82468451015836,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.82468451015836,0) rectangle (axis cs:5.83218753672449,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.83218753672449,0) rectangle (axis cs:5.83969056329062,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.83969056329062,0) rectangle (axis cs:5.84719358985675,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.84719358985675,0) rectangle (axis cs:5.85469661642287,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.85469661642287,0) rectangle (axis cs:5.862199642989,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.862199642989,0) rectangle (axis cs:5.86970266955513,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.86970266955513,0) rectangle (axis cs:5.87720569612125,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.87720569612125,0) rectangle (axis cs:5.88470872268738,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.88470872268738,0) rectangle (axis cs:5.89221174925351,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.89221174925351,0) rectangle (axis cs:5.89971477581963,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.89971477581963,0) rectangle (axis cs:5.90721780238576,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.90721780238576,0) rectangle (axis cs:5.91472082895189,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.91472082895189,0) rectangle (axis cs:5.92222385551801,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.92222385551801,0) rectangle (axis cs:5.92972688208414,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.92972688208414,0) rectangle (axis cs:5.93722990865027,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.93722990865027,0) rectangle (axis cs:5.9447329352164,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.9447329352164,0) rectangle (axis cs:5.95223596178252,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.95223596178252,0) rectangle (axis cs:5.95973898834865,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.95973898834865,0) rectangle (axis cs:5.96724201491478,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.96724201491478,0) rectangle (axis cs:5.9747450414809,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.9747450414809,0) rectangle (axis cs:5.98224806804703,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.98224806804703,0) rectangle (axis cs:5.98975109461316,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.98975109461316,0) rectangle (axis cs:5.99725412117928,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:5.99725412117928,0) rectangle (axis cs:6.00475714774541,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.00475714774541,0) rectangle (axis cs:6.01226017431154,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.01226017431154,0) rectangle (axis cs:6.01976320087766,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.01976320087766,0) rectangle (axis cs:6.02726622744379,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.02726622744379,0) rectangle (axis cs:6.03476925400992,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.03476925400992,0) rectangle (axis cs:6.04227228057604,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.04227228057604,0) rectangle (axis cs:6.04977530714217,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.04977530714217,0) rectangle (axis cs:6.0572783337083,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.0572783337083,0) rectangle (axis cs:6.06478136027443,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.06478136027443,0) rectangle (axis cs:6.07228438684055,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.07228438684055,0) rectangle (axis cs:6.07978741340668,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.07978741340668,0) rectangle (axis cs:6.0872904399728,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.0872904399728,0) rectangle (axis cs:6.09479346653893,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.09479346653893,0) rectangle (axis cs:6.10229649310506,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.10229649310506,0) rectangle (axis cs:6.10979951967118,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.10979951967118,0) rectangle (axis cs:6.11730254623731,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.11730254623731,0) rectangle (axis cs:6.12480557280344,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.12480557280344,0) rectangle (axis cs:6.13230859936957,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.13230859936957,0) rectangle (axis cs:6.13981162593569,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.13981162593569,0) rectangle (axis cs:6.14731465250182,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.14731465250182,0) rectangle (axis cs:6.15481767906795,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.15481767906795,0) rectangle (axis cs:6.16232070563407,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.16232070563407,0) rectangle (axis cs:6.1698237322002,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.1698237322002,0) rectangle (axis cs:6.17732675876633,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.17732675876633,0) rectangle (axis cs:6.18482978533245,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.18482978533245,0) rectangle (axis cs:6.19233281189858,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.19233281189858,0) rectangle (axis cs:6.19983583846471,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.19983583846471,0) rectangle (axis cs:6.20733886503083,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.20733886503083,0) rectangle (axis cs:6.21484189159696,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.21484189159696,0) rectangle (axis cs:6.22234491816309,1024255);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.22234491816309,0) rectangle (axis cs:6.22984794472922,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.22984794472922,0) rectangle (axis cs:6.23735097129534,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.23735097129534,0) rectangle (axis cs:6.24485399786147,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.24485399786147,0) rectangle (axis cs:6.2523570244276,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.2523570244276,0) rectangle (axis cs:6.25986005099372,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.25986005099372,0) rectangle (axis cs:6.26736307755985,0);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75,line width=0.0104139389079235pt] (axis cs:6.26736307755985,0) rectangle (axis cs:6.27486610412598,1024255);
\end{axis}

\end{tikzpicture}


==> generated/max-of-4/figures/EQKE.tex <==
% This file was created with tikzplotlib v0.10.1.post4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ytick={-300,-200,-100,0,100,200,300},yticklabels={
  \(\displaystyle {\ensuremath{-}300}\),
  \(\displaystyle {\ensuremath{-}200}\),
  \(\displaystyle {\ensuremath{-}100}\),
  \(\displaystyle {0}\),
  \(\displaystyle {100}\),
  \(\displaystyle {200}\),
  \(\displaystyle {300}\)
},ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(1pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(2pt)=(0.653834171631054,0.185740615227292,0.0117647058823529);
  rgb(3pt)=(0.653834171631054,0.185740615227292,0.0117647058823529);
  rgb(4pt)=(0.66372727380825,0.19068716631589,0.0117647058823529);
  rgb(5pt)=(0.673620375985446,0.195633717404488,0.0117647058823529);
  rgb(6pt)=(0.683658545285913,0.200725335616357,0.0117647058823529);
  rgb(7pt)=(0.694788285235258,0.206908524477104,0.0117647058823529);
  rgb(8pt)=(0.705918025184604,0.213091713337852,0.0117647058823529);
  rgb(9pt)=(0.717047765133949,0.219274902198599,0.0117647058823529);
  rgb(10pt)=(0.727007455498876,0.224288041474928,0.0129347554667713);
  rgb(11pt)=(0.727007455498876,0.224288041474928,0.0129347554667713);
  rgb(12pt)=(0.736900557676072,0.229234592563526,0.0141713932389208);
  rgb(13pt)=(0.746793659853268,0.234181143652124,0.0154080310110703);
  rgb(14pt)=(0.75764515630388,0.240086089014138,0.0156862745098039);
  rgb(15pt)=(0.768774896253225,0.246269277874886,0.0156862745098039);
  rgb(16pt)=(0.779904636202571,0.252452466735633,0.0156862745098039);
  rgb(17pt)=(0.790287637189503,0.25863565559638,0.0156862745098039);
  rgb(18pt)=(0.800180739366699,0.264818844457128,0.0156862745098039);
  rgb(19pt)=(0.810073841543895,0.271002033317875,0.0156862745098039);
  rgb(20pt)=(0.810073841543895,0.271002033317875,0.0156862745098039);
  rgb(21pt)=(0.820502027372501,0.277185222178623,0.0156862745098039);
  rgb(22pt)=(0.831631767321847,0.28336841103937,0.0156862745098039);
  rgb(23pt)=(0.842761507271192,0.289551599900118,0.0156862745098039);
  rgb(24pt)=(0.853567818880129,0.296058217101274,0.0160097028502123);
  rgb(25pt)=(0.863460921057325,0.30347804373417,0.0172463406223617);
  rgb(26pt)=(0.873354023234521,0.310897870367067,0.0184829783945112);
  rgb(27pt)=(0.883358898441123,0.318205923970558,0.0196078431372549);
  rgb(28pt)=(0.894488638390468,0.324389112831306,0.0196078431372549);
  rgb(29pt)=(0.894488638390468,0.324389112831306,0.0196078431372549);
  rgb(30pt)=(0.905618378339814,0.330572301692053,0.0196078431372549);
  rgb(31pt)=(0.916748118289159,0.336755490552801,0.0196078431372549);
  rgb(32pt)=(0.926741102747952,0.344075434904101,0.0196078431372549);
  rgb(33pt)=(0.936634204925148,0.351495261536998,0.0196078431372549);
  rgb(34pt)=(0.946527307102344,0.358915088169895,0.0196078431372549);
  rgb(35pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(36pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(37pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(38pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(39pt)=(0.949019607843137,0.365778427805325,0.0196078431372549);
  rgb(40pt)=(0.949019607843137,0.374434892210371,0.0196078431372549);
  rgb(41pt)=(0.949019607843137,0.383091356615417,0.0196078431372549);
  rgb(42pt)=(0.949019607843137,0.392249610578009,0.0196078431372549);
  rgb(43pt)=(0.949019607843137,0.402142712755205,0.0196078431372549);
  rgb(44pt)=(0.949019607843137,0.412035814932401,0.0196078431372549);
  rgb(45pt)=(0.949019607843137,0.421638782863054,0.0196078431372549);
  rgb(46pt)=(0.949019607843137,0.421638782863054,0.0196078431372549);
  rgb(47pt)=(0.949019607843137,0.430295247268101,0.0196078431372549);
  rgb(48pt)=(0.949019607843137,0.438951711673147,0.0196078431372549);
  rgb(49pt)=(0.949019607843137,0.447686655013734,0.0196078431372549);
  rgb(50pt)=(0.949019607843137,0.45757975719093,0.0196078431372549);
  rgb(51pt)=(0.949019607843137,0.467472859368126,0.0196078431372549);
  rgb(52pt)=(0.949019607843137,0.477365961545322,0.0196078431372549);
  rgb(53pt)=(0.949019607843137,0.48615560232583,0.0196078431372549);
  rgb(54pt)=(0.949019607843137,0.494812066730877,0.0196078431372549);
  rgb(55pt)=(0.949019607843137,0.494812066730877,0.0196078431372549);
  rgb(56pt)=(0.949019607843137,0.503468531135923,0.0196078431372549);
  rgb(57pt)=(0.949019607843137,0.513016801626654,0.0196078431372549);
  rgb(58pt)=(0.949019607843137,0.52290990380385,0.0196078431372549);
  rgb(59pt)=(0.949019607843137,0.532803005981046,0.0196078431372549);
  rgb(60pt)=(0.949019607843137,0.54201595738356,0.0196078431372549);
  rgb(61pt)=(0.949019607843137,0.550672421788606,0.0196078431372549);
  rgb(62pt)=(0.949019607843137,0.559328886193653,0.0196078431372549);
  rgb(63pt)=(0.949019607843137,0.568453846062379,0.0196078431372549);
  rgb(64pt)=(0.949019607843137,0.568453846062379,0.0196078431372549);
  rgb(65pt)=(0.949019607843137,0.578346948239575,0.0196078431372549);
  rgb(66pt)=(0.949019607843137,0.588240050416771,0.0196078431372549);
  rgb(67pt)=(0.949019607843137,0.597876312441289,0.0196078431372549);
  rgb(68pt)=(0.949019607843137,0.606532776846336,0.0196078431372549);
  rgb(69pt)=(0.949019607843137,0.615189241251382,0.0196078431372549);
  rgb(70pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(71pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(72pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(73pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(74pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(75pt)=(0.950089775145959,0.641722255912674,0.04208135649651);
  rgb(76pt)=(0.951326412918108,0.662745098039216,0.0680507497116494);
  rgb(77pt)=(0.952563050690258,0.683767940165757,0.0940201429267883);
  rgb(78pt)=(0.954658200454227,0.70307375830866,0.119989536141928);
  rgb(79pt)=(0.957131475998526,0.721623324890902,0.145958929357067);
  rgb(80pt)=(0.959604751542825,0.740172891473145,0.171928322572207);
  rgb(81pt)=(0.959604751542825,0.740172891473145,0.171928322572207);
  rgb(82pt)=(0.961431170406307,0.757428744693754,0.197897715787346);
  rgb(83pt)=(0.962667808178456,0.773505035731697,0.223867109002485);
  rgb(84pt)=(0.963904445950606,0.789581326769641,0.249836502217624);
  rgb(85pt)=(0.965141083722755,0.805657617807584,0.275805895432764);
  rgb(86pt)=(0.966377721494905,0.821733908845527,0.301775288647903);
  rgb(87pt)=(0.967614359267054,0.837810199883471,0.327744681863042);
  rgb(88pt)=(0.969074543098015,0.853215852744979,0.353937621136993);
  rgb(89pt)=(0.971547818642314,0.865582230466474,0.381143652124282);
  rgb(90pt)=(0.971547818642314,0.865582230466474,0.381143652124282);
  rgb(91pt)=(0.974021094186613,0.877948608187969,0.408349683111571);
  rgb(92pt)=(0.976482478983103,0.890303095161655,0.435543823351051);
  rgb(93pt)=(0.977719116755253,0.901432835111,0.46151321656619);
  rgb(94pt)=(0.978955754527402,0.912562575060346,0.487482609781329);
  rgb(95pt)=(0.980192392299552,0.923692315009691,0.513452002996468);
  rgb(96pt)=(0.981429030071701,0.93378518175008,0.540458269420564);
  rgb(97pt)=(0.982665667843851,0.943678283927276,0.567664300407853);
  rgb(98pt)=(0.982665667843851,0.943678283927276,0.567664300407853);
  rgb(99pt)=(0.983902305616,0.953571386104472,0.594870331395141);
  rgb(100pt)=(0.985964161286103,0.961814052485761,0.622901580280384);
  rgb(101pt)=(0.988437436830402,0.969233879118658,0.651344249039822);
  rgb(102pt)=(0.990910712374701,0.976653705751555,0.67978691779926);
  rgb(103pt)=(0.992770425332049,0.982846407210549,0.707616023971748);
  rgb(104pt)=(0.994007063104199,0.987792958299147,0.734822054959036);
  rgb(105pt)=(0.995243700876348,0.992739509387745,0.762028085946325);
  rgb(106pt)=(0.996411636550045,0.996411636550045,0.799051646802512);
  rgb(107pt)=(0.996411636550045,0.996411636550045,0.799051646802512);
  rgb(108pt)=(0.997436883250032,0.997436883250032,0.856465462001794);
  rgb(109pt)=(0.998462129950019,0.998462129950019,0.913879277201077);
  rgb(110pt)=(0.999487376650006,0.999487376650006,0.971293092400359);
  rgb(111pt)=(0.98718441625016,0.993848519800077,1);
  rgb(112pt)=(0.961553248750481,0.981545559400231,1);
  rgb(113pt)=(0.935922081250801,0.969242599000385,1);
  rgb(114pt)=(0.910290913751122,0.956939638600538,1);
  rgb(115pt)=(0.888605096374512,0.945428602004781,0.999165269503799);
  rgb(116pt)=(0.888605096374512,0.945428602004781,0.999165269503799);
  rgb(117pt)=(0.868818892020119,0.934298862055435,0.99792863173165);
  rgb(118pt)=(0.849032687665727,0.923169122106089,0.9966919939595);
  rgb(119pt)=(0.829869558496534,0.911416306971545,0.995455356187351);
  rgb(120pt)=(0.811319991914292,0.899049929250051,0.994218718415201);
  rgb(121pt)=(0.792770425332049,0.886683551528556,0.992982080643052);
  rgb(122pt)=(0.774220858749807,0.873905753932865,0.991745442870902);
  rgb(123pt)=(0.755671292167564,0.86030273843922,0.990508805098753);
  rgb(124pt)=(0.737121725585322,0.846699722945576,0.989272167326603);
  rgb(125pt)=(0.737121725585322,0.846699722945576,0.989272167326603);
  rgb(126pt)=(0.718372394439886,0.833096707451932,0.988035529554454);
  rgb(127pt)=(0.698586190085494,0.819493691958287,0.986798891782304);
  rgb(128pt)=(0.678799985731103,0.805890676464643,0.985562254010155);
  rgb(129pt)=(0.659013781376711,0.792287660970998,0.984325616238005);
  rgb(130pt)=(0.640452324046659,0.777459898453014,0.981864231441515);
  rgb(131pt)=(0.621902757464417,0.76262024518722,0.979390955897216);
  rgb(132pt)=(0.603353190882175,0.747780591921426,0.976917680352917);
  rgb(133pt)=(0.603353190882175,0.747780591921426,0.976917680352917);
  rgb(134pt)=(0.584803624299933,0.731927846942295,0.975457496521956);
  rgb(135pt)=(0.56625405771769,0.715851555904351,0.974220858749807);
  rgb(136pt)=(0.547704491135448,0.699775264866408,0.972984220977657);
  rgb(137pt)=(0.529154924553205,0.683698973828464,0.971747583205508);
  rgb(138pt)=(0.510605357970963,0.667622682790521,0.970510945433358);
  rgb(139pt)=(0.492055791388721,0.651546391752577,0.969274307661209);
  rgb(140pt)=(0.474096005897811,0.634880319623301,0.968037669889059);
  rgb(141pt)=(0.456783077087718,0.617567390813208,0.96680103211691);
  rgb(142pt)=(0.456783077087718,0.617567390813208,0.96680103211691);
  rgb(143pt)=(0.439470148277625,0.600254462003115,0.96556439434476);
  rgb(144pt)=(0.421779093687202,0.582563407412692,0.964327756572611);
  rgb(145pt)=(0.403229527104959,0.56401384083045,0.963091118800461);
  rgb(146pt)=(0.384679960522717,0.545464274248207,0.961854481028312);
  rgb(147pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(148pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(149pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(150pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(151pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(152pt)=(0.365053092188968,0.521071594192559,0.947678331490268);
  rgb(153pt)=(0.361343178872519,0.512415129787512,0.934075315996623);
  rgb(154pt)=(0.357633265556071,0.503758665382466,0.920472300502979);
  rgb(155pt)=(0.35294355462015,0.49510220097742,0.906869285009334);
  rgb(156pt)=(0.347997003531552,0.486445736572373,0.89326626951569);
  rgb(157pt)=(0.343050452442954,0.477789272167327,0.879663254022045);
  rgb(158pt)=(0.338872043662826,0.46913280776228,0.866060238528401);
  rgb(159pt)=(0.335162130346377,0.460476343357234,0.852457223034757);
  rgb(160pt)=(0.335162130346377,0.460476343357234,0.852457223034757);
  rgb(161pt)=(0.331452217029929,0.451819878952187,0.838854207541112);
  rgb(162pt)=(0.327185816716013,0.443163414547141,0.825251192047468);
  rgb(163pt)=(0.322239265627415,0.434506950142094,0.811648176553823);
  rgb(164pt)=(0.317292714538817,0.425850485737048,0.798045161060179);
  rgb(165pt)=(0.312690995136684,0.417538853018466,0.78409731388007);
  rgb(166pt)=(0.308981081820236,0.410119026385569,0.769257660614276);
  rgb(167pt)=(0.305271168503787,0.402699199752672,0.754418007348482);
  rgb(168pt)=(0.305271168503787,0.402699199752672,0.754418007348482);
  rgb(169pt)=(0.301428078811876,0.395146196744313,0.739711530458151);
  rgb(170pt)=(0.296481527723279,0.386489732339267,0.726108514964507);
  rgb(171pt)=(0.291534976634681,0.377833267934221,0.712505499470862);
  rgb(172pt)=(0.286588425546083,0.369176803529174,0.698902483977217);
  rgb(173pt)=(0.281641874457485,0.361678497960737,0.685299468483573);
  rgb(174pt)=(0.276695323368887,0.35425867132784,0.671696452989929);
  rgb(175pt)=(0.271748772280289,0.346838844694943,0.658093437496284);
  rgb(176pt)=(0.266802221191691,0.338472514536439,0.64449042200264);
  rgb(177pt)=(0.266802221191691,0.338472514536439,0.64449042200264);
  rgb(178pt)=(0.261855670103093,0.329816050131393,0.630887406508995);
  rgb(179pt)=(0.256909119014495,0.321159585726346,0.617284391015351);
  rgb(180pt)=(0.251962567925897,0.313237969535904,0.603681375521707);
  rgb(181pt)=(0.247016016837299,0.305818142903007,0.590078360028062);
  rgb(182pt)=(0.242069465748701,0.29839831627011,0.576475344534418);
  rgb(183pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(184pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(185pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(186pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(187pt)=(0.238592611089311,0.292871496688427,0.566758225424797);
  rgb(188pt)=(0.236119335545013,0.287924945599829,0.5593383987919);
  rgb(189pt)=(0.233646060000713,0.282978394511231,0.551918572159003);
  rgb(190pt)=(0.231272666738011,0.278031843422633,0.544598627807703);
  rgb(191pt)=(0.230036028965862,0.273085292334035,0.538415438946955);
  rgb(192pt)=(0.228799391193712,0.268138741245437,0.532232250086208);
  rgb(193pt)=(0.227562753421563,0.263192190156839,0.52604906122546);
  rgb(194pt)=(0.227562753421563,0.263192190156839,0.52604906122546);
  rgb(195pt)=(0.22520125090667,0.258245639068241,0.518741007621969);
  rgb(196pt)=(0.222727975362371,0.253299087979643,0.511321180989073);
  rgb(197pt)=(0.220254699818072,0.248352536891045,0.503901354356176);
  rgb(198pt)=(0.217781424273773,0.244319195234188,0.496481527723279);
  rgb(199pt)=(0.215308148729474,0.24060928191774,0.489061701090382);
  rgb(200pt)=(0.212834873185175,0.236899368601291,0.481641874457485);
  rgb(201pt)=(0.210361597640876,0.232487901164104,0.474923601945326);
  rgb(202pt)=(0.207888322096577,0.227541350075506,0.468740413084579);
  rgb(203pt)=(0.207888322096577,0.227541350075506,0.468740413084579);
  rgb(204pt)=(0.205415046552278,0.222594798986908,0.462557224223831);
  rgb(205pt)=(0.202941771007979,0.218138146708046,0.455884136553348);
  rgb(206pt)=(0.20046849546368,0.214428233391598,0.448464309920451);
  rgb(207pt)=(0.197995219919381,0.21071832007515,0.441044483287554);
  rgb(208pt)=(0.195521944375082,0.206730163259967,0.433624656654657);
  rgb(209pt)=(0.193048668830783,0.201783612171369,0.42620483002176);
  rgb(210pt)=(0.190575393286484,0.196837061082771,0.418785003388863);
  rgb(211pt)=(0.188102117742185,0.191957098181905,0.411431764943697);
  rgb(212pt)=(0.188102117742185,0.191957098181905,0.411431764943697);
  rgb(213pt)=(0.185628842197886,0.188247184865456,0.40524857608295);
  rgb(214pt)=(0.183155566653587,0.184537271549008,0.399065387222202);
  rgb(215pt)=(0.180682291109288,0.180827358232559,0.392882198361455);
  rgb(216pt)=(0.179300586213867,0.178209015564989,0.38560743885183);
  rgb(217pt)=(0.178063948441718,0.17573574002069,0.378187612218933);
  rgb(218pt)=(0.176827310669568,0.173262464476391,0.370767785586036);
  rgb(219pt)=(0.176470588235294,0.172549019607843,0.368627450980392);
  rgb(220pt)=(0.176470588235294,0.172549019607843,0.368627450980392);
  rgb(221pt)=(0.176470588235294,0.172549019607843,0.368627450980392);
  rgb(222pt)=(0.176470588235294,0.172549019607843,0.368627450980392);
  rgb(223pt)=(0.175134068181548,0.169875979500351,0.364617890819154);
  rgb(224pt)=(0.172660792637249,0.164929428411753,0.357198064186257);
  rgb(225pt)=(0.17018751709295,0.159982877323155,0.34977823755336);
  rgb(226pt)=(0.168170846264522,0.155036326234557,0.342815015636333);
  rgb(227pt)=(0.166934208492372,0.150089775145959,0.336631826775586);
  rgb(228pt)=(0.165697570720223,0.145143224057361,0.330448637914838);
  rgb(229pt)=(0.165697570720223,0.145143224057361,0.330448637914838);
  rgb(230pt)=(0.164215983543205,0.140196672968763,0.324020499649223);
  rgb(231pt)=(0.161742707998906,0.135250121880165,0.316600673016326);
  rgb(232pt)=(0.159269432454607,0.130303570791567,0.309180846383429);
  rgb(233pt)=(0.156829451004174,0.125390313796835,0.301794313844398);
  rgb(234pt)=(0.155592813232024,0.121680400480386,0.29561112498365);
  rgb(235pt)=(0.154356175459875,0.117970487163938,0.289427936122903);
  rgb(236pt)=(0.153119537687725,0.114260573847489,0.283244747262155);
  rgb(237pt)=(0.150824623360563,0.109492383976028,0.276003281846395);
  rgb(238pt)=(0.150824623360563,0.109492383976028,0.276003281846395);
  rgb(239pt)=(0.148351347816264,0.10454583288743,0.268583455213498);
  rgb(240pt)=(0.145878072271965,0.0995992817988324,0.261163628580602);
  rgb(241pt)=(0.143404796727666,0.0954993519542445,0.254590423191715);
  rgb(242pt)=(0.140931521183367,0.0917894386377961,0.248407234330967);
  rgb(243pt)=(0.138458245639068,0.0880795253213476,0.24222404547022);
  rgb(244pt)=(0.135984970094769,0.084369612004899,0.235405890676465);
  rgb(245pt)=(0.13351169455047,0.0806596986884505,0.227986064043568);
  rgb(246pt)=(0.131038419006171,0.076949785372002,0.220566237410671);
  rgb(247pt)=(0.131038419006171,0.076949785372002,0.220566237410671);
  rgb(248pt)=(0.128565143461872,0.0736631826775585,0.213569721399779);
  rgb(249pt)=(0.126091867917573,0.0711899071332596,0.207386532539031);
  rgb(250pt)=(0.123618592373274,0.0687166315889606,0.201203343678284);
  rgb(251pt)=(0.121145316828975,0.0660317007336592,0.194808499506534);
  rgb(252pt)=(0.118672041284676,0.0623217874172107,0.187388672873637);
  rgb(253pt)=(0.116198765740377,0.0586118741007622,0.17996884624074);
  rgb(254pt)=(0.113725490196078,0.0549019607843137,0.172549019607843);
  rgb(255pt)=(0.113725490196078,0.0549019607843137,0.172549019607843)
},
point meta max=286.791717529297,
point meta min=-219.055572509766,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={key token},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel={query token},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {EQKE-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4/figures/EQKP.tex <==
% This file was created with tikzplotlib v0.10.1.post4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ytick={-4,-3,-2,-1,-4.44089209850063e-16,1,2},yticklabels={
  \(\displaystyle {\ensuremath{-}4}\),
  \(\displaystyle {\ensuremath{-}3}\),
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\)
},ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.250980392156863,0.0509803921568627,0.00392156862745098);
  rgb(1pt)=(0.250980392156863,0.0509803921568627,0.00392156862745098);
  rgb(2pt)=(0.264583407650507,0.0546903054733112,0.00392156862745098);
  rgb(3pt)=(0.278186423144152,0.0584002187897597,0.00392156862745098);
  rgb(4pt)=(0.291789438637796,0.0621101321062082,0.00392156862745098);
  rgb(5pt)=(0.291789438637796,0.0621101321062082,0.00392156862745098);
  rgb(6pt)=(0.306417436592587,0.0658200454226566,0.00392156862745098);
  rgb(7pt)=(0.321257089858381,0.0695299587391051,0.00392156862745098);
  rgb(8pt)=(0.336096743124175,0.0732398720555536,0.00392156862745098);
  rgb(9pt)=(0.350123069239825,0.0777631125221465,0.00473489577759545);
  rgb(10pt)=(0.350123069239825,0.0777631125221465,0.00473489577759545);
  rgb(11pt)=(0.363726084733469,0.0827096636107445,0.00597153354974494);
  rgb(12pt)=(0.377329100227113,0.0876562146993424,0.00720817132189443);
  rgb(13pt)=(0.390932115720758,0.0920010939487984,0.00784313725490196);
  rgb(14pt)=(0.404535131214402,0.0957110072652469,0.00784313725490196);
  rgb(15pt)=(0.404535131214402,0.0957110072652469,0.00784313725490196);
  rgb(16pt)=(0.418138146708046,0.0994209205816954,0.00784313725490196);
  rgb(17pt)=(0.43213117872983,0.103520850426283,0.00784313725490196);
  rgb(18pt)=(0.446970831995624,0.108467401514881,0.00784313725490196);
  rgb(19pt)=(0.446970831995624,0.108467401514881,0.00784313725490196);
  rgb(20pt)=(0.461810485261418,0.113413952603479,0.00784313725490196);
  rgb(21pt)=(0.476471777310075,0.118360503692077,0.00784313725490196);
  rgb(22pt)=(0.490074792803719,0.123307054780675,0.00784313725490196);
  rgb(23pt)=(0.503677808297364,0.128253605869273,0.00784313725490196);
  rgb(24pt)=(0.503677808297364,0.128253605869273,0.00784313725490196);
  rgb(25pt)=(0.517280823791008,0.133200156957871,0.00784313725490196);
  rgb(26pt)=(0.530883839284653,0.138146708046469,0.00904648093318589);
  rgb(27pt)=(0.544486854778297,0.143093259135067,0.0102831187053354);
  rgb(28pt)=(0.558089870271941,0.148039810223665,0.0115197564774849);
  rgb(29pt)=(0.558089870271941,0.148039810223665,0.0115197564774849);
  rgb(30pt)=(0.572684574132867,0.152986361312263,0.0117647058823529);
  rgb(31pt)=(0.587524227398661,0.157932912400861,0.0117647058823529);
  rgb(32pt)=(0.602363880664455,0.162879463489459,0.0117647058823529);
  rgb(33pt)=(0.61642350087397,0.168606047634336,0.0117647058823529);
  rgb(34pt)=(0.61642350087397,0.168606047634336,0.0117647058823529);
  rgb(35pt)=(0.630026516367614,0.174789236495083,0.0117647058823529);
  rgb(36pt)=(0.643629531861259,0.180972425355831,0.0117647058823529);
  rgb(37pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(38pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(39pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(40pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(41pt)=(0.653834171631054,0.185740615227292,0.0117647058823529);
  rgb(42pt)=(0.66372727380825,0.19068716631589,0.0117647058823529);
  rgb(43pt)=(0.66372727380825,0.19068716631589,0.0117647058823529);
  rgb(44pt)=(0.673620375985446,0.195633717404488,0.0117647058823529);
  rgb(45pt)=(0.683658545285913,0.200725335616357,0.0117647058823529);
  rgb(46pt)=(0.694788285235258,0.206908524477104,0.0117647058823529);
  rgb(47pt)=(0.705918025184604,0.213091713337852,0.0117647058823529);
  rgb(48pt)=(0.705918025184604,0.213091713337852,0.0117647058823529);
  rgb(49pt)=(0.717047765133949,0.219274902198599,0.0117647058823529);
  rgb(50pt)=(0.727007455498876,0.224288041474928,0.0129347554667713);
  rgb(51pt)=(0.736900557676072,0.229234592563526,0.0141713932389208);
  rgb(52pt)=(0.746793659853268,0.234181143652124,0.0154080310110703);
  rgb(53pt)=(0.746793659853268,0.234181143652124,0.0154080310110703);
  rgb(54pt)=(0.75764515630388,0.240086089014138,0.0156862745098039);
  rgb(55pt)=(0.768774896253225,0.246269277874886,0.0156862745098039);
  rgb(56pt)=(0.779904636202571,0.252452466735633,0.0156862745098039);
  rgb(57pt)=(0.779904636202571,0.252452466735633,0.0156862745098039);
  rgb(58pt)=(0.790287637189503,0.25863565559638,0.0156862745098039);
  rgb(59pt)=(0.800180739366699,0.264818844457128,0.0156862745098039);
  rgb(60pt)=(0.810073841543895,0.271002033317875,0.0156862745098039);
  rgb(61pt)=(0.820502027372501,0.277185222178623,0.0156862745098039);
  rgb(62pt)=(0.820502027372501,0.277185222178623,0.0156862745098039);
  rgb(63pt)=(0.831631767321847,0.28336841103937,0.0156862745098039);
  rgb(64pt)=(0.842761507271192,0.289551599900118,0.0156862745098039);
  rgb(65pt)=(0.853567818880129,0.296058217101274,0.0160097028502123);
  rgb(66pt)=(0.863460921057325,0.30347804373417,0.0172463406223617);
  rgb(67pt)=(0.863460921057325,0.30347804373417,0.0172463406223617);
  rgb(68pt)=(0.873354023234521,0.310897870367067,0.0184829783945112);
  rgb(69pt)=(0.883358898441123,0.318205923970558,0.0196078431372549);
  rgb(70pt)=(0.894488638390468,0.324389112831306,0.0196078431372549);
  rgb(71pt)=(0.905618378339814,0.330572301692053,0.0196078431372549);
  rgb(72pt)=(0.905618378339814,0.330572301692053,0.0196078431372549);
  rgb(73pt)=(0.916748118289159,0.336755490552801,0.0196078431372549);
  rgb(74pt)=(0.926741102747952,0.344075434904101,0.0196078431372549);
  rgb(75pt)=(0.936634204925148,0.351495261536998,0.0196078431372549);
  rgb(76pt)=(0.936634204925148,0.351495261536998,0.0196078431372549);
  rgb(77pt)=(0.946527307102344,0.358915088169895,0.0196078431372549);
  rgb(78pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(79pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(80pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(81pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(82pt)=(0.949019607843137,0.365778427805325,0.0196078431372549);
  rgb(83pt)=(0.949019607843137,0.374434892210371,0.0196078431372549);
  rgb(84pt)=(0.949019607843137,0.383091356615417,0.0196078431372549);
  rgb(85pt)=(0.949019607843137,0.392249610578009,0.0196078431372549);
  rgb(86pt)=(0.949019607843137,0.392249610578009,0.0196078431372549);
  rgb(87pt)=(0.949019607843137,0.402142712755205,0.0196078431372549);
  rgb(88pt)=(0.949019607843137,0.412035814932401,0.0196078431372549);
  rgb(89pt)=(0.949019607843137,0.421638782863054,0.0196078431372549);
  rgb(90pt)=(0.949019607843137,0.421638782863054,0.0196078431372549);
  rgb(91pt)=(0.949019607843137,0.430295247268101,0.0196078431372549);
  rgb(92pt)=(0.949019607843137,0.438951711673147,0.0196078431372549);
  rgb(93pt)=(0.949019607843137,0.447686655013734,0.0196078431372549);
  rgb(94pt)=(0.949019607843137,0.45757975719093,0.0196078431372549);
  rgb(95pt)=(0.949019607843137,0.45757975719093,0.0196078431372549);
  rgb(96pt)=(0.949019607843137,0.467472859368126,0.0196078431372549);
  rgb(97pt)=(0.949019607843137,0.477365961545322,0.0196078431372549);
  rgb(98pt)=(0.949019607843137,0.48615560232583,0.0196078431372549);
  rgb(99pt)=(0.949019607843137,0.494812066730877,0.0196078431372549);
  rgb(100pt)=(0.949019607843137,0.494812066730877,0.0196078431372549);
  rgb(101pt)=(0.949019607843137,0.503468531135923,0.0196078431372549);
  rgb(102pt)=(0.949019607843137,0.513016801626654,0.0196078431372549);
  rgb(103pt)=(0.949019607843137,0.52290990380385,0.0196078431372549);
  rgb(104pt)=(0.949019607843137,0.532803005981046,0.0196078431372549);
  rgb(105pt)=(0.949019607843137,0.532803005981046,0.0196078431372549);
  rgb(106pt)=(0.949019607843137,0.54201595738356,0.0196078431372549);
  rgb(107pt)=(0.949019607843137,0.550672421788606,0.0196078431372549);
  rgb(108pt)=(0.949019607843137,0.559328886193653,0.0196078431372549);
  rgb(109pt)=(0.949019607843137,0.559328886193653,0.0196078431372549);
  rgb(110pt)=(0.949019607843137,0.568453846062379,0.0196078431372549);
  rgb(111pt)=(0.949019607843137,0.578346948239575,0.0196078431372549);
  rgb(112pt)=(0.949019607843137,0.588240050416771,0.0196078431372549);
  rgb(113pt)=(0.949019607843137,0.597876312441289,0.0196078431372549);
  rgb(114pt)=(0.949019607843137,0.597876312441289,0.0196078431372549);
  rgb(115pt)=(0.949019607843137,0.606532776846336,0.0196078431372549);
  rgb(116pt)=(0.949019607843137,0.615189241251382,0.0196078431372549);
  rgb(117pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(118pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(119pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(120pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(121pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(122pt)=(0.950089775145959,0.641722255912674,0.04208135649651);
  rgb(123pt)=(0.951326412918108,0.662745098039216,0.0680507497116494);
  rgb(124pt)=(0.951326412918108,0.662745098039216,0.0680507497116494);
  rgb(125pt)=(0.952563050690258,0.683767940165757,0.0940201429267883);
  rgb(126pt)=(0.954658200454227,0.70307375830866,0.119989536141928);
  rgb(127pt)=(0.957131475998526,0.721623324890902,0.145958929357067);
  rgb(128pt)=(0.957131475998526,0.721623324890902,0.145958929357067);
  rgb(129pt)=(0.959604751542825,0.740172891473145,0.171928322572207);
  rgb(130pt)=(0.961431170406307,0.757428744693754,0.197897715787346);
  rgb(131pt)=(0.962667808178456,0.773505035731697,0.223867109002485);
  rgb(132pt)=(0.963904445950606,0.789581326769641,0.249836502217624);
  rgb(133pt)=(0.963904445950606,0.789581326769641,0.249836502217624);
  rgb(134pt)=(0.965141083722755,0.805657617807584,0.275805895432764);
  rgb(135pt)=(0.966377721494905,0.821733908845527,0.301775288647903);
  rgb(136pt)=(0.967614359267054,0.837810199883471,0.327744681863042);
  rgb(137pt)=(0.969074543098015,0.853215852744979,0.353937621136993);
  rgb(138pt)=(0.969074543098015,0.853215852744979,0.353937621136993);
  rgb(139pt)=(0.971547818642314,0.865582230466474,0.381143652124282);
  rgb(140pt)=(0.974021094186613,0.877948608187969,0.408349683111571);
  rgb(141pt)=(0.976482478983103,0.890303095161655,0.435543823351051);
  rgb(142pt)=(0.977719116755253,0.901432835111,0.46151321656619);
  rgb(143pt)=(0.977719116755253,0.901432835111,0.46151321656619);
  rgb(144pt)=(0.978955754527402,0.912562575060346,0.487482609781329);
  rgb(145pt)=(0.980192392299552,0.923692315009691,0.513452002996468);
  rgb(146pt)=(0.981429030071701,0.93378518175008,0.540458269420564);
  rgb(147pt)=(0.981429030071701,0.93378518175008,0.540458269420564);
  rgb(148pt)=(0.982665667843851,0.943678283927276,0.567664300407853);
  rgb(149pt)=(0.983902305616,0.953571386104472,0.594870331395141);
  rgb(150pt)=(0.985964161286103,0.961814052485761,0.622901580280384);
  rgb(151pt)=(0.988437436830402,0.969233879118658,0.651344249039822);
  rgb(152pt)=(0.988437436830402,0.969233879118658,0.651344249039822);
  rgb(153pt)=(0.990910712374701,0.976653705751555,0.67978691779926);
  rgb(154pt)=(0.992770425332049,0.982846407210549,0.707616023971748);
  rgb(155pt)=(0.994007063104199,0.987792958299147,0.734822054959036);
  rgb(156pt)=(0.995243700876348,0.992739509387745,0.762028085946325);
  rgb(157pt)=(0.995243700876348,0.992739509387745,0.762028085946325);
  rgb(158pt)=(0.996411636550045,0.996411636550045,0.799051646802512);
  rgb(159pt)=(0.997436883250032,0.997436883250032,0.856465462001794);
  rgb(160pt)=(0.998462129950019,0.998462129950019,0.913879277201077);
  rgb(161pt)=(0.998462129950019,0.998462129950019,0.913879277201077);
  rgb(162pt)=(0.999487376650006,0.999487376650006,0.971293092400359);
  rgb(163pt)=(0.98718441625016,0.993848519800077,1);
  rgb(164pt)=(0.961553248750481,0.981545559400231,1);
  rgb(165pt)=(0.935922081250801,0.969242599000385,1);
  rgb(166pt)=(0.935922081250801,0.969242599000385,1);
  rgb(167pt)=(0.910290913751122,0.956939638600538,1);
  rgb(168pt)=(0.888605096374512,0.945428602004781,0.999165269503799);
  rgb(169pt)=(0.868818892020119,0.934298862055435,0.99792863173165);
  rgb(170pt)=(0.849032687665727,0.923169122106089,0.9966919939595);
  rgb(171pt)=(0.849032687665727,0.923169122106089,0.9966919939595);
  rgb(172pt)=(0.829869558496534,0.911416306971545,0.995455356187351);
  rgb(173pt)=(0.811319991914292,0.899049929250051,0.994218718415201);
  rgb(174pt)=(0.792770425332049,0.886683551528556,0.992982080643052);
  rgb(175pt)=(0.774220858749807,0.873905753932865,0.991745442870902);
  rgb(176pt)=(0.774220858749807,0.873905753932865,0.991745442870902);
  rgb(177pt)=(0.755671292167564,0.86030273843922,0.990508805098753);
  rgb(178pt)=(0.737121725585322,0.846699722945576,0.989272167326603);
  rgb(179pt)=(0.718372394439886,0.833096707451932,0.988035529554454);
  rgb(180pt)=(0.718372394439886,0.833096707451932,0.988035529554454);
  rgb(181pt)=(0.698586190085494,0.819493691958287,0.986798891782304);
  rgb(182pt)=(0.678799985731103,0.805890676464643,0.985562254010155);
  rgb(183pt)=(0.659013781376711,0.792287660970998,0.984325616238005);
  rgb(184pt)=(0.640452324046659,0.777459898453014,0.981864231441515);
  rgb(185pt)=(0.640452324046659,0.777459898453014,0.981864231441515);
  rgb(186pt)=(0.621902757464417,0.76262024518722,0.979390955897216);
  rgb(187pt)=(0.603353190882175,0.747780591921426,0.976917680352917);
  rgb(188pt)=(0.584803624299933,0.731927846942295,0.975457496521956);
  rgb(189pt)=(0.56625405771769,0.715851555904351,0.974220858749807);
  rgb(190pt)=(0.56625405771769,0.715851555904351,0.974220858749807);
  rgb(191pt)=(0.547704491135448,0.699775264866408,0.972984220977657);
  rgb(192pt)=(0.529154924553205,0.683698973828464,0.971747583205508);
  rgb(193pt)=(0.510605357970963,0.667622682790521,0.970510945433358);
  rgb(194pt)=(0.492055791388721,0.651546391752577,0.969274307661209);
  rgb(195pt)=(0.492055791388721,0.651546391752577,0.969274307661209);
  rgb(196pt)=(0.474096005897811,0.634880319623301,0.968037669889059);
  rgb(197pt)=(0.456783077087718,0.617567390813208,0.96680103211691);
  rgb(198pt)=(0.439470148277625,0.600254462003115,0.96556439434476);
  rgb(199pt)=(0.439470148277625,0.600254462003115,0.96556439434476);
  rgb(200pt)=(0.421779093687202,0.582563407412692,0.964327756572611);
  rgb(201pt)=(0.403229527104959,0.56401384083045,0.963091118800461);
  rgb(202pt)=(0.384679960522717,0.545464274248207,0.961854481028312);
  rgb(203pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(204pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(205pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(206pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(207pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(208pt)=(0.365053092188968,0.521071594192559,0.947678331490268);
  rgb(209pt)=(0.365053092188968,0.521071594192559,0.947678331490268);
  rgb(210pt)=(0.361343178872519,0.512415129787512,0.934075315996623);
  rgb(211pt)=(0.357633265556071,0.503758665382466,0.920472300502979);
  rgb(212pt)=(0.35294355462015,0.49510220097742,0.906869285009334);
  rgb(213pt)=(0.347997003531552,0.486445736572373,0.89326626951569);
  rgb(214pt)=(0.347997003531552,0.486445736572373,0.89326626951569);
  rgb(215pt)=(0.343050452442954,0.477789272167327,0.879663254022045);
  rgb(216pt)=(0.338872043662826,0.46913280776228,0.866060238528401);
  rgb(217pt)=(0.335162130346377,0.460476343357234,0.852457223034757);
  rgb(218pt)=(0.335162130346377,0.460476343357234,0.852457223034757);
  rgb(219pt)=(0.331452217029929,0.451819878952187,0.838854207541112);
  rgb(220pt)=(0.327185816716013,0.443163414547141,0.825251192047468);
  rgb(221pt)=(0.322239265627415,0.434506950142094,0.811648176553823);
  rgb(222pt)=(0.317292714538817,0.425850485737048,0.798045161060179);
  rgb(223pt)=(0.317292714538817,0.425850485737048,0.798045161060179);
  rgb(224pt)=(0.312690995136684,0.417538853018466,0.78409731388007);
  rgb(225pt)=(0.308981081820236,0.410119026385569,0.769257660614276);
  rgb(226pt)=(0.305271168503787,0.402699199752672,0.754418007348482);
  rgb(227pt)=(0.301428078811876,0.395146196744313,0.739711530458151);
  rgb(228pt)=(0.301428078811876,0.395146196744313,0.739711530458151);
  rgb(229pt)=(0.296481527723279,0.386489732339267,0.726108514964507);
  rgb(230pt)=(0.291534976634681,0.377833267934221,0.712505499470862);
  rgb(231pt)=(0.286588425546083,0.369176803529174,0.698902483977217);
  rgb(232pt)=(0.281641874457485,0.361678497960737,0.685299468483573);
  rgb(233pt)=(0.281641874457485,0.361678497960737,0.685299468483573);
  rgb(234pt)=(0.276695323368887,0.35425867132784,0.671696452989929);
  rgb(235pt)=(0.271748772280289,0.346838844694943,0.658093437496284);
  rgb(236pt)=(0.266802221191691,0.338472514536439,0.64449042200264);
  rgb(237pt)=(0.266802221191691,0.338472514536439,0.64449042200264);
  rgb(238pt)=(0.261855670103093,0.329816050131393,0.630887406508995);
  rgb(239pt)=(0.256909119014495,0.321159585726346,0.617284391015351);
  rgb(240pt)=(0.251962567925897,0.313237969535904,0.603681375521707);
  rgb(241pt)=(0.247016016837299,0.305818142903007,0.590078360028062);
  rgb(242pt)=(0.247016016837299,0.305818142903007,0.590078360028062);
  rgb(243pt)=(0.242069465748701,0.29839831627011,0.576475344534418);
  rgb(244pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(245pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(246pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(247pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(248pt)=(0.238592611089311,0.292871496688427,0.566758225424797);
  rgb(249pt)=(0.236119335545013,0.287924945599829,0.5593383987919);
  rgb(250pt)=(0.233646060000713,0.282978394511231,0.551918572159003);
  rgb(251pt)=(0.233646060000713,0.282978394511231,0.551918572159003);
  rgb(252pt)=(0.231272666738011,0.278031843422633,0.544598627807703);
  rgb(253pt)=(0.230036028965862,0.273085292334035,0.538415438946955);
  rgb(254pt)=(0.228799391193712,0.268138741245437,0.532232250086208);
  rgb(255pt)=(0.227562753421563,0.263192190156839,0.52604906122546)
},
point meta max=1.90266180038452,
point meta min=-3.32949042320251,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={key position},
xmin=0, xmax=4,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5},
xticklabels={0,1,2,3},
y dir=reverse,
y grid style={darkgray176},
ylabel={query token},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=64, ymax=0] {EQKP-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4/figures/EUPU.tex <==
% This file was created with tikzplotlib v0.10.1.post4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ytick={-3,-2,-1,0,1,2,3},yticklabels={
  \(\displaystyle {\ensuremath{-}3}\),
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\)
},ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.250980392156863,0.0509803921568627,0.00392156862745098);
  rgb(1pt)=(0.250980392156863,0.0509803921568627,0.00392156862745098);
  rgb(2pt)=(0.264583407650507,0.0546903054733112,0.00392156862745098);
  rgb(3pt)=(0.278186423144152,0.0584002187897597,0.00392156862745098);
  rgb(4pt)=(0.291789438637796,0.0621101321062082,0.00392156862745098);
  rgb(5pt)=(0.306417436592587,0.0658200454226566,0.00392156862745098);
  rgb(6pt)=(0.321257089858381,0.0695299587391051,0.00392156862745098);
  rgb(7pt)=(0.336096743124175,0.0732398720555536,0.00392156862745098);
  rgb(8pt)=(0.350123069239825,0.0777631125221465,0.00473489577759545);
  rgb(9pt)=(0.363726084733469,0.0827096636107445,0.00597153354974494);
  rgb(10pt)=(0.377329100227113,0.0876562146993424,0.00720817132189443);
  rgb(11pt)=(0.390932115720758,0.0920010939487984,0.00784313725490196);
  rgb(12pt)=(0.404535131214402,0.0957110072652469,0.00784313725490196);
  rgb(13pt)=(0.418138146708046,0.0994209205816954,0.00784313725490196);
  rgb(14pt)=(0.43213117872983,0.103520850426283,0.00784313725490196);
  rgb(15pt)=(0.43213117872983,0.103520850426283,0.00784313725490196);
  rgb(16pt)=(0.446970831995624,0.108467401514881,0.00784313725490196);
  rgb(17pt)=(0.461810485261418,0.113413952603479,0.00784313725490196);
  rgb(18pt)=(0.476471777310075,0.118360503692077,0.00784313725490196);
  rgb(19pt)=(0.490074792803719,0.123307054780675,0.00784313725490196);
  rgb(20pt)=(0.503677808297364,0.128253605869273,0.00784313725490196);
  rgb(21pt)=(0.517280823791008,0.133200156957871,0.00784313725490196);
  rgb(22pt)=(0.530883839284653,0.138146708046469,0.00904648093318589);
  rgb(23pt)=(0.544486854778297,0.143093259135067,0.0102831187053354);
  rgb(24pt)=(0.558089870271941,0.148039810223665,0.0115197564774849);
  rgb(25pt)=(0.572684574132867,0.152986361312263,0.0117647058823529);
  rgb(26pt)=(0.587524227398661,0.157932912400861,0.0117647058823529);
  rgb(27pt)=(0.602363880664455,0.162879463489459,0.0117647058823529);
  rgb(28pt)=(0.61642350087397,0.168606047634336,0.0117647058823529);
  rgb(29pt)=(0.630026516367614,0.174789236495083,0.0117647058823529);
  rgb(30pt)=(0.630026516367614,0.174789236495083,0.0117647058823529);
  rgb(31pt)=(0.643629531861259,0.180972425355831,0.0117647058823529);
  rgb(32pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(33pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(34pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(35pt)=(0.653834171631054,0.185740615227292,0.0117647058823529);
  rgb(36pt)=(0.66372727380825,0.19068716631589,0.0117647058823529);
  rgb(37pt)=(0.673620375985446,0.195633717404488,0.0117647058823529);
  rgb(38pt)=(0.683658545285913,0.200725335616357,0.0117647058823529);
  rgb(39pt)=(0.694788285235258,0.206908524477104,0.0117647058823529);
  rgb(40pt)=(0.705918025184604,0.213091713337852,0.0117647058823529);
  rgb(41pt)=(0.717047765133949,0.219274902198599,0.0117647058823529);
  rgb(42pt)=(0.727007455498876,0.224288041474928,0.0129347554667713);
  rgb(43pt)=(0.736900557676072,0.229234592563526,0.0141713932389208);
  rgb(44pt)=(0.736900557676072,0.229234592563526,0.0141713932389208);
  rgb(45pt)=(0.746793659853268,0.234181143652124,0.0154080310110703);
  rgb(46pt)=(0.75764515630388,0.240086089014138,0.0156862745098039);
  rgb(47pt)=(0.768774896253225,0.246269277874886,0.0156862745098039);
  rgb(48pt)=(0.779904636202571,0.252452466735633,0.0156862745098039);
  rgb(49pt)=(0.790287637189503,0.25863565559638,0.0156862745098039);
  rgb(50pt)=(0.800180739366699,0.264818844457128,0.0156862745098039);
  rgb(51pt)=(0.810073841543895,0.271002033317875,0.0156862745098039);
  rgb(52pt)=(0.820502027372501,0.277185222178623,0.0156862745098039);
  rgb(53pt)=(0.831631767321847,0.28336841103937,0.0156862745098039);
  rgb(54pt)=(0.842761507271192,0.289551599900118,0.0156862745098039);
  rgb(55pt)=(0.853567818880129,0.296058217101274,0.0160097028502123);
  rgb(56pt)=(0.863460921057325,0.30347804373417,0.0172463406223617);
  rgb(57pt)=(0.873354023234521,0.310897870367067,0.0184829783945112);
  rgb(58pt)=(0.883358898441123,0.318205923970558,0.0196078431372549);
  rgb(59pt)=(0.883358898441123,0.318205923970558,0.0196078431372549);
  rgb(60pt)=(0.894488638390468,0.324389112831306,0.0196078431372549);
  rgb(61pt)=(0.905618378339814,0.330572301692053,0.0196078431372549);
  rgb(62pt)=(0.916748118289159,0.336755490552801,0.0196078431372549);
  rgb(63pt)=(0.926741102747952,0.344075434904101,0.0196078431372549);
  rgb(64pt)=(0.936634204925148,0.351495261536998,0.0196078431372549);
  rgb(65pt)=(0.946527307102344,0.358915088169895,0.0196078431372549);
  rgb(66pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(67pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(68pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(69pt)=(0.949019607843137,0.365778427805325,0.0196078431372549);
  rgb(70pt)=(0.949019607843137,0.374434892210371,0.0196078431372549);
  rgb(71pt)=(0.949019607843137,0.383091356615417,0.0196078431372549);
  rgb(72pt)=(0.949019607843137,0.392249610578009,0.0196078431372549);
  rgb(73pt)=(0.949019607843137,0.402142712755205,0.0196078431372549);
  rgb(74pt)=(0.949019607843137,0.402142712755205,0.0196078431372549);
  rgb(75pt)=(0.949019607843137,0.412035814932401,0.0196078431372549);
  rgb(76pt)=(0.949019607843137,0.421638782863054,0.0196078431372549);
  rgb(77pt)=(0.949019607843137,0.430295247268101,0.0196078431372549);
  rgb(78pt)=(0.949019607843137,0.438951711673147,0.0196078431372549);
  rgb(79pt)=(0.949019607843137,0.447686655013734,0.0196078431372549);
  rgb(80pt)=(0.949019607843137,0.45757975719093,0.0196078431372549);
  rgb(81pt)=(0.949019607843137,0.467472859368126,0.0196078431372549);
  rgb(82pt)=(0.949019607843137,0.477365961545322,0.0196078431372549);
  rgb(83pt)=(0.949019607843137,0.48615560232583,0.0196078431372549);
  rgb(84pt)=(0.949019607843137,0.494812066730877,0.0196078431372549);
  rgb(85pt)=(0.949019607843137,0.503468531135923,0.0196078431372549);
  rgb(86pt)=(0.949019607843137,0.513016801626654,0.0196078431372549);
  rgb(87pt)=(0.949019607843137,0.52290990380385,0.0196078431372549);
  rgb(88pt)=(0.949019607843137,0.52290990380385,0.0196078431372549);
  rgb(89pt)=(0.949019607843137,0.532803005981046,0.0196078431372549);
  rgb(90pt)=(0.949019607843137,0.54201595738356,0.0196078431372549);
  rgb(91pt)=(0.949019607843137,0.550672421788606,0.0196078431372549);
  rgb(92pt)=(0.949019607843137,0.559328886193653,0.0196078431372549);
  rgb(93pt)=(0.949019607843137,0.568453846062379,0.0196078431372549);
  rgb(94pt)=(0.949019607843137,0.578346948239575,0.0196078431372549);
  rgb(95pt)=(0.949019607843137,0.588240050416771,0.0196078431372549);
  rgb(96pt)=(0.949019607843137,0.597876312441289,0.0196078431372549);
  rgb(97pt)=(0.949019607843137,0.606532776846336,0.0196078431372549);
  rgb(98pt)=(0.949019607843137,0.615189241251382,0.0196078431372549);
  rgb(99pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(100pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(101pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(102pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(103pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(104pt)=(0.950089775145959,0.641722255912674,0.04208135649651);
  rgb(105pt)=(0.951326412918108,0.662745098039216,0.0680507497116494);
  rgb(106pt)=(0.952563050690258,0.683767940165757,0.0940201429267883);
  rgb(107pt)=(0.954658200454227,0.70307375830866,0.119989536141928);
  rgb(108pt)=(0.957131475998526,0.721623324890902,0.145958929357067);
  rgb(109pt)=(0.959604751542825,0.740172891473145,0.171928322572207);
  rgb(110pt)=(0.961431170406307,0.757428744693754,0.197897715787346);
  rgb(111pt)=(0.962667808178456,0.773505035731697,0.223867109002485);
  rgb(112pt)=(0.963904445950606,0.789581326769641,0.249836502217624);
  rgb(113pt)=(0.965141083722755,0.805657617807584,0.275805895432764);
  rgb(114pt)=(0.966377721494905,0.821733908845527,0.301775288647903);
  rgb(115pt)=(0.967614359267054,0.837810199883471,0.327744681863042);
  rgb(116pt)=(0.969074543098015,0.853215852744979,0.353937621136993);
  rgb(117pt)=(0.971547818642314,0.865582230466474,0.381143652124282);
  rgb(118pt)=(0.971547818642314,0.865582230466474,0.381143652124282);
  rgb(119pt)=(0.974021094186613,0.877948608187969,0.408349683111571);
  rgb(120pt)=(0.976482478983103,0.890303095161655,0.435543823351051);
  rgb(121pt)=(0.977719116755253,0.901432835111,0.46151321656619);
  rgb(122pt)=(0.978955754527402,0.912562575060346,0.487482609781329);
  rgb(123pt)=(0.980192392299552,0.923692315009691,0.513452002996468);
  rgb(124pt)=(0.981429030071701,0.93378518175008,0.540458269420564);
  rgb(125pt)=(0.982665667843851,0.943678283927276,0.567664300407853);
  rgb(126pt)=(0.983902305616,0.953571386104472,0.594870331395141);
  rgb(127pt)=(0.985964161286103,0.961814052485761,0.622901580280384);
  rgb(128pt)=(0.988437436830402,0.969233879118658,0.651344249039822);
  rgb(129pt)=(0.990910712374701,0.976653705751555,0.67978691779926);
  rgb(130pt)=(0.992770425332049,0.982846407210549,0.707616023971748);
  rgb(131pt)=(0.994007063104199,0.987792958299147,0.734822054959036);
  rgb(132pt)=(0.994007063104199,0.987792958299147,0.734822054959036);
  rgb(133pt)=(0.995243700876348,0.992739509387745,0.762028085946325);
  rgb(134pt)=(0.996411636550045,0.996411636550045,0.799051646802512);
  rgb(135pt)=(0.997436883250032,0.997436883250032,0.856465462001794);
  rgb(136pt)=(0.998462129950019,0.998462129950019,0.913879277201077);
  rgb(137pt)=(0.999487376650006,0.999487376650006,0.971293092400359);
  rgb(138pt)=(0.98718441625016,0.993848519800077,1);
  rgb(139pt)=(0.961553248750481,0.981545559400231,1);
  rgb(140pt)=(0.935922081250801,0.969242599000385,1);
  rgb(141pt)=(0.910290913751122,0.956939638600538,1);
  rgb(142pt)=(0.888605096374512,0.945428602004781,0.999165269503799);
  rgb(143pt)=(0.868818892020119,0.934298862055435,0.99792863173165);
  rgb(144pt)=(0.849032687665727,0.923169122106089,0.9966919939595);
  rgb(145pt)=(0.829869558496534,0.911416306971545,0.995455356187351);
  rgb(146pt)=(0.811319991914292,0.899049929250051,0.994218718415201);
  rgb(147pt)=(0.811319991914292,0.899049929250051,0.994218718415201);
  rgb(148pt)=(0.792770425332049,0.886683551528556,0.992982080643052);
  rgb(149pt)=(0.774220858749807,0.873905753932865,0.991745442870902);
  rgb(150pt)=(0.755671292167564,0.86030273843922,0.990508805098753);
  rgb(151pt)=(0.737121725585322,0.846699722945576,0.989272167326603);
  rgb(152pt)=(0.718372394439886,0.833096707451932,0.988035529554454);
  rgb(153pt)=(0.698586190085494,0.819493691958287,0.986798891782304);
  rgb(154pt)=(0.678799985731103,0.805890676464643,0.985562254010155);
  rgb(155pt)=(0.659013781376711,0.792287660970998,0.984325616238005);
  rgb(156pt)=(0.640452324046659,0.777459898453014,0.981864231441515);
  rgb(157pt)=(0.621902757464417,0.76262024518722,0.979390955897216);
  rgb(158pt)=(0.603353190882175,0.747780591921426,0.976917680352917);
  rgb(159pt)=(0.584803624299933,0.731927846942295,0.975457496521956);
  rgb(160pt)=(0.56625405771769,0.715851555904351,0.974220858749807);
  rgb(161pt)=(0.547704491135448,0.699775264866408,0.972984220977657);
  rgb(162pt)=(0.547704491135448,0.699775264866408,0.972984220977657);
  rgb(163pt)=(0.529154924553205,0.683698973828464,0.971747583205508);
  rgb(164pt)=(0.510605357970963,0.667622682790521,0.970510945433358);
  rgb(165pt)=(0.492055791388721,0.651546391752577,0.969274307661209);
  rgb(166pt)=(0.474096005897811,0.634880319623301,0.968037669889059);
  rgb(167pt)=(0.456783077087718,0.617567390813208,0.96680103211691);
  rgb(168pt)=(0.439470148277625,0.600254462003115,0.96556439434476);
  rgb(169pt)=(0.421779093687202,0.582563407412692,0.964327756572611);
  rgb(170pt)=(0.403229527104959,0.56401384083045,0.963091118800461);
  rgb(171pt)=(0.384679960522717,0.545464274248207,0.961854481028312);
  rgb(172pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(173pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(174pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(175pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(176pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(177pt)=(0.365053092188968,0.521071594192559,0.947678331490268);
  rgb(178pt)=(0.361343178872519,0.512415129787512,0.934075315996623);
  rgb(179pt)=(0.357633265556071,0.503758665382466,0.920472300502979);
  rgb(180pt)=(0.35294355462015,0.49510220097742,0.906869285009334);
  rgb(181pt)=(0.347997003531552,0.486445736572373,0.89326626951569);
  rgb(182pt)=(0.343050452442954,0.477789272167327,0.879663254022045);
  rgb(183pt)=(0.338872043662826,0.46913280776228,0.866060238528401);
  rgb(184pt)=(0.335162130346377,0.460476343357234,0.852457223034757);
  rgb(185pt)=(0.331452217029929,0.451819878952187,0.838854207541112);
  rgb(186pt)=(0.327185816716013,0.443163414547141,0.825251192047468);
  rgb(187pt)=(0.322239265627415,0.434506950142094,0.811648176553823);
  rgb(188pt)=(0.317292714538817,0.425850485737048,0.798045161060179);
  rgb(189pt)=(0.312690995136684,0.417538853018466,0.78409731388007);
  rgb(190pt)=(0.308981081820236,0.410119026385569,0.769257660614276);
  rgb(191pt)=(0.308981081820236,0.410119026385569,0.769257660614276);
  rgb(192pt)=(0.305271168503787,0.402699199752672,0.754418007348482);
  rgb(193pt)=(0.301428078811876,0.395146196744313,0.739711530458151);
  rgb(194pt)=(0.296481527723279,0.386489732339267,0.726108514964507);
  rgb(195pt)=(0.291534976634681,0.377833267934221,0.712505499470862);
  rgb(196pt)=(0.286588425546083,0.369176803529174,0.698902483977217);
  rgb(197pt)=(0.281641874457485,0.361678497960737,0.685299468483573);
  rgb(198pt)=(0.276695323368887,0.35425867132784,0.671696452989929);
  rgb(199pt)=(0.271748772280289,0.346838844694943,0.658093437496284);
  rgb(200pt)=(0.266802221191691,0.338472514536439,0.64449042200264);
  rgb(201pt)=(0.261855670103093,0.329816050131393,0.630887406508995);
  rgb(202pt)=(0.256909119014495,0.321159585726346,0.617284391015351);
  rgb(203pt)=(0.251962567925897,0.313237969535904,0.603681375521707);
  rgb(204pt)=(0.247016016837299,0.305818142903007,0.590078360028062);
  rgb(205pt)=(0.242069465748701,0.29839831627011,0.576475344534418);
  rgb(206pt)=(0.242069465748701,0.29839831627011,0.576475344534418);
  rgb(207pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(208pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(209pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(210pt)=(0.238592611089311,0.292871496688427,0.566758225424797);
  rgb(211pt)=(0.236119335545013,0.287924945599829,0.5593383987919);
  rgb(212pt)=(0.233646060000713,0.282978394511231,0.551918572159003);
  rgb(213pt)=(0.231272666738011,0.278031843422633,0.544598627807703);
  rgb(214pt)=(0.230036028965862,0.273085292334035,0.538415438946955);
  rgb(215pt)=(0.228799391193712,0.268138741245437,0.532232250086208);
  rgb(216pt)=(0.227562753421563,0.263192190156839,0.52604906122546);
  rgb(217pt)=(0.22520125090667,0.258245639068241,0.518741007621969);
  rgb(218pt)=(0.222727975362371,0.253299087979643,0.511321180989073);
  rgb(219pt)=(0.220254699818072,0.248352536891045,0.503901354356176);
  rgb(220pt)=(0.220254699818072,0.248352536891045,0.503901354356176);
  rgb(221pt)=(0.217781424273773,0.244319195234188,0.496481527723279);
  rgb(222pt)=(0.215308148729474,0.24060928191774,0.489061701090382);
  rgb(223pt)=(0.212834873185175,0.236899368601291,0.481641874457485);
  rgb(224pt)=(0.210361597640876,0.232487901164104,0.474923601945326);
  rgb(225pt)=(0.207888322096577,0.227541350075506,0.468740413084579);
  rgb(226pt)=(0.205415046552278,0.222594798986908,0.462557224223831);
  rgb(227pt)=(0.202941771007979,0.218138146708046,0.455884136553348);
  rgb(228pt)=(0.20046849546368,0.214428233391598,0.448464309920451);
  rgb(229pt)=(0.197995219919381,0.21071832007515,0.441044483287554);
  rgb(230pt)=(0.195521944375082,0.206730163259967,0.433624656654657);
  rgb(231pt)=(0.193048668830783,0.201783612171369,0.42620483002176);
  rgb(232pt)=(0.190575393286484,0.196837061082771,0.418785003388863);
  rgb(233pt)=(0.188102117742185,0.191957098181905,0.411431764943697);
  rgb(234pt)=(0.185628842197886,0.188247184865456,0.40524857608295);
  rgb(235pt)=(0.185628842197886,0.188247184865456,0.40524857608295);
  rgb(236pt)=(0.183155566653587,0.184537271549008,0.399065387222202);
  rgb(237pt)=(0.180682291109288,0.180827358232559,0.392882198361455);
  rgb(238pt)=(0.179300586213867,0.178209015564989,0.38560743885183);
  rgb(239pt)=(0.178063948441718,0.17573574002069,0.378187612218933);
  rgb(240pt)=(0.176827310669568,0.173262464476391,0.370767785586036);
  rgb(241pt)=(0.176470588235294,0.172549019607843,0.368627450980392);
  rgb(242pt)=(0.176470588235294,0.172549019607843,0.368627450980392);
  rgb(243pt)=(0.176470588235294,0.172549019607843,0.368627450980392);
  rgb(244pt)=(0.175134068181548,0.169875979500351,0.364617890819154);
  rgb(245pt)=(0.172660792637249,0.164929428411753,0.357198064186257);
  rgb(246pt)=(0.17018751709295,0.159982877323155,0.34977823755336);
  rgb(247pt)=(0.168170846264522,0.155036326234557,0.342815015636333);
  rgb(248pt)=(0.166934208492372,0.150089775145959,0.336631826775586);
  rgb(249pt)=(0.166934208492372,0.150089775145959,0.336631826775586);
  rgb(250pt)=(0.165697570720223,0.145143224057361,0.330448637914838);
  rgb(251pt)=(0.164215983543205,0.140196672968763,0.324020499649223);
  rgb(252pt)=(0.161742707998906,0.135250121880165,0.316600673016326);
  rgb(253pt)=(0.159269432454607,0.130303570791567,0.309180846383429);
  rgb(254pt)=(0.156829451004174,0.125390313796835,0.301794313844398);
  rgb(255pt)=(0.155592813232024,0.121680400480386,0.29561112498365)
},
point meta max=2.26189732551575,
point meta min=-2.64190268516541,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={output logit token},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel={input token},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {EUPU-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4/figures/EVOU-hist-max-row-diff.tex <==
% This file was created with tikzplotlib v0.10.1.post4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={logit diff},
xmin=29.9958124160767, xmax=74.2263288497925,
xtick style={color=black},
xtick={25,30,35,40,45,50,55,60,65,70,75},
xticklabels={
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\),
  \(\displaystyle {40}\),
  \(\displaystyle {45}\),
  \(\displaystyle {50}\),
  \(\displaystyle {55}\),
  \(\displaystyle {60}\),
  \(\displaystyle {65}\),
  \(\displaystyle {70}\),
  \(\displaystyle {75}\)
},
y grid style={darkgray176},
ylabel={count},
ymin=0, ymax=22.05,
ytick style={color=black},
ytick={0,2.5,5,7.5,10,12.5,15,17.5,20,22.5},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {5.0}\),
  \(\displaystyle {7.5}\),
  \(\displaystyle {10.0}\),
  \(\displaystyle {12.5}\),
  \(\displaystyle {15.0}\),
  \(\displaystyle {17.5}\),
  \(\displaystyle {20.0}\),
  \(\displaystyle {22.5}\)
}
]
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:32.006290435791,0) rectangle (axis cs:37.0324854850769,17);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:37.0324854850769,0) rectangle (axis cs:42.0586805343628,21);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:42.0586805343628,0) rectangle (axis cs:47.0848755836487,10);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:47.0848755836487,0) rectangle (axis cs:52.1110706329346,3);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:52.1110706329346,0) rectangle (axis cs:57.1372656822205,6);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:57.1372656822205,0) rectangle (axis cs:62.1634607315063,5);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:62.1634607315063,0) rectangle (axis cs:67.1896557807922,1);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:67.1896557807922,0) rectangle (axis cs:72.2158508300781,1);
\end{axis}

\end{tikzpicture}


==> generated/max-of-4/figures/EVOU-hist-min-above-diag-dup-by-seq-count.tex <==
% This file was created with tikzplotlib v0.10.1.post4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={logit - diag},
xmin=-13.4160177707672, xmax=12.7572433948517,
xtick style={color=black},
xtick={-15,-10,-5,0,5,10,15},
xticklabels={
  \(\displaystyle {\ensuremath{-}15}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\)
},
y grid style={darkgray176},
ylabel={count \ensuremath{\times} \# sequences with given max},
ymin=0, ymax=7110195.75,
ytick style={color=black},
ytick={0,1000000,2000000,3000000,4000000,5000000,6000000,7000000,8000000},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\)
}
]
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:-12.2263240814209,0) rectangle (axis cs:-10.3960260978112,6553456);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:-10.3960260978112,0) rectangle (axis cs:-8.56572811420147,6771615);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:-8.56572811420147,0) rectangle (axis cs:-6.73543013059176,3257664);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:-6.73543013059176,0) rectangle (axis cs:-4.90513214698205,155760);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:-4.90513214698205,0) rectangle (axis cs:-3.07483416337233,24080);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:-3.07483416337233,0) rectangle (axis cs:-1.24453617976262,10545);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:-1.24453617976262,0) rectangle (axis cs:0.585761803847094,3471);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:0.585761803847094,0) rectangle (axis cs:2.41605978745681,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:2.41605978745681,0) rectangle (axis cs:4.24635777106652,369);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:4.24635777106652,0) rectangle (axis cs:6.07665575467623,0);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:6.07665575467623,0) rectangle (axis cs:7.90695373828595,190);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:7.90695373828595,0) rectangle (axis cs:9.73725172189566,65);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.75] (axis cs:9.73725172189566,0) rectangle (axis cs:11.5675497055054,1);
\end{axis}

\end{tikzpicture}


==> generated/max-of-4/figures/EVOU.tex <==
% This file was created with tikzplotlib v0.10.1.post4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ytick={-40,-30,-20,-10,0,10,20,30,40},yticklabels={
  \(\displaystyle {\ensuremath{-}40}\),
  \(\displaystyle {\ensuremath{-}30}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\)
},ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.250980392156863,0.0509803921568627,0.00392156862745098);
  rgb(1pt)=(0.264583407650507,0.0546903054733112,0.00392156862745098);
  rgb(2pt)=(0.278186423144152,0.0584002187897597,0.00392156862745098);
  rgb(3pt)=(0.291789438637796,0.0621101321062082,0.00392156862745098);
  rgb(4pt)=(0.306417436592587,0.0658200454226566,0.00392156862745098);
  rgb(5pt)=(0.321257089858381,0.0695299587391051,0.00392156862745098);
  rgb(6pt)=(0.336096743124175,0.0732398720555536,0.00392156862745098);
  rgb(7pt)=(0.350123069239825,0.0777631125221465,0.00473489577759545);
  rgb(8pt)=(0.363726084733469,0.0827096636107445,0.00597153354974494);
  rgb(9pt)=(0.377329100227113,0.0876562146993424,0.00720817132189443);
  rgb(10pt)=(0.390932115720758,0.0920010939487984,0.00784313725490196);
  rgb(11pt)=(0.404535131214402,0.0957110072652469,0.00784313725490196);
  rgb(12pt)=(0.418138146708046,0.0994209205816954,0.00784313725490196);
  rgb(13pt)=(0.43213117872983,0.103520850426283,0.00784313725490196);
  rgb(14pt)=(0.446970831995624,0.108467401514881,0.00784313725490196);
  rgb(15pt)=(0.461810485261418,0.113413952603479,0.00784313725490196);
  rgb(16pt)=(0.476471777310075,0.118360503692077,0.00784313725490196);
  rgb(17pt)=(0.490074792803719,0.123307054780675,0.00784313725490196);
  rgb(18pt)=(0.503677808297364,0.128253605869273,0.00784313725490196);
  rgb(19pt)=(0.517280823791008,0.133200156957871,0.00784313725490196);
  rgb(20pt)=(0.530883839284653,0.138146708046469,0.00904648093318589);
  rgb(21pt)=(0.544486854778297,0.143093259135067,0.0102831187053354);
  rgb(22pt)=(0.558089870271941,0.148039810223665,0.0115197564774849);
  rgb(23pt)=(0.572684574132867,0.152986361312263,0.0117647058823529);
  rgb(24pt)=(0.587524227398661,0.157932912400861,0.0117647058823529);
  rgb(25pt)=(0.602363880664455,0.162879463489459,0.0117647058823529);
  rgb(26pt)=(0.61642350087397,0.168606047634336,0.0117647058823529);
  rgb(27pt)=(0.630026516367614,0.174789236495083,0.0117647058823529);
  rgb(28pt)=(0.643629531861259,0.180972425355831,0.0117647058823529);
  rgb(29pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(30pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(31pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(32pt)=(0.653834171631054,0.185740615227292,0.0117647058823529);
  rgb(33pt)=(0.66372727380825,0.19068716631589,0.0117647058823529);
  rgb(34pt)=(0.673620375985446,0.195633717404488,0.0117647058823529);
  rgb(35pt)=(0.683658545285913,0.200725335616357,0.0117647058823529);
  rgb(36pt)=(0.694788285235258,0.206908524477104,0.0117647058823529);
  rgb(37pt)=(0.705918025184604,0.213091713337852,0.0117647058823529);
  rgb(38pt)=(0.717047765133949,0.219274902198599,0.0117647058823529);
  rgb(39pt)=(0.727007455498876,0.224288041474928,0.0129347554667713);
  rgb(40pt)=(0.736900557676072,0.229234592563526,0.0141713932389208);
  rgb(41pt)=(0.746793659853268,0.234181143652124,0.0154080310110703);
  rgb(42pt)=(0.75764515630388,0.240086089014138,0.0156862745098039);
  rgb(43pt)=(0.768774896253225,0.246269277874886,0.0156862745098039);
  rgb(44pt)=(0.779904636202571,0.252452466735633,0.0156862745098039);
  rgb(45pt)=(0.790287637189503,0.25863565559638,0.0156862745098039);
  rgb(46pt)=(0.800180739366699,0.264818844457128,0.0156862745098039);
  rgb(47pt)=(0.810073841543895,0.271002033317875,0.0156862745098039);
  rgb(48pt)=(0.820502027372501,0.277185222178623,0.0156862745098039);
  rgb(49pt)=(0.831631767321847,0.28336841103937,0.0156862745098039);
  rgb(50pt)=(0.842761507271192,0.289551599900118,0.0156862745098039);
  rgb(51pt)=(0.853567818880129,0.296058217101274,0.0160097028502123);
  rgb(52pt)=(0.863460921057325,0.30347804373417,0.0172463406223617);
  rgb(53pt)=(0.873354023234521,0.310897870367067,0.0184829783945112);
  rgb(54pt)=(0.883358898441123,0.318205923970558,0.0196078431372549);
  rgb(55pt)=(0.894488638390468,0.324389112831306,0.0196078431372549);
  rgb(56pt)=(0.905618378339814,0.330572301692053,0.0196078431372549);
  rgb(57pt)=(0.916748118289159,0.336755490552801,0.0196078431372549);
  rgb(58pt)=(0.926741102747952,0.344075434904101,0.0196078431372549);
  rgb(59pt)=(0.936634204925148,0.351495261536998,0.0196078431372549);
  rgb(60pt)=(0.946527307102344,0.358915088169895,0.0196078431372549);
  rgb(61pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(62pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(63pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(64pt)=(0.949019607843137,0.365778427805325,0.0196078431372549);
  rgb(65pt)=(0.949019607843137,0.374434892210371,0.0196078431372549);
  rgb(66pt)=(0.949019607843137,0.383091356615417,0.0196078431372549);
  rgb(67pt)=(0.949019607843137,0.392249610578009,0.0196078431372549);
  rgb(68pt)=(0.949019607843137,0.402142712755205,0.0196078431372549);
  rgb(69pt)=(0.949019607843137,0.412035814932401,0.0196078431372549);
  rgb(70pt)=(0.949019607843137,0.421638782863054,0.0196078431372549);
  rgb(71pt)=(0.949019607843137,0.430295247268101,0.0196078431372549);
  rgb(72pt)=(0.949019607843137,0.438951711673147,0.0196078431372549);
  rgb(73pt)=(0.949019607843137,0.447686655013734,0.0196078431372549);
  rgb(74pt)=(0.949019607843137,0.45757975719093,0.0196078431372549);
  rgb(75pt)=(0.949019607843137,0.467472859368126,0.0196078431372549);
  rgb(76pt)=(0.949019607843137,0.477365961545322,0.0196078431372549);
  rgb(77pt)=(0.949019607843137,0.48615560232583,0.0196078431372549);
  rgb(78pt)=(0.949019607843137,0.494812066730877,0.0196078431372549);
  rgb(79pt)=(0.949019607843137,0.503468531135923,0.0196078431372549);
  rgb(80pt)=(0.949019607843137,0.513016801626654,0.0196078431372549);
  rgb(81pt)=(0.949019607843137,0.52290990380385,0.0196078431372549);
  rgb(82pt)=(0.949019607843137,0.532803005981046,0.0196078431372549);
  rgb(83pt)=(0.949019607843137,0.54201595738356,0.0196078431372549);
  rgb(84pt)=(0.949019607843137,0.550672421788606,0.0196078431372549);
  rgb(85pt)=(0.949019607843137,0.559328886193653,0.0196078431372549);
  rgb(86pt)=(0.949019607843137,0.568453846062379,0.0196078431372549);
  rgb(87pt)=(0.949019607843137,0.578346948239575,0.0196078431372549);
  rgb(88pt)=(0.949019607843137,0.588240050416771,0.0196078431372549);
  rgb(89pt)=(0.949019607843137,0.597876312441289,0.0196078431372549);
  rgb(90pt)=(0.949019607843137,0.606532776846336,0.0196078431372549);
  rgb(91pt)=(0.949019607843137,0.615189241251382,0.0196078431372549);
  rgb(92pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(93pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(94pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(95pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(96pt)=(0.950089775145959,0.641722255912674,0.04208135649651);
  rgb(97pt)=(0.951326412918108,0.662745098039216,0.0680507497116494);
  rgb(98pt)=(0.952563050690258,0.683767940165757,0.0940201429267883);
  rgb(99pt)=(0.954658200454227,0.70307375830866,0.119989536141928);
  rgb(100pt)=(0.957131475998526,0.721623324890902,0.145958929357067);
  rgb(101pt)=(0.959604751542825,0.740172891473145,0.171928322572207);
  rgb(102pt)=(0.961431170406307,0.757428744693754,0.197897715787346);
  rgb(103pt)=(0.962667808178456,0.773505035731697,0.223867109002485);
  rgb(104pt)=(0.963904445950606,0.789581326769641,0.249836502217624);
  rgb(105pt)=(0.965141083722755,0.805657617807584,0.275805895432764);
  rgb(106pt)=(0.966377721494905,0.821733908845527,0.301775288647903);
  rgb(107pt)=(0.967614359267054,0.837810199883471,0.327744681863042);
  rgb(108pt)=(0.969074543098015,0.853215852744979,0.353937621136993);
  rgb(109pt)=(0.971547818642314,0.865582230466474,0.381143652124282);
  rgb(110pt)=(0.974021094186613,0.877948608187969,0.408349683111571);
  rgb(111pt)=(0.976482478983103,0.890303095161655,0.435543823351051);
  rgb(112pt)=(0.977719116755253,0.901432835111,0.46151321656619);
  rgb(113pt)=(0.978955754527402,0.912562575060346,0.487482609781329);
  rgb(114pt)=(0.980192392299552,0.923692315009691,0.513452002996468);
  rgb(115pt)=(0.981429030071701,0.93378518175008,0.540458269420564);
  rgb(116pt)=(0.982665667843851,0.943678283927276,0.567664300407853);
  rgb(117pt)=(0.983902305616,0.953571386104472,0.594870331395141);
  rgb(118pt)=(0.985964161286103,0.961814052485761,0.622901580280384);
  rgb(119pt)=(0.988437436830402,0.969233879118658,0.651344249039822);
  rgb(120pt)=(0.990910712374701,0.976653705751555,0.67978691779926);
  rgb(121pt)=(0.992770425332049,0.982846407210549,0.707616023971748);
  rgb(122pt)=(0.994007063104199,0.987792958299147,0.734822054959036);
  rgb(123pt)=(0.995243700876348,0.992739509387745,0.762028085946325);
  rgb(124pt)=(0.996411636550045,0.996411636550045,0.799051646802512);
  rgb(125pt)=(0.997436883250032,0.997436883250032,0.856465462001794);
  rgb(126pt)=(0.998462129950019,0.998462129950019,0.913879277201077);
  rgb(127pt)=(0.999487376650006,0.999487376650006,0.971293092400359);
  rgb(128pt)=(0.98718441625016,0.993848519800077,1);
  rgb(129pt)=(0.961553248750481,0.981545559400231,1);
  rgb(130pt)=(0.935922081250801,0.969242599000385,1);
  rgb(131pt)=(0.910290913751122,0.956939638600538,1);
  rgb(132pt)=(0.888605096374512,0.945428602004781,0.999165269503799);
  rgb(133pt)=(0.868818892020119,0.934298862055435,0.99792863173165);
  rgb(134pt)=(0.849032687665727,0.923169122106089,0.9966919939595);
  rgb(135pt)=(0.829869558496534,0.911416306971545,0.995455356187351);
  rgb(136pt)=(0.811319991914292,0.899049929250051,0.994218718415201);
  rgb(137pt)=(0.792770425332049,0.886683551528556,0.992982080643052);
  rgb(138pt)=(0.774220858749807,0.873905753932865,0.991745442870902);
  rgb(139pt)=(0.755671292167564,0.86030273843922,0.990508805098753);
  rgb(140pt)=(0.737121725585322,0.846699722945576,0.989272167326603);
  rgb(141pt)=(0.718372394439886,0.833096707451932,0.988035529554454);
  rgb(142pt)=(0.698586190085494,0.819493691958287,0.986798891782304);
  rgb(143pt)=(0.678799985731103,0.805890676464643,0.985562254010155);
  rgb(144pt)=(0.659013781376711,0.792287660970998,0.984325616238005);
  rgb(145pt)=(0.640452324046659,0.777459898453014,0.981864231441515);
  rgb(146pt)=(0.621902757464417,0.76262024518722,0.979390955897216);
  rgb(147pt)=(0.603353190882175,0.747780591921426,0.976917680352917);
  rgb(148pt)=(0.584803624299933,0.731927846942295,0.975457496521956);
  rgb(149pt)=(0.56625405771769,0.715851555904351,0.974220858749807);
  rgb(150pt)=(0.547704491135448,0.699775264866408,0.972984220977657);
  rgb(151pt)=(0.529154924553205,0.683698973828464,0.971747583205508);
  rgb(152pt)=(0.510605357970963,0.667622682790521,0.970510945433358);
  rgb(153pt)=(0.492055791388721,0.651546391752577,0.969274307661209);
  rgb(154pt)=(0.474096005897811,0.634880319623301,0.968037669889059);
  rgb(155pt)=(0.456783077087718,0.617567390813208,0.96680103211691);
  rgb(156pt)=(0.439470148277625,0.600254462003115,0.96556439434476);
  rgb(157pt)=(0.421779093687202,0.582563407412692,0.964327756572611);
  rgb(158pt)=(0.403229527104959,0.56401384083045,0.963091118800461);
  rgb(159pt)=(0.384679960522717,0.545464274248207,0.961854481028312);
  rgb(160pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(161pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(162pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(163pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(164pt)=(0.365053092188968,0.521071594192559,0.947678331490268);
  rgb(165pt)=(0.361343178872519,0.512415129787512,0.934075315996623);
  rgb(166pt)=(0.357633265556071,0.503758665382466,0.920472300502979);
  rgb(167pt)=(0.35294355462015,0.49510220097742,0.906869285009334);
  rgb(168pt)=(0.347997003531552,0.486445736572373,0.89326626951569);
  rgb(169pt)=(0.343050452442954,0.477789272167327,0.879663254022045);
  rgb(170pt)=(0.338872043662826,0.46913280776228,0.866060238528401);
  rgb(171pt)=(0.335162130346377,0.460476343357234,0.852457223034757);
  rgb(172pt)=(0.331452217029929,0.451819878952187,0.838854207541112);
  rgb(173pt)=(0.327185816716013,0.443163414547141,0.825251192047468);
  rgb(174pt)=(0.322239265627415,0.434506950142094,0.811648176553823);
  rgb(175pt)=(0.317292714538817,0.425850485737048,0.798045161060179);
  rgb(176pt)=(0.312690995136684,0.417538853018466,0.78409731388007);
  rgb(177pt)=(0.308981081820236,0.410119026385569,0.769257660614276);
  rgb(178pt)=(0.305271168503787,0.402699199752672,0.754418007348482);
  rgb(179pt)=(0.301428078811876,0.395146196744313,0.739711530458151);
  rgb(180pt)=(0.296481527723279,0.386489732339267,0.726108514964507);
  rgb(181pt)=(0.291534976634681,0.377833267934221,0.712505499470862);
  rgb(182pt)=(0.286588425546083,0.369176803529174,0.698902483977217);
  rgb(183pt)=(0.281641874457485,0.361678497960737,0.685299468483573);
  rgb(184pt)=(0.276695323368887,0.35425867132784,0.671696452989929);
  rgb(185pt)=(0.271748772280289,0.346838844694943,0.658093437496284);
  rgb(186pt)=(0.266802221191691,0.338472514536439,0.64449042200264);
  rgb(187pt)=(0.261855670103093,0.329816050131393,0.630887406508995);
  rgb(188pt)=(0.256909119014495,0.321159585726346,0.617284391015351);
  rgb(189pt)=(0.251962567925897,0.313237969535904,0.603681375521707);
  rgb(190pt)=(0.247016016837299,0.305818142903007,0.590078360028062);
  rgb(191pt)=(0.242069465748701,0.29839831627011,0.576475344534418);
  rgb(192pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(193pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(194pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(195pt)=(0.238592611089311,0.292871496688427,0.566758225424797);
  rgb(196pt)=(0.236119335545013,0.287924945599829,0.5593383987919);
  rgb(197pt)=(0.233646060000713,0.282978394511231,0.551918572159003);
  rgb(198pt)=(0.231272666738011,0.278031843422633,0.544598627807703);
  rgb(199pt)=(0.230036028965862,0.273085292334035,0.538415438946955);
  rgb(200pt)=(0.228799391193712,0.268138741245437,0.532232250086208);
  rgb(201pt)=(0.227562753421563,0.263192190156839,0.52604906122546);
  rgb(202pt)=(0.22520125090667,0.258245639068241,0.518741007621969);
  rgb(203pt)=(0.222727975362371,0.253299087979643,0.511321180989073);
  rgb(204pt)=(0.220254699818072,0.248352536891045,0.503901354356176);
  rgb(205pt)=(0.217781424273773,0.244319195234188,0.496481527723279);
  rgb(206pt)=(0.215308148729474,0.24060928191774,0.489061701090382);
  rgb(207pt)=(0.212834873185175,0.236899368601291,0.481641874457485);
  rgb(208pt)=(0.210361597640876,0.232487901164104,0.474923601945326);
  rgb(209pt)=(0.207888322096577,0.227541350075506,0.468740413084579);
  rgb(210pt)=(0.205415046552278,0.222594798986908,0.462557224223831);
  rgb(211pt)=(0.202941771007979,0.218138146708046,0.455884136553348);
  rgb(212pt)=(0.20046849546368,0.214428233391598,0.448464309920451);
  rgb(213pt)=(0.197995219919381,0.21071832007515,0.441044483287554);
  rgb(214pt)=(0.195521944375082,0.206730163259967,0.433624656654657);
  rgb(215pt)=(0.193048668830783,0.201783612171369,0.42620483002176);
  rgb(216pt)=(0.190575393286484,0.196837061082771,0.418785003388863);
  rgb(217pt)=(0.188102117742185,0.191957098181905,0.411431764943697);
  rgb(218pt)=(0.185628842197886,0.188247184865456,0.40524857608295);
  rgb(219pt)=(0.183155566653587,0.184537271549008,0.399065387222202);
  rgb(220pt)=(0.180682291109288,0.180827358232559,0.392882198361455);
  rgb(221pt)=(0.179300586213867,0.178209015564989,0.38560743885183);
  rgb(222pt)=(0.178063948441718,0.17573574002069,0.378187612218933);
  rgb(223pt)=(0.176827310669568,0.173262464476391,0.370767785586036);
  rgb(224pt)=(0.176470588235294,0.172549019607843,0.368627450980392);
  rgb(225pt)=(0.176470588235294,0.172549019607843,0.368627450980392);
  rgb(226pt)=(0.176470588235294,0.172549019607843,0.368627450980392);
  rgb(227pt)=(0.175134068181548,0.169875979500351,0.364617890819154);
  rgb(228pt)=(0.172660792637249,0.164929428411753,0.357198064186257);
  rgb(229pt)=(0.17018751709295,0.159982877323155,0.34977823755336);
  rgb(230pt)=(0.168170846264522,0.155036326234557,0.342815015636333);
  rgb(231pt)=(0.166934208492372,0.150089775145959,0.336631826775586);
  rgb(232pt)=(0.165697570720223,0.145143224057361,0.330448637914838);
  rgb(233pt)=(0.164215983543205,0.140196672968763,0.324020499649223);
  rgb(234pt)=(0.161742707998906,0.135250121880165,0.316600673016326);
  rgb(235pt)=(0.159269432454607,0.130303570791567,0.309180846383429);
  rgb(236pt)=(0.156829451004174,0.125390313796835,0.301794313844398);
  rgb(237pt)=(0.155592813232024,0.121680400480386,0.29561112498365);
  rgb(238pt)=(0.154356175459875,0.117970487163938,0.289427936122903);
  rgb(239pt)=(0.153119537687725,0.114260573847489,0.283244747262155);
  rgb(240pt)=(0.150824623360563,0.109492383976028,0.276003281846395);
  rgb(241pt)=(0.148351347816264,0.10454583288743,0.268583455213498);
  rgb(242pt)=(0.145878072271965,0.0995992817988324,0.261163628580602);
  rgb(243pt)=(0.143404796727666,0.0954993519542445,0.254590423191715);
  rgb(244pt)=(0.140931521183367,0.0917894386377961,0.248407234330967);
  rgb(245pt)=(0.138458245639068,0.0880795253213476,0.24222404547022);
  rgb(246pt)=(0.135984970094769,0.084369612004899,0.235405890676465);
  rgb(247pt)=(0.13351169455047,0.0806596986884505,0.227986064043568);
  rgb(248pt)=(0.131038419006171,0.076949785372002,0.220566237410671);
  rgb(249pt)=(0.128565143461872,0.0736631826775585,0.213569721399779);
  rgb(250pt)=(0.126091867917573,0.0711899071332596,0.207386532539031);
  rgb(251pt)=(0.123618592373274,0.0687166315889606,0.201203343678284);
  rgb(252pt)=(0.121145316828975,0.0660317007336592,0.194808499506534);
  rgb(253pt)=(0.118672041284676,0.0623217874172107,0.187388672873637);
  rgb(254pt)=(0.116198765740377,0.0586118741007622,0.17996884624074);
  rgb(255pt)=(0.113725490196078,0.0549019607843137,0.172549019607843)
},
point meta max=36.0459289550781,
point meta min=-36.1699295043945,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={output logit token},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel={input token},
ymin=0, ymax=64,
ytick style={color=black},
yticklabel style={rotate=90.0}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=64, ymax=0] {EVOU-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4/figures/PVOU.tex <==
% This file was created with tikzplotlib v0.10.1.post4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8,1},yticklabels={
  \(\displaystyle {\ensuremath{-}0.8}\),
  \(\displaystyle {\ensuremath{-}0.6}\),
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\)
},ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.530883839284653,0.138146708046469,0.00904648093318589);
  rgb(1pt)=(0.544486854778297,0.143093259135067,0.0102831187053354);
  rgb(2pt)=(0.558089870271941,0.148039810223665,0.0115197564774849);
  rgb(3pt)=(0.572684574132867,0.152986361312263,0.0117647058823529);
  rgb(4pt)=(0.587524227398661,0.157932912400861,0.0117647058823529);
  rgb(5pt)=(0.602363880664455,0.162879463489459,0.0117647058823529);
  rgb(6pt)=(0.61642350087397,0.168606047634336,0.0117647058823529);
  rgb(7pt)=(0.630026516367614,0.174789236495083,0.0117647058823529);
  rgb(8pt)=(0.630026516367614,0.174789236495083,0.0117647058823529);
  rgb(9pt)=(0.643629531861259,0.180972425355831,0.0117647058823529);
  rgb(10pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(11pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(12pt)=(0.650980392156863,0.184313725490196,0.0117647058823529);
  rgb(13pt)=(0.653834171631054,0.185740615227292,0.0117647058823529);
  rgb(14pt)=(0.66372727380825,0.19068716631589,0.0117647058823529);
  rgb(15pt)=(0.673620375985446,0.195633717404488,0.0117647058823529);
  rgb(16pt)=(0.683658545285913,0.200725335616357,0.0117647058823529);
  rgb(17pt)=(0.694788285235258,0.206908524477104,0.0117647058823529);
  rgb(18pt)=(0.705918025184604,0.213091713337852,0.0117647058823529);
  rgb(19pt)=(0.717047765133949,0.219274902198599,0.0117647058823529);
  rgb(20pt)=(0.727007455498876,0.224288041474928,0.0129347554667713);
  rgb(21pt)=(0.727007455498876,0.224288041474928,0.0129347554667713);
  rgb(22pt)=(0.736900557676072,0.229234592563526,0.0141713932389208);
  rgb(23pt)=(0.746793659853268,0.234181143652124,0.0154080310110703);
  rgb(24pt)=(0.75764515630388,0.240086089014138,0.0156862745098039);
  rgb(25pt)=(0.768774896253225,0.246269277874886,0.0156862745098039);
  rgb(26pt)=(0.779904636202571,0.252452466735633,0.0156862745098039);
  rgb(27pt)=(0.790287637189503,0.25863565559638,0.0156862745098039);
  rgb(28pt)=(0.800180739366699,0.264818844457128,0.0156862745098039);
  rgb(29pt)=(0.810073841543895,0.271002033317875,0.0156862745098039);
  rgb(30pt)=(0.820502027372501,0.277185222178623,0.0156862745098039);
  rgb(31pt)=(0.831631767321847,0.28336841103937,0.0156862745098039);
  rgb(32pt)=(0.842761507271192,0.289551599900118,0.0156862745098039);
  rgb(33pt)=(0.853567818880129,0.296058217101274,0.0160097028502123);
  rgb(34pt)=(0.853567818880129,0.296058217101274,0.0160097028502123);
  rgb(35pt)=(0.863460921057325,0.30347804373417,0.0172463406223617);
  rgb(36pt)=(0.873354023234521,0.310897870367067,0.0184829783945112);
  rgb(37pt)=(0.883358898441123,0.318205923970558,0.0196078431372549);
  rgb(38pt)=(0.894488638390468,0.324389112831306,0.0196078431372549);
  rgb(39pt)=(0.905618378339814,0.330572301692053,0.0196078431372549);
  rgb(40pt)=(0.916748118289159,0.336755490552801,0.0196078431372549);
  rgb(41pt)=(0.926741102747952,0.344075434904101,0.0196078431372549);
  rgb(42pt)=(0.936634204925148,0.351495261536998,0.0196078431372549);
  rgb(43pt)=(0.946527307102344,0.358915088169895,0.0196078431372549);
  rgb(44pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(45pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(46pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(47pt)=(0.949019607843137,0.36078431372549,0.0196078431372549);
  rgb(48pt)=(0.949019607843137,0.365778427805325,0.0196078431372549);
  rgb(49pt)=(0.949019607843137,0.374434892210371,0.0196078431372549);
  rgb(50pt)=(0.949019607843137,0.383091356615417,0.0196078431372549);
  rgb(51pt)=(0.949019607843137,0.392249610578009,0.0196078431372549);
  rgb(52pt)=(0.949019607843137,0.402142712755205,0.0196078431372549);
  rgb(53pt)=(0.949019607843137,0.412035814932401,0.0196078431372549);
  rgb(54pt)=(0.949019607843137,0.421638782863054,0.0196078431372549);
  rgb(55pt)=(0.949019607843137,0.430295247268101,0.0196078431372549);
  rgb(56pt)=(0.949019607843137,0.438951711673147,0.0196078431372549);
  rgb(57pt)=(0.949019607843137,0.447686655013734,0.0196078431372549);
  rgb(58pt)=(0.949019607843137,0.45757975719093,0.0196078431372549);
  rgb(59pt)=(0.949019607843137,0.467472859368126,0.0196078431372549);
  rgb(60pt)=(0.949019607843137,0.467472859368126,0.0196078431372549);
  rgb(61pt)=(0.949019607843137,0.477365961545322,0.0196078431372549);
  rgb(62pt)=(0.949019607843137,0.48615560232583,0.0196078431372549);
  rgb(63pt)=(0.949019607843137,0.494812066730877,0.0196078431372549);
  rgb(64pt)=(0.949019607843137,0.503468531135923,0.0196078431372549);
  rgb(65pt)=(0.949019607843137,0.513016801626654,0.0196078431372549);
  rgb(66pt)=(0.949019607843137,0.52290990380385,0.0196078431372549);
  rgb(67pt)=(0.949019607843137,0.532803005981046,0.0196078431372549);
  rgb(68pt)=(0.949019607843137,0.54201595738356,0.0196078431372549);
  rgb(69pt)=(0.949019607843137,0.550672421788606,0.0196078431372549);
  rgb(70pt)=(0.949019607843137,0.559328886193653,0.0196078431372549);
  rgb(71pt)=(0.949019607843137,0.568453846062379,0.0196078431372549);
  rgb(72pt)=(0.949019607843137,0.578346948239575,0.0196078431372549);
  rgb(73pt)=(0.949019607843137,0.578346948239575,0.0196078431372549);
  rgb(74pt)=(0.949019607843137,0.588240050416771,0.0196078431372549);
  rgb(75pt)=(0.949019607843137,0.597876312441289,0.0196078431372549);
  rgb(76pt)=(0.949019607843137,0.606532776846336,0.0196078431372549);
  rgb(77pt)=(0.949019607843137,0.615189241251382,0.0196078431372549);
  rgb(78pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(79pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(80pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(81pt)=(0.949019607843137,0.623529411764706,0.0196078431372549);
  rgb(82pt)=(0.950089775145959,0.641722255912674,0.04208135649651);
  rgb(83pt)=(0.951326412918108,0.662745098039216,0.0680507497116494);
  rgb(84pt)=(0.952563050690258,0.683767940165757,0.0940201429267883);
  rgb(85pt)=(0.954658200454227,0.70307375830866,0.119989536141928);
  rgb(86pt)=(0.954658200454227,0.70307375830866,0.119989536141928);
  rgb(87pt)=(0.957131475998526,0.721623324890902,0.145958929357067);
  rgb(88pt)=(0.959604751542825,0.740172891473145,0.171928322572207);
  rgb(89pt)=(0.961431170406307,0.757428744693754,0.197897715787346);
  rgb(90pt)=(0.962667808178456,0.773505035731697,0.223867109002485);
  rgb(91pt)=(0.963904445950606,0.789581326769641,0.249836502217624);
  rgb(92pt)=(0.965141083722755,0.805657617807584,0.275805895432764);
  rgb(93pt)=(0.966377721494905,0.821733908845527,0.301775288647903);
  rgb(94pt)=(0.967614359267054,0.837810199883471,0.327744681863042);
  rgb(95pt)=(0.969074543098015,0.853215852744979,0.353937621136993);
  rgb(96pt)=(0.971547818642314,0.865582230466474,0.381143652124282);
  rgb(97pt)=(0.974021094186613,0.877948608187969,0.408349683111571);
  rgb(98pt)=(0.976482478983103,0.890303095161655,0.435543823351051);
  rgb(99pt)=(0.976482478983103,0.890303095161655,0.435543823351051);
  rgb(100pt)=(0.977719116755253,0.901432835111,0.46151321656619);
  rgb(101pt)=(0.978955754527402,0.912562575060346,0.487482609781329);
  rgb(102pt)=(0.980192392299552,0.923692315009691,0.513452002996468);
  rgb(103pt)=(0.981429030071701,0.93378518175008,0.540458269420564);
  rgb(104pt)=(0.982665667843851,0.943678283927276,0.567664300407853);
  rgb(105pt)=(0.983902305616,0.953571386104472,0.594870331395141);
  rgb(106pt)=(0.985964161286103,0.961814052485761,0.622901580280384);
  rgb(107pt)=(0.988437436830402,0.969233879118658,0.651344249039822);
  rgb(108pt)=(0.990910712374701,0.976653705751555,0.67978691779926);
  rgb(109pt)=(0.992770425332049,0.982846407210549,0.707616023971748);
  rgb(110pt)=(0.994007063104199,0.987792958299147,0.734822054959036);
  rgb(111pt)=(0.995243700876348,0.992739509387745,0.762028085946325);
  rgb(112pt)=(0.995243700876348,0.992739509387745,0.762028085946325);
  rgb(113pt)=(0.996411636550045,0.996411636550045,0.799051646802512);
  rgb(114pt)=(0.997436883250032,0.997436883250032,0.856465462001794);
  rgb(115pt)=(0.998462129950019,0.998462129950019,0.913879277201077);
  rgb(116pt)=(0.999487376650006,0.999487376650006,0.971293092400359);
  rgb(117pt)=(0.98718441625016,0.993848519800077,1);
  rgb(118pt)=(0.961553248750481,0.981545559400231,1);
  rgb(119pt)=(0.935922081250801,0.969242599000385,1);
  rgb(120pt)=(0.910290913751122,0.956939638600538,1);
  rgb(121pt)=(0.888605096374512,0.945428602004781,0.999165269503799);
  rgb(122pt)=(0.868818892020119,0.934298862055435,0.99792863173165);
  rgb(123pt)=(0.849032687665727,0.923169122106089,0.9966919939595);
  rgb(124pt)=(0.829869558496534,0.911416306971545,0.995455356187351);
  rgb(125pt)=(0.829869558496534,0.911416306971545,0.995455356187351);
  rgb(126pt)=(0.811319991914292,0.899049929250051,0.994218718415201);
  rgb(127pt)=(0.792770425332049,0.886683551528556,0.992982080643052);
  rgb(128pt)=(0.774220858749807,0.873905753932865,0.991745442870902);
  rgb(129pt)=(0.755671292167564,0.86030273843922,0.990508805098753);
  rgb(130pt)=(0.737121725585322,0.846699722945576,0.989272167326603);
  rgb(131pt)=(0.718372394439886,0.833096707451932,0.988035529554454);
  rgb(132pt)=(0.698586190085494,0.819493691958287,0.986798891782304);
  rgb(133pt)=(0.678799985731103,0.805890676464643,0.985562254010155);
  rgb(134pt)=(0.659013781376711,0.792287660970998,0.984325616238005);
  rgb(135pt)=(0.640452324046659,0.777459898453014,0.981864231441515);
  rgb(136pt)=(0.621902757464417,0.76262024518722,0.979390955897216);
  rgb(137pt)=(0.603353190882175,0.747780591921426,0.976917680352917);
  rgb(138pt)=(0.603353190882175,0.747780591921426,0.976917680352917);
  rgb(139pt)=(0.584803624299933,0.731927846942295,0.975457496521956);
  rgb(140pt)=(0.56625405771769,0.715851555904351,0.974220858749807);
  rgb(141pt)=(0.547704491135448,0.699775264866408,0.972984220977657);
  rgb(142pt)=(0.529154924553205,0.683698973828464,0.971747583205508);
  rgb(143pt)=(0.510605357970963,0.667622682790521,0.970510945433358);
  rgb(144pt)=(0.492055791388721,0.651546391752577,0.969274307661209);
  rgb(145pt)=(0.474096005897811,0.634880319623301,0.968037669889059);
  rgb(146pt)=(0.456783077087718,0.617567390813208,0.96680103211691);
  rgb(147pt)=(0.439470148277625,0.600254462003115,0.96556439434476);
  rgb(148pt)=(0.421779093687202,0.582563407412692,0.964327756572611);
  rgb(149pt)=(0.403229527104959,0.56401384083045,0.963091118800461);
  rgb(150pt)=(0.384679960522717,0.545464274248207,0.961854481028312);
  rgb(151pt)=(0.384679960522717,0.545464274248207,0.961854481028312);
  rgb(152pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(153pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(154pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(155pt)=(0.368627450980392,0.529411764705882,0.96078431372549);
  rgb(156pt)=(0.365053092188968,0.521071594192559,0.947678331490268);
  rgb(157pt)=(0.361343178872519,0.512415129787512,0.934075315996623);
  rgb(158pt)=(0.357633265556071,0.503758665382466,0.920472300502979);
  rgb(159pt)=(0.35294355462015,0.49510220097742,0.906869285009334);
  rgb(160pt)=(0.347997003531552,0.486445736572373,0.89326626951569);
  rgb(161pt)=(0.343050452442954,0.477789272167327,0.879663254022045);
  rgb(162pt)=(0.338872043662826,0.46913280776228,0.866060238528401);
  rgb(163pt)=(0.335162130346377,0.460476343357234,0.852457223034757);
  rgb(164pt)=(0.335162130346377,0.460476343357234,0.852457223034757);
  rgb(165pt)=(0.331452217029929,0.451819878952187,0.838854207541112);
  rgb(166pt)=(0.327185816716013,0.443163414547141,0.825251192047468);
  rgb(167pt)=(0.322239265627415,0.434506950142094,0.811648176553823);
  rgb(168pt)=(0.317292714538817,0.425850485737048,0.798045161060179);
  rgb(169pt)=(0.312690995136684,0.417538853018466,0.78409731388007);
  rgb(170pt)=(0.308981081820236,0.410119026385569,0.769257660614276);
  rgb(171pt)=(0.305271168503787,0.402699199752672,0.754418007348482);
  rgb(172pt)=(0.301428078811876,0.395146196744313,0.739711530458151);
  rgb(173pt)=(0.296481527723279,0.386489732339267,0.726108514964507);
  rgb(174pt)=(0.291534976634681,0.377833267934221,0.712505499470862);
  rgb(175pt)=(0.286588425546083,0.369176803529174,0.698902483977217);
  rgb(176pt)=(0.281641874457485,0.361678497960737,0.685299468483573);
  rgb(177pt)=(0.281641874457485,0.361678497960737,0.685299468483573);
  rgb(178pt)=(0.276695323368887,0.35425867132784,0.671696452989929);
  rgb(179pt)=(0.271748772280289,0.346838844694943,0.658093437496284);
  rgb(180pt)=(0.266802221191691,0.338472514536439,0.64449042200264);
  rgb(181pt)=(0.261855670103093,0.329816050131393,0.630887406508995);
  rgb(182pt)=(0.256909119014495,0.321159585726346,0.617284391015351);
  rgb(183pt)=(0.251962567925897,0.313237969535904,0.603681375521707);
  rgb(184pt)=(0.247016016837299,0.305818142903007,0.590078360028062);
  rgb(185pt)=(0.242069465748701,0.29839831627011,0.576475344534418);
  rgb(186pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(187pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(188pt)=(0.23921568627451,0.294117647058824,0.568627450980392);
  rgb(189pt)=(0.238592611089311,0.292871496688427,0.566758225424797);
  rgb(190pt)=(0.238592611089311,0.292871496688427,0.566758225424797);
  rgb(191pt)=(0.236119335545013,0.287924945599829,0.5593383987919);
  rgb(192pt)=(0.233646060000713,0.282978394511231,0.551918572159003);
  rgb(193pt)=(0.231272666738011,0.278031843422633,0.544598627807703);
  rgb(194pt)=(0.230036028965862,0.273085292334035,0.538415438946955);
  rgb(195pt)=(0.228799391193712,0.268138741245437,0.532232250086208);
  rgb(196pt)=(0.227562753421563,0.263192190156839,0.52604906122546);
  rgb(197pt)=(0.22520125090667,0.258245639068241,0.518741007621969);
  rgb(198pt)=(0.222727975362371,0.253299087979643,0.511321180989073);
  rgb(199pt)=(0.220254699818072,0.248352536891045,0.503901354356176);
  rgb(200pt)=(0.217781424273773,0.244319195234188,0.496481527723279);
  rgb(201pt)=(0.215308148729474,0.24060928191774,0.489061701090382);
  rgb(202pt)=(0.212834873185175,0.236899368601291,0.481641874457485);
  rgb(203pt)=(0.212834873185175,0.236899368601291,0.481641874457485);
  rgb(204pt)=(0.210361597640876,0.232487901164104,0.474923601945326);
  rgb(205pt)=(0.207888322096577,0.227541350075506,0.468740413084579);
  rgb(206pt)=(0.205415046552278,0.222594798986908,0.462557224223831);
  rgb(207pt)=(0.202941771007979,0.218138146708046,0.455884136553348);
  rgb(208pt)=(0.20046849546368,0.214428233391598,0.448464309920451);
  rgb(209pt)=(0.197995219919381,0.21071832007515,0.441044483287554);
  rgb(210pt)=(0.195521944375082,0.206730163259967,0.433624656654657);
  rgb(211pt)=(0.193048668830783,0.201783612171369,0.42620483002176);
  rgb(212pt)=(0.190575393286484,0.196837061082771,0.418785003388863);
  rgb(213pt)=(0.188102117742185,0.191957098181905,0.411431764943697);
  rgb(214pt)=(0.185628842197886,0.188247184865456,0.40524857608295);
  rgb(215pt)=(0.183155566653587,0.184537271549008,0.399065387222202);
  rgb(216pt)=(0.183155566653587,0.184537271549008,0.399065387222202);
  rgb(217pt)=(0.180682291109288,0.180827358232559,0.392882198361455);
  rgb(218pt)=(0.179300586213867,0.178209015564989,0.38560743885183);
  rgb(219pt)=(0.178063948441718,0.17573574002069,0.378187612218933);
  rgb(220pt)=(0.176827310669568,0.173262464476391,0.370767785586036);
  rgb(221pt)=(0.176470588235294,0.172549019607843,0.368627450980392);
  rgb(222pt)=(0.176470588235294,0.172549019607843,0.368627450980392);
  rgb(223pt)=(0.176470588235294,0.172549019607843,0.368627450980392);
  rgb(224pt)=(0.175134068181548,0.169875979500351,0.364617890819154);
  rgb(225pt)=(0.172660792637249,0.164929428411753,0.357198064186257);
  rgb(226pt)=(0.17018751709295,0.159982877323155,0.34977823755336);
  rgb(227pt)=(0.168170846264522,0.155036326234557,0.342815015636333);
  rgb(228pt)=(0.166934208492372,0.150089775145959,0.336631826775586);
  rgb(229pt)=(0.166934208492372,0.150089775145959,0.336631826775586);
  rgb(230pt)=(0.165697570720223,0.145143224057361,0.330448637914838);
  rgb(231pt)=(0.164215983543205,0.140196672968763,0.324020499649223);
  rgb(232pt)=(0.161742707998906,0.135250121880165,0.316600673016326);
  rgb(233pt)=(0.159269432454607,0.130303570791567,0.309180846383429);
  rgb(234pt)=(0.156829451004174,0.125390313796835,0.301794313844398);
  rgb(235pt)=(0.155592813232024,0.121680400480386,0.29561112498365);
  rgb(236pt)=(0.154356175459875,0.117970487163938,0.289427936122903);
  rgb(237pt)=(0.153119537687725,0.114260573847489,0.283244747262155);
  rgb(238pt)=(0.150824623360563,0.109492383976028,0.276003281846395);
  rgb(239pt)=(0.148351347816264,0.10454583288743,0.268583455213498);
  rgb(240pt)=(0.145878072271965,0.0995992817988324,0.261163628580602);
  rgb(241pt)=(0.143404796727666,0.0954993519542445,0.254590423191715);
  rgb(242pt)=(0.143404796727666,0.0954993519542445,0.254590423191715);
  rgb(243pt)=(0.140931521183367,0.0917894386377961,0.248407234330967);
  rgb(244pt)=(0.138458245639068,0.0880795253213476,0.24222404547022);
  rgb(245pt)=(0.135984970094769,0.084369612004899,0.235405890676465);
  rgb(246pt)=(0.13351169455047,0.0806596986884505,0.227986064043568);
  rgb(247pt)=(0.131038419006171,0.076949785372002,0.220566237410671);
  rgb(248pt)=(0.128565143461872,0.0736631826775585,0.213569721399779);
  rgb(249pt)=(0.126091867917573,0.0711899071332596,0.207386532539031);
  rgb(250pt)=(0.123618592373274,0.0687166315889606,0.201203343678284);
  rgb(251pt)=(0.121145316828975,0.0660317007336592,0.194808499506534);
  rgb(252pt)=(0.118672041284676,0.0623217874172107,0.187388672873637);
  rgb(253pt)=(0.116198765740377,0.0586118741007622,0.17996884624074);
  rgb(254pt)=(0.113725490196078,0.0549019607843137,0.172549019607843);
  rgb(255pt)=(0.113725490196078,0.0549019607843137,0.172549019607843)
},
point meta max=0.80838268995285,
point meta min=-0.678666472434998,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={output logit token},
xmin=0, xmax=64,
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ylabel={input position},
ymin=0, ymax=4,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5},
yticklabel style={rotate=90.0},
yticklabels={0,1,2,3}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=64, ymin=4, ymax=0] {PVOU-000.png};
\end{axis}

\end{tikzpicture}


==> generated/max-of-4/figures/SubcubicGapHistogramEUPU-max-diff-exact--attn-drop-average-query-per-output-logit-reasoning--attn-e <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={gap},
xmin=0.6, xmax=9.4,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\),
  \(\displaystyle {9}\),
  \(\displaystyle {10}\)
},
y grid style={darkgray176},
ylabel={count \ensuremath{\times} \# sequences},
ymin=0, ymax=6648390,
ytick style={color=black},
ytick={0,1000000,2000000,3000000,4000000,5000000,6000000,7000000},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\)
}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75] (axis cs:1,0) rectangle (axis cs:1.88888888888889,2965820);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75] (axis cs:1.88888888888889,0) rectangle (axis cs:2.77777777777778,6331800);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75] (axis cs:2.77777777777778,0) rectangle (axis cs:3.66666666666667,3406194);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75] (axis cs:3.66666666666667,0) rectangle (axis cs:4.55555555555556,1625293);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75] (axis cs:4.55555555555556,0) rectangle (axis cs:5.44444444444444,1336998);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75] (axis cs:5.44444444444444,0) rectangle (axis cs:6.33333333333333,268037);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75] (axis cs:6.33333333333333,0) rectangle (axis cs:7.22222222222222,45913);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75] (axis cs:7.22222222222222,0) rectangle (axis cs:8.11111111111111,22954);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75] (axis cs:8.11111111111111,0) rectangle (axis cs:9,0);
\end{axis}

\end{tikzpicture}


==> generated/max-of-4/figures/SubcubicGapHistogramEUPU-max-diff-exact--attn-drop-average-query-per-output-logit-reasoning--attn-err-exact-EQKE+max-diff-exact.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={gap},
xmin=0.6, xmax=9.4,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\),
  \(\displaystyle {8}\),
  \(\displaystyle {9}\),
  \(\displaystyle {10}\)
},
y grid style={darkgray176},
ylabel={count \ensuremath{\times} \# sequences},
ymin=0, ymax=6648390,
ytick style={color=black},
ytick={0,1000000,2000000,3000000,4000000,5000000,6000000,7000000},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\),
  \(\displaystyle {7}\)
}
]
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75] (axis cs:1,0) rectangle (axis cs:1.88888888888889,2965820);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75] (axis cs:1.88888888888889,0) rectangle (axis cs:2.77777777777778,6331800);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75] (axis cs:2.77777777777778,0) rectangle (axis cs:3.66666666666667,3406194);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75] (axis cs:3.66666666666667,0) rectangle (axis cs:4.55555555555556,1625293);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75] (axis cs:4.55555555555556,0) rectangle (axis cs:5.44444444444444,1336998);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75] (axis cs:5.44444444444444,0) rectangle (axis cs:6.33333333333333,268037);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75] (axis cs:6.33333333333333,0) rectangle (axis cs:7.22222222222222,45913);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75] (axis cs:7.22222222222222,0) rectangle (axis cs:8.11111111111111,22954);
\draw[draw=none,fill=steelblue31119180,fill opacity=0.75] (axis cs:8.11111111111111,0) rectangle (axis cs:9,0);
\end{axis}

\end{tikzpicture}


==> generated/max-of-4/figures/WEkkPerp-svd.tex <==
% This file was created with tikzplotlib v0.10.1.post4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle U\)},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=32,
ytick style={color=black},
ytick={0,5,10,15,20,25,30},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {WEkkPerp-svd-000.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Singular Values for \(\displaystyle E_{k,2}^{\perp}\)},
x grid style={darkgray176},
xmin=-1.55, xmax=32.55,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
y grid style={darkgray176},
ymin=0, ymax=4.10129285460067,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {3.0}\),
  \(\displaystyle {3.5}\),
  \(\displaystyle {4.0}\),
  \(\displaystyle {4.5}\)
}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table [row sep=\\] {%
0 3.90599322319031\\
1 3.859290599823\\
2 3.64714550971985\\
3 3.20147323608398\\
4 2.86243104934692\\
5 2.44384479522705\\
6 2.1076979637146\\
7 2.06492900848389\\
8 1.72058093547821\\
9 1.60450255870819\\
10 1.57803046703339\\
11 1.42446208000183\\
12 1.34123706817627\\
13 1.25630259513855\\
14 1.18309772014618\\
15 1.16646146774292\\
16 1.13978719711304\\
17 1.08465242385864\\
18 1.03787887096405\\
19 0.963532745838165\\
20 0.914862155914307\\
21 0.882880568504333\\
22 0.822347044944763\\
23 0.786384344100952\\
24 0.740841686725616\\
25 0.627021729946136\\
26 0.592851459980011\\
27 0.524958312511444\\
28 0.510613441467285\\
29 0.436923772096634\\
30 1.33505272970069e-06\\
31 5.94983021073858e-07\\
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle V\)},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=63.5, ymax=-0.5] {WEkkPerp-svd-001.png};
\end{groupplot}

\end{tikzpicture}


==> generated/max-of-4/figures/WEqqPerp-svd.tex <==
% This file was created with tikzplotlib v0.10.1.post4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle U\)},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=64,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=63.5, ymax=-0.5] {WEqqPerp-svd-000.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Singular Values for \(\displaystyle E_{q,2}^{\perp}\)},
x grid style={darkgray176},
xmin=-1.55, xmax=32.55,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
y grid style={darkgray176},
ymin=0, ymax=4.14823498340627,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {3.0}\),
  \(\displaystyle {3.5}\),
  \(\displaystyle {4.0}\),
  \(\displaystyle {4.5}\)
}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table [row sep=\\] {%
0 3.95070004463196\\
1 3.85676336288452\\
2 3.65387058258057\\
3 3.18707966804504\\
4 2.86087512969971\\
5 2.57661724090576\\
6 2.16634941101074\\
7 2.07209992408752\\
8 1.72276842594147\\
9 1.6082501411438\\
10 1.55842471122742\\
11 1.42779850959778\\
12 1.3389447927475\\
13 1.25865709781647\\
14 1.18800008296967\\
15 1.16518104076385\\
16 1.13753581047058\\
17 1.09364593029022\\
18 1.05752444267273\\
19 0.976088285446167\\
20 0.931197762489319\\
21 0.881917715072632\\
22 0.809478759765625\\
23 0.779199421405792\\
24 0.74082338809967\\
25 0.62504255771637\\
26 0.594204664230347\\
27 0.546570599079132\\
28 0.513555526733398\\
29 0.436602503061295\\
30 3.11389612761559e-06\\
31 1.26914562770253e-06\\
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle V\)},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=32,
ytick style={color=black},
ytick={0,5,10,15,20,25,30},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {WEqqPerp-svd-001.png};
\end{groupplot}

\end{tikzpicture}


==> generated/max-of-4/figures/WKkPerp-svd.tex <==
% This file was created with tikzplotlib v0.10.1.post4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle U\)},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=32,
ytick style={color=black},
ytick={0,5,10,15,20,25,30},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {WKkPerp-svd-000.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Singular Values for \(\displaystyle K^{\perp}\)},
x grid style={darkgray176},
xmin=-1.55, xmax=32.55,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
y grid style={darkgray176},
ymin=0, ymax=1.44768793932138,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\),
  \(\displaystyle {1.6}\)
}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table [row sep=\\] {%
0 1.37875044345856\\
1 1.31329667568207\\
2 1.29440093040466\\
3 1.24951612949371\\
4 1.19515252113342\\
5 1.10452485084534\\
6 1.07888865470886\\
7 1.02181684970856\\
8 0.933180212974548\\
9 0.908808767795563\\
10 0.884518504142761\\
11 0.879026651382446\\
12 0.774712681770325\\
13 0.716516435146332\\
14 0.671999037265778\\
15 0.633275210857391\\
16 0.597644507884979\\
17 0.529766917228699\\
18 0.485442340373993\\
19 0.446639895439148\\
20 0.411521404981613\\
21 0.365844577550888\\
22 0.316729217767715\\
23 0.274475246667862\\
24 0.27156013250351\\
25 0.228475347161293\\
26 0.182592228055\\
27 0.147297188639641\\
28 0.122704699635506\\
29 0.0538383200764656\\
30 0.0095536420121789\\
31 5.2620202950493e-07\\
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle V\)},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=32,
ytick style={color=black},
ytick={0,5,10,15,20,25,30},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {WKkPerp-svd-001.png};
\end{groupplot}

\end{tikzpicture}


==> generated/max-of-4/figures/WQqPerp-svd.tex <==
% This file was created with tikzplotlib v0.10.1.post4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle U\)},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=32,
ytick style={color=black},
ytick={0,5,10,15,20,25,30},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {WQqPerp-svd-000.png};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Singular Values for \(\displaystyle Q^{\perp}\)},
x grid style={darkgray176},
xmin=-1.55, xmax=32.55,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
y grid style={darkgray176},
ymin=0, ymax=1.50207391343312,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\),
  \(\displaystyle {1.6}\)
}
]
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table [row sep=\\] {%
0 1.43054664134979\\
1 1.34895050525665\\
2 1.24869048595428\\
3 1.20137989521027\\
4 1.16474008560181\\
5 1.11194133758545\\
6 1.09032297134399\\
7 1.0428878068924\\
8 0.993791878223419\\
9 0.879514038562775\\
10 0.865249693393707\\
11 0.810870170593262\\
12 0.751358509063721\\
13 0.714508473873138\\
14 0.694824039936066\\
15 0.657850503921509\\
16 0.591880083084106\\
17 0.555239140987396\\
18 0.533754527568817\\
19 0.476037323474884\\
20 0.473830103874207\\
21 0.420562416315079\\
22 0.351716369390488\\
23 0.333005964756012\\
24 0.273564755916595\\
25 0.221578553318977\\
26 0.155270040035248\\
27 0.113896638154984\\
28 0.105197951197624\\
29 0.0872082412242889\\
30 0.0662196204066277\\
31 1.1996831972283e-06\\
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={\(\displaystyle V\)},
x grid style={darkgray176},
xmin=-0.5, xmax=31.5,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\)
},
y dir=reverse,
y grid style={darkgray176},
ymin=0, ymax=32,
ytick style={color=black},
ytick={0,5,10,15,20,25,30},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=31.5, ymin=31.5, ymax=-0.5] {WQqPerp-svd-001.png};
\end{groupplot}

\end{tikzpicture}


==> images/front_figure.tex <==
%% Manually modified
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'front_figure_for_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{906.05822754bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39732546)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{front_figure_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{front_figure_for_tex.pdf}}%
    \put(0.09506053,0.30459386){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{Unembed}\end{tabular}}}}%
    \put(0.67137633,0.30459386){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{Unembed}\end{tabular}}}}%
    \put(0.09978421,0.176){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Embed\end{tabular}}}}%
    \put(0.67610002,0.176){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Embed\end{tabular}}}}%
    % \put(0.07094298,0.23617281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{OV}\end{tabular}}}}%
    % \put(0.11007456,0.23617281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{QK}\end{tabular}}}}%
    \put(0.64725877,0.23617281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{OV}\end{tabular}}}}%
    \put(0.68639034,0.23617281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{QK}\end{tabular}}}}%
%
    \put(0.55558184,0.21244175){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{OV Circuit}\end{tabular}}}}}%
    \put(0.51523097,0.21162538){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{QK Circuit}\end{tabular}}}}}%
    \put(0.47663447,0.21054259){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Direct Path}\end{tabular}}}}}%
%
    % \put(0.0847726106043035, 0.1366208090722587)
%
%
    \put(0.28328421,0.1272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Token[0]\end{tabular}}}}%
    \put(0.3096,0.1272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Token[1]\end{tabular}}}}%
    \put(0.3341614,0.1272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Token[2]\end{tabular}}}}%
    \put(0.36223158,0.1272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Token[3]\end{tabular}}}}%
    \put(0.07538921,0.1272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Token[0]\end{tabular}}}}%
    \put(0.10170526,0.1272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Token[1]\end{tabular}}}}%
    \put(0.12626667,0.1272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Token[2]\end{tabular}}}}%
    \put(0.15433684,0.1272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Token[3]\end{tabular}}}}%
    \put(0.4683719,0.1272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Token[0]\end{tabular}}}}%
    \put(0.49468769,0.1272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Token[1]\end{tabular}}}}%
    \put(0.5192491,0.1272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Token[2]\end{tabular}}}}%
    \put(0.54731927,0.1272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Token[3]\end{tabular}}}}%
    \put(0.65170524,0.1272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Token[0]\end{tabular}}}}%
    \put(0.67802103,0.1272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Token[1]\end{tabular}}}}%
    \put(0.70258243,0.1272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Token[2]\end{tabular}}}}%
    \put(0.73065261,0.1272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Token[3]\end{tabular}}}}%
%
    % \put(0.07114088,0.12003202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Token[0]\end{tabular}}}}%
    % \put(0.09597396,0.12003202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Token[1]\end{tabular}}}}%
    % \put(0.11915128,0.12003202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Token[2]\end{tabular}}}}%
    % \put(0.14563965,0.12003202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Token[3]\end{tabular}}}}%
    % \put(0.26732057,0.12003202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Token[0]\end{tabular}}}}%
    % \put(0.29215341,0.12003202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Token[1]\end{tabular}}}}%
    % \put(0.31533073,0.12003202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Token[2]\end{tabular}}}}%
    % \put(0.34181909,0.12003202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Token[3]\end{tabular}}}}%
    % \put(0.44197819,0.12003202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Token[0]\end{tabular}}}}%
    % \put(0.46681103,0.12003202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Token[1]\end{tabular}}}}%
    % \put(0.48998835,0.12003202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Token[2]\end{tabular}}}}%
    % \put(0.51647672,0.12003202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Token[3]\end{tabular}}}}%
    % \put(0.61498032,0.12003202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Token[0]\end{tabular}}}}%
    % \put(0.63981316,0.12003202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Token[1]\end{tabular}}}}%
    % \put(0.66299048,0.12003202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Token[2]\end{tabular}}}}%
    % \put(0.68947884,0.12003202){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\Token[3]\end{tabular}}}}%
    %
    \put(0.12188390,0.38811798){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{True Model}\end{tabular}}}}%
    \put(0.32800912,0.38811798){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Brute Force Proof}\end{tabular}}}}%
    \put(0.51306057,0.38811798){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Cubic Proof}\end{tabular}}}}%
    \put(0.69285077,0.38811798){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Subcubic Proofs}\end{tabular}}}}%
    \put(0.12188390,0.35614719){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(\Logits_0, \Logits_1, \ldots, \Logits_{63})$\end{tabular}}}}%
    \put(0.32800912,0.35614719){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(\Logits_0, \Logits_1, \ldots, \Logits_{63})$\end{tabular}}}}%
    \put(0.51306057,0.35614719){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(\Logits_0, \Logits_1, \ldots, \Logits_{63})$\end{tabular}}}}%
    \put(0.69285077,0.35614719){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$(\Logits_0, \Logits_1, \ldots, \Logits_{63})$\end{tabular}}}}%
    \put(0.02280702,0.12689648){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{Input}\end{tabular}}}}%
    \put(0.02280702,0.35496631){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{Logits}\end{tabular}}}}%
    \put(0.32800912,0.21559737){\makebox(0,0)[ct]{\fontsize{80}{80}\selectfont\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{?}\end{tabular}}}}%
    \put(0.32800912,0.19231316){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\ldots}\end{tabular}}}}%
    \put(0.32800912,0.29536262){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\ldots}\end{tabular}}}}%
    \put(0.51306057,0.172){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\ldots}\end{tabular}}}}%
    \put(0.51306057,0.31436579){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\ldots}\end{tabular}}}}%
    \put(0.0620821,0.08479122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FLOPs Required: \\ Accuracy Lower Bound: \\ Unexplained Dimension: \\ Asymptotic Complexity:\end{tabular}}}}%
    \put(0.32800912,0.08479122){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\num[round-mode=figures,round-precision=3,exponent-mode=scientific]{\BruteForceInstructionCount} \\ \BruteForceAccuracyMeanPercent[2] \\ \num[round-mode=figures,round-precision=3,exponent-mode=scientific]{\BruteForceEffectiveDimensionalityEstimate} \\ $\mathcal{O}(\dvocab^{\nctx})$ \end{tabular}}}}%
    \put(0.51306057,0.08479122){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\num[round-mode=figures,round-precision=3,exponent-mode=scientific]{\CubicInstructionCount} \\ \CubicAccuracyMeanPercent[2] \\ \num[round-mode=figures,round-precision=3,exponent-mode=scientific]{\CubicEffectiveDimensionalityEstimate} \\ $\mathcal{O}(\dvocab^3\cdot\nctx)$ \end{tabular}}}}%
    \put(0.69285077,0.08479122){\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\SVDOnQKEstimatedInstructionCountMean[2,exponent-mode=scientific] \\ \SVDOnQKAccuracyMeanPercent[2] \\ \SVDOnQKEffectiveDimensionalityEstimateMean[2,exponent-mode=scientific] \\ $\mathcal{O}(\dvocab \cdot \dmodel^2 \cdot\nctx)$ \end{tabular}}}}%
    \put(0.81711581,0.34531719){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}QK Circuit decomposes \\ into large ``size'' and small \\ ``noise'' components\end{tabular}}}}%
    \put(0.85513332,0.26245527){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Size component w/ \\ singular value \EQKEFirstSingular[1,exponent-mode=engineering]\end{tabular}}}}%
    \put(0.82825526,0.18263071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Other components have \\ singular value $<\EQKESecondSingular[1,exponent-mode=scientific,round-direction=up]$\end{tabular}}}}%
  \end{picture}%
\endgroup%
    % \put(0.81711581,0.34531719){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{QK Circuit decomposes }{into large “size” and small }{“noise” components}\end{tabular}}}}%
    % \put(0.28781931,0.35614719){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textit{l}}{\textit{, l}}{\textit{, \ldots , l}}\end{tabular}}}}%
    % \put(0.07992447,0.35614719){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textit{l}}{\textit{, l}}{\textit{, \ldots , l}}\end{tabular}}}}%
    % \put(0.47290703,0.35614719){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textit{l}}{\textit{, l}}{\textit{, \ldots , l}}\end{tabular}}}}%
    % \put(0.65624036,0.35614719){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\textit{l}}{\textit{, l}}{\textit{, \ldots , l}}\end{tabular}}}}%
    % \put(0.85513332,0.26245527){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{Size }{ w/ }{singular value 7.4x10}\end{tabular}}}}%
    % \put(0.82825526,0.18263071){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{Other components have }\end{tabular}}}}%


    % \put(0.06578947,0.08479122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{FLOPs Required:}\textbf{}\textbf{Accuracy Lower Bound:}\textbf{}\textbf{Effective Dimension:}\textbf{}\textbf{Asymptotic Complexity:}\end{tabular}}}}%
    % \put(0.29148332,0.08479122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{8.76}\textbf{92}\end{tabular}}}}%
    % \put(0.28198772,0.02338771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{O(}\textbf{)}\end{tabular}}}}%
    % \put(0.35565526,0.04444034){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{⁷}\end{tabular}}}}%
    % \put(0.35314473,0.08479122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{¹¹}\end{tabular}}}}%
    % \put(0.30038334,0.02338771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{d}}\end{tabular}}}}%
    % \put(0.31956139,0.08479122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{ x 10}\textbf{}\textbf{99.}\textbf{\%}\textbf{}\textbf{1.67 x 10}\textbf{}\end{tabular}}}}%
    % \put(0.33380263,0.02338771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{context}\end{tabular}}}}%
    % \put(0.30844737,0.02338771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{vocab}\end{tabular}}}}%
    % \put(0.47908159,0.08479122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{3.52}\textbf{98.45\%}\textbf{28}\end{tabular}}}}%
    % \put(0.50613419,0.02338771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{ }}\end{tabular}}}}%
    % \put(0.44929826,0.02338771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{O(}\textbf{)}\end{tabular}}}}%
    % \put(0.540743,0.04444034){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{⁵}\end{tabular}}}}%
    % \put(0.540743,0.08479122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{⁷}\end{tabular}}}}%
    % \put(0.46769388,0.02338771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{d}}\end{tabular}}}}%
    % \put(0.50715964,0.08479122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{ x 10}\textbf{}\textbf{}\textbf{1.}\textbf{ x 10}\textbf{}\end{tabular}}}}%
    % \put(0.50981317,0.02338771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{·}}\end{tabular}}}}%
    % \put(0.47575791,0.02338771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{vocab}\end{tabular}}}}%
    % \put(0.51833507,0.02338771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{context}\end{tabular}}}}%
    % \put(0.51465524,0.02338771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{ }}\end{tabular}}}}%
    % \put(0.50111314,0.02338771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{³}\end{tabular}}}}%
    % \put(0.66285352,0.08479122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{2.08}\textbf{79.7\%}\textbf{1.03 }\end{tabular}}}}%
    % \put(0.71324297,0.02338771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{ }}\end{tabular}}}}%
    % \put(0.66154737,0.02338771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{ }}\end{tabular}}}}%
    % \put(0.60973243,0.02338771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{O(}\textbf{)}\end{tabular}}}}%
    % \put(0.72451493,0.04444034){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{⁵}\end{tabular}}}}%
    % \put(0.72451493,0.08479122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{⁶}\end{tabular}}}}%
    % \put(0.62812805,0.02338771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{d}}\textbf{\textit{d}}\end{tabular}}}}%
    % \put(0.69093157,0.08479122){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{ x 10}\textbf{}\textbf{}\textbf{x 10}\textbf{}\end{tabular}}}}%
    % \put(0.6652272,0.02338771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{·}}\textbf{\textit{·}}\end{tabular}}}}%
    % \put(0.72544384,0.02338771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{context}\end{tabular}}}}%
    % \put(0.67006841,0.02338771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\textit{ }}\textbf{\textit{ }}\end{tabular}}}}%
    % \put(0.70822192,0.02338771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{²}\end{tabular}}}}%
    % \put(0.63619208,0.02338771){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{vocab}\textbf{model}\end{tabular}}}}%
    % \put(0.02280702,0.12689648){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Input}\end{tabular}}}}%
    % \put(0.02280702,0.35496631){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Logits}\end{tabular}}}}%


==> images/relaxation_loosens_bound_length.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'relaxation_loosens_bound_length_for_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
\makeatletter%
\providecommand\color[2][]{%
  \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
  \renewcommand\color[2][]{}%
}%
\providecommand\transparent[1]{%
  \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
  \renewcommand\transparent[1]{}%
}%
\providecommand\rotatebox[2]{#2}%
\newcommand*\fsize{\dimexpr\f@size pt\relax}%
\newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
\ifx\svgwidth\undefined%
  \setlength{\unitlength}{685.5bp}%
  \ifx\svgscale\undefined%
    \relax%
  \else%
    \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
  \fi%
\else%
  \setlength{\unitlength}{\svgwidth}%
\fi%
\global\let\svgwidth\undefined%
\global\let\svgscale\undefined%
\makeatother%
\begin{picture}(1,0.37199125)%
  \lineheight{1}%
  \setlength\tabcolsep{0pt}%
  \put(0,0){\includegraphics[width=\unitlength,page=1]{relaxation_loosens_bound_length_for_tex.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=2]{relaxation_loosens_bound_length_for_tex.pdf}}%
  \put(0,0){\includegraphics[width=\unitlength,page=3]{relaxation_loosens_bound_length_for_tex.pdf}}%
  \put(0.45608971,0.03332055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{FLOPs to Verify Proof}\end{tabular}}}}%
  \put(0.02063637,0.19196335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Performance } \\\textbf{Lower Bound}\end{tabular}}}}%
  \put(0.74914224,0.32648698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Brute Force Proof\end{tabular}}}}%
  \put(0.22606018,0.2838174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}True Performance\end{tabular}}}}%
  \put(0.22914551,0.15143216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trivial Proof\end{tabular}}}}%
  \put(0.67286652,0.17977899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Impractical baseline of } \\ \textbf{guaranteeing } \\\textbf{performance via } \\\textbf{inference}\end{tabular}}}}%
\end{picture}%
\endgroup%


==> images/understanding_saves_proofs_notitle.tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'understanding_saves_proofs_notitle_for_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{507bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44378698)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{understanding_saves_proofs_notitle_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{understanding_saves_proofs_notitle_for_tex.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{understanding_saves_proofs_notitle_for_tex.pdf}}%
    \put(0.45417158,0.00659022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{FLOPs to Verify Proof}\end{tabular}}}}%
    \put(0.02404858,0.22108654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Performance} \\ \textbf{Lower Bound}\end{tabular}}}}%
    % \put(0.40149702,0.21517012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{bound tightness}\end{tabular}}}}%
    \put(0.41509617,0.28025888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Understanding \\ partially recovers \\ \textbf{bound tightness} \end{tabular}}}}%
    % \put(0.80490537,0.14564349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}of proof leads to \end{tabular}}}}%
    \put(0.56843341,0.14564349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Decreased length} of proof \\ leads to \textbf{looser bounds}\end{tabular}}}}%
    \put(0.23242011,0.34527974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}True Performance\end{tabular}}}}%
  \end{picture}%
\endgroup%

